Towards Safe Autonomous Driving: A Real-Time Safeguarding Concept for Motion Planning Algorithms

Ensuring the functional safety of motion planning modules in autonomous vehicles remains a critical challenge, especially when dealing with complex or learning-based software. Online verification has emerged as a promising approach to monitor such systems at runtime, yet its integration into embedded real-time environments remains limited. This work presents a safeguarding concept for motion planning that extends prior approaches by introducing a time safeguard. While existing methods focus on geometric and dynamic feasibility, our approach additionally monitors the temporal consistency of planning outputs to ensure timely system response. A prototypical implementation on a real-time operating system evaluates trajectory candidates using constraint-based feasibility checks and cost-based plausibility metrics. Preliminary results show that the safeguarding module operates within real-time bounds and effectively detects unsafe trajectories. However, the full integration of the time safeguard logic and fallback strategies is ongoing. This study contributes a modular and extensible framework for runtime trajectory verification and highlights key aspects for deployment on automotive-grade hardware. Future work includes completing the safeguarding logic and validating its effectiveness through hardware-in-the-loop simulations and vehicle-based testing. The code is available at: https://github.com/TUM-AVS/motion-planning-supervisor

==> figures/latency-arm-vs-hpc.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
width=7cm,
height=4.0cm,
scale only axis,
scaled ticks=false,
scaled ticks=false,
xlabel = {Trajectory Index},
ylabel = {Runtime in \si{\milli\second}},
ymin = 0, ymax = 1.6,
xmin = 0, xmax = 800,
ymajorgrids=true,
major grid style={line width=.2pt,draw=gray!50},
legend style={
    at={(0.77, 0.95)}, 
    anchor=north,
    legend columns=2,
    cells={anchor=center}
}
]
\addplot[Blue, semithick] table{
1	1.10925
2	1.108375
3	1.109125
4	1.10875
5	1.10925
6	1.098375
7	1.104875
8	1.10275
9	1.107625
10	1.103
11	1.105125
12	1.1065
13	1.105375
14	1.10925
15	1.099125
16	1.1065
17	1.106125
18	1.11
19	1.106625
20	1.104875
21	1.10675
22	1.1035
23	1.10675
24	1.102375
25	1.104125
26	1.10925
27	1.107875
28	1.108625
29	1.110125
30	1.107
31	1.10675
32	1.10675
33	1.105
34	1.108
35	1.10375
36	1.10675
37	1.108625
38	1.094625
39	1.093875
40	1.095875
41	1.094875
42	1.096625
43	1.093875
44	1.0935
45	1.095625
46	1.09675
47	1.09575
48	1.097875
49	1.097375
50	1.095375
51	1.107625
52	1.0935
53	1.098375
54	1.104625
55	1.09625
56	1.1075
57	1.105125
58	1.107375
59	1.106125
60	1.106
61	1.10475
62	1.10675
63	1.106375
64	1.1075
65	1.1085
66	1.1055
67	1.105875
68	1.108125
69	1.1055
70	1.108
71	1.097
72	1.09875
73	1.105
74	1.097
75	1.094625
76	1.10925
77	1.09525
78	1.0945
79	1.097125
80	1.10725
81	1.094875
82	1.10875
83	1.090875
84	1.105
85	1.09425
86	1.108625
87	1.09425
88	1.1065
89	1.092375
90	1.0935
91	1.0925
92	1.105125
93	1.09575
94	1.1095
95	1.0955
96	1.104875
97	1.09525
98	1.1065
99	1.092125
100	1.093125
101	1.105875
102	1.093875
103	1.10625
104	1.09275
105	1.108
106	1.09625
107	1.0955
108	1.0965
109	1.094875
110	1.094625
111	1.094
112	1.094375
113	1.09125
114	1.094125
115	1.094375
116	1.1115
117	1.096375
118	1.108
119	1.106875
120	1.093375
121	1.09825
122	1.1065
123	1.095375
124	1.107125
125	1.10375
126	1.1105
127	1.105875
128	1.092875
129	1.105125
130	1.094375
131	1.096
132	1.109125
133	1.09425
134	1.10775
135	1.094625
136	1.0965
137	1.1045
138	1.10675
139	1.09525
140	1.1045
141	1.0935
142	1.104875
143	1.093875
144	1.093875
145	1.10575
146	1.0945
147	1.106125
148	1.097875
149	1.095
150	1.10825
151	1.09925
152	1.105125
153	1.095125
154	1.096125
155	1.105125
156	1.09375
157	1.089875
158	1.106875
159	1.10275
160	1.09625
161	1.097625
162	1.095625
163	1.0915
164	1.10675
165	1.093625
166	1.0945
167	1.1995
168	1.105625
169	1.095375
170	1.0975
171	1.093625
172	1.104875
173	1.108125
174	1.1065
175	1.090875
176	1.105625
177	1.09275
178	1.097625
179	1.096125
180	1.109375
181	1.093375
182	1.093375
183	1.092625
184	1.09325
185	1.095
186	1.09425
187	1.10775
188	1.09475
189	1.10725
190	1.096
191	1.0975
192	1.093125
193	1.095
194	1.0975
195	1.0965
196	1.096
197	1.09425
198	1.095125
199	1.110625
200	1.155375
201	1.09375
202	1.10525
203	1.105375
204	1.09475
205	1.107125
206	1.096125
207	1.0945
208	1.09525
209	1.108
210	1.094125
211	1.0955
212	1.109375
213	1.092625
214	1.096
215	1.09475
216	1.106625
217	1.091625
218	1.106375
219	1.09375
220	1.10775
221	1.096625
222	1.094625
223	1.10475
224	1.0975
225	1.0985
226	1.097875
227	1.106875
228	1.09425
229	1.096375
230	1.092875
231	1.0955
232	1.09325
233	1.095625
234	1.10175
235	1.096125
236	1.103125
237	1.10475
238	1.095375
239	1.094375
240	1.09375
241	1.095
242	1.105875
243	1.0925
244	1.09175
245	1.094
246	1.107875
247	1.09625
248	1.104375
249	1.0955
250	1.094625
251	1.093875
252	1.096125
253	1.09525
254	1.094375
255	1.107875
256	1.0955
257	1.103
258	1.09775
259	1.0945
260	1.093625
261	1.104
262	1.0965
263	1.10725
264	1.089125
265	1.096125
266	1.095875
267	1.1065
268	1.095125
269	1.093875
270	1.095
271	1.099
272	1.098875
273	1.09775
274	1.0975
275	1.09275
276	1.096625
277	1.1065
278	1.094375
279	1.094375
280	1.106375
281	1.108
282	1.109375
283	1.097125
284	1.10525
285	1.095625
286	1.0965
287	1.098125
288	1.10625
289	1.096
290	1.09725
291	1.097375
292	1.097
293	1.095375
294	1.093
295	1.093875
296	1.09575
297	1.095625
298	1.109375
299	1.09575
300	1.100125
301	1.095
302	1.095625
303	1.101625
304	1.09875
305	1.095875
306	1.106625
307	1.094125
308	1.092125
309	1.097125
310	1.096
311	1.106875
312	1.096375
313	1.096
314	1.0965
315	1.091375
316	1.095375
317	1.09525
318	1.10125
319	1.0935
320	1.094875
321	1.0945
322	1.09275
323	1.094375
324	1.202
325	1.110625
326	1.108375
327	1.093
328	1.10625
329	1.098875
330	1.09525
331	1.096625
332	1.10575
333	1.10575
334	1.094375
335	1.093875
336	1.095875
337	1.09275
338	1.096375
339	1.105625
340	1.093875
341	1.10375
342	1.106375
343	1.096
344	1.10375
345	1.095
346	1.096
347	1.098625
348	1.0965
349	1.09575
350	1.09375
351	1.1005
352	1.095
353	1.199375
354	1.0935
355	1.1105
356	1.104875
357	1.092875
358	1.10425
359	1.09625
360	1.10625
361	1.099375
362	1.09825
363	1.09525
364	1.108125
365	1.093875
366	1.105
367	1.09725
368	1.09475
369	1.097375
370	1.109625
371	1.107625
372	1.093375
373	1.097
374	1.092875
375	1.108
376	1.107875
377	1.10325
378	1.097625
379	1.09325
380	1.096
381	1.09525
382	1.10675
383	1.095
384	1.093875
385	1.09525
386	1.09375
387	1.095
388	1.0945
389	1.091875
390	1.097125
391	1.103875
392	1.096
393	1.093875
394	1.09625
395	1.09725
396	1.09525
397	1.09375
398	1.09575
399	1.09425
400	1.104625
401	1.105375
402	1.107125
403	1.106125
404	1.0945
405	1.1065
406	1.0945
407	1.105375
408	1.104125
409	1.101
410	1.097125
411	1.092375
412	1.095
413	1.097375
414	1.094
415	1.095625
416	1.10425
417	1.10525
418	1.105875
419	1.093375
420	1.09775
421	1.09675
422	1.094
423	1.095875
424	1.09175
425	1.10925
426	1.10675
427	1.0955
428	1.09925
429	1.092125
430	1.096875
431	1.105125
432	1.092625
433	1.097375
434	1.095625
435	1.09925
436	1.0945
437	1.094125
438	1.105875
439	1.106375
440	1.107375
441	1.1085
442	1.11
443	1.111375
444	1.107375
445	1.107875
446	1.094
447	1.106125
448	1.091875
449	1.104625
450	1.10625
451	1.108
452	1.1105
453	1.09375
454	1.094375
455	1.1075
456	1.106
457	1.109125
458	1.108375
459	1.107
460	1.11075
461	1.09875
462	1.09475
463	1.094625
464	1.103625
465	1.106625
466	1.105375
467	1.094125
468	1.093375
469	1.106625
470	1.107
471	1.096625
472	1.1095
473	1.106375
474	1.109625
475	1.1085
476	1.1055
477	1.091375
478	1.1075
479	1.10725
480	1.108
481	1.10775
482	1.108875
483	1.1085
484	1.107
485	1.108875
486	1.108375
487	1.10575
488	1.1025
489	1.10775
490	1.1125
491	1.10625
492	1.1095
493	1.10725
494	1.105375
495	1.10775
496	1.10775
497	1.107875
498	1.10775
499	1.105
500	1.104125
501	1.108875
502	1.10675
503	1.1095
504	1.108125
505	1.108
506	1.1045
507	1.1045
508	1.109625
509	1.106
510	1.1075
511	1.10725
512	1.109125
513	1.11
514	1.1085
515	1.113375
516	1.105875
517	1.10625
518	1.104625
519	1.107
520	1.10875
521	1.107
522	1.10775
523	1.106375
524	1.106125
525	1.110375
526	1.105375
527	1.108
528	1.1065
529	1.110125
530	1.10825
531	1.10675
532	1.10675
533	1.10925
534	1.108875
535	1.106625
536	1.108
537	1.104875
538	1.106375
539	1.107375
540	1.105875
541	1.106375
542	1.11025
543	1.105875
544	1.1045
545	1.104375
546	1.10575
547	1.10675
548	1.10725
549	1.09475
550	1.094875
551	1.09475
552	1.107
553	1.094
554	1.094625
555	1.092375
556	1.092625
557	1.09375
558	1.09725
559	1.09225
560	1.0925
561	1.096875
562	1.09625
563	1.095875
564	1.094625
565	1.095875
566	1.099625
567	1.0915
568	1.093125
569	1.099625
570	1.095625
571	1.094375
572	1.09525
573	1.094375
574	1.095125
575	1.094125
576	1.095875
577	1.09525
578	1.093
579	1.096
580	1.095125
581	1.093375
582	1.09375
583	1.091125
584	1.10475
585	1.0945
586	1.095625
587	1.09625
588	1.09625
589	1.0945
590	1.095
591	1.09375
592	1.095
593	1.09475
594	1.09475
595	1.09725
596	1.0925
597	1.095125
598	1.09575
599	1.108
600	1.09425
601	1.09475
602	1.096375
603	1.097
604	1.092875
605	1.092125
606	1.093875
607	1.094
608	1.093125
609	1.096375
610	1.094875
611	1.095
612	1.097375
613	1.096625
614	1.09475
615	1.098125
616	1.09475
617	1.09725
618	1.09525
619	1.0965
620	1.094
621	1.092875
622	1.094125
623	1.09375
624	1.098375
625	1.105875
626	1.094125
627	1.093875
628	1.096125
629	1.09525
630	1.093125
631	1.094125
632	1.09825
633	1.096
634	1.097625
635	1.093625
636	1.097875
637	1.09475
638	1.09325
639	1.0955
640	1.093375
641	1.09525
642	1.09725
643	1.094125
644	1.09775
645	1.09425
646	1.095375
647	1.095125
648	1.096
649	1.094125
650	1.09625
651	1.094375
652	1.108875
653	1.095
654	1.092875
655	1.095625
656	1.0965
657	1.0945
658	1.105625
659	1.09625
660	1.093
661	1.0935
662	1.094375
663	1.099
664	1.095
665	1.098625
666	1.11
667	1.09625
668	1.09475
669	1.09725
670	1.096375
671	1.095
672	1.0945
673	1.09475
674	1.09875
675	1.097375
676	1.097875
677	1.0935
678	1.109625
679	1.093625
680	1.095875
681	1.10525
682	1.095625
683	1.09625
684	1.0925
685	1.108
686	1.09425
687	1.095625
688	1.09225
689	1.09675
690	1.09425
691	1.097
692	1.096375
693	1.0955
694	1.09475
695	1.098125
696	1.093
697	1.0965
698	1.095
699	1.095625
700	1.09325
701	1.093875
702	1.095625
703	1.09425
704	1.09825
705	1.094625
706	1.094125
707	1.09425
708	1.10925
709	1.09525
710	1.10725
711	1.097125
712	1.106
713	1.104375
714	1.096875
715	1.0965
716	1.094375
717	1.107375
718	1.094875
719	1.0955
720	1.09375
721	1.095
722	1.09625
723	1.094125
724	1.092875
725	1.096625
726	1.0935
727	1.09725
728	1.094375
729	1.09425
730	1.09575
731	1.093125
732	1.09575
733	1.097
734	1.095
735	1.0945
736	1.0945
737	1.096125
738	1.10625
739	1.0945
740	1.093375
741	1.100375
742	1.0935
743	1.09725
744	1.10775
745	1.092625
746	1.108125
747	1.096875
748	1.094375
749	1.1045
750	1.098375
751	1.09375
752	1.097875
753	1.095125
754	1.092875
755	1.09725
756	1.09375
757	1.095625
758	1.096625
759	1.094875
760	1.09475
761	1.108375
762	1.09875
763	1.105875
764	1.095625
765	1.107625
766	1.1065
767	1.091375
768	1.09375
769	1.093625
770	1.109875
771	1.107875
772	1.107875
773	1.107875
774	1.108375
775	1.105375
776	1.108625
777	1.1095
778	1.105875
779	1.106375
780	1.105125
781	1.110125
782	1.106375
783	1.1065
784	1.10675
785	1.10725
786	1.109
787	1.105625
788	1.108
789	1.10775
790	1.106625
791	1.106875
792	1.106125
793	1.10475
794	1.104125
795	1.10625
796	1.106375
797	1.10875
798	1.104125
799	1.10925
800	1.108375
};
\addlegendentry{ARM}
%%
\addplot[Black, semithick] table {
1	0.473114
2	0.313465
3	0.156402
4	0.128718
5	0.143067
6	0.144419
7	0.141954
8	0.141463
9	0.142065
10	0.14009
11	0.191079
12	0.110914
13	0.108149
14	0.111996
15	0.114431
16	0.156643
17	0.151643
18	0.143498
19	0.164738
20	0.155741
21	0.157103
22	0.153456
23	0.16546
24	0.146863
25	0.151663
26	0.149399
27	0.182693
28	0.151733
29	0.149338
30	0.151322
31	0.145752
32	0.147324
33	0.162995
34	0.153046
35	0.163566
36	0.143517
37	0.149869
38	0.139559
39	0.139659
40	0.140622
41	0.301422
42	0.246576
43	0.242018
44	0.241486
45	0.232248
46	0.259862
47	0.219814
48	0.214104
49	0.214034
50	0.215616
51	0.216729
52	0.261225
53	0.219725
54	0.215456
55	0.213642
56	0.215196
57	0.211909
58	0.213332
59	0.26407
60	0.22284
61	0.261214
62	0.717576
63	0.568377
64	0.162103
65	0.106947
66	0.107638
67	0.114121
68	0.112517
69	0.113018
70	0.106505
71	0.109682
72	0.133538
73	0.112156
74	0.110964
75	0.131714
76	0.112447
77	0.108159
78	0.107698
79	0.112717
80	0.130081
81	0.115804
82	0.10851
83	0.107768
84	0.131144
85	0.110654
86	0.109892
87	0.107819
88	0.130502
89	0.111375
90	0.108419
91	0.142335
92	0.117777
93	0.111295
94	0.111816
95	1.528822
96	0.594077
97	1.188865
98	0.397006
99	0.383791
100	0.302965
101	0.134389
102	0.121214
103	0.11902
104	0.119291
105	0.118508
106	0.121144
107	0.120582
108	0.119621
109	0.118579
110	0.117857
111	0.117917
112	0.118028
113	0.272216
114	1.003027
115	0.328184
116	0.38312
117	0.218702
118	0.118348
119	0.117657
120	0.118409
121	0.117808
122	0.117116
123	0.117336
124	0.119
125	0.117166
126	0.117707
127	0.306441
128	0.26428
129	0.261064
130	0.118569
131	0.120362
132	0.126785
133	0.118008
134	0.119721
135	0.116796
136	0.117177
137	0.118048
138	0.149759
139	0.148798
140	0.120462
141	0.117667
142	0.117316
143	0.118419
144	0.11916
145	0.115984
146	0.372309
147	0.226397
148	0.118509
149	0.115843
150	0.117096
151	0.116184
152	0.115913
153	0.114561
154	0.115143
155	0.115152
156	0.114742
157	0.342852
158	0.184075
159	0.118519
160	0.148126
161	0.118529
162	0.118128
163	0.119961
164	0.149028
165	0.147264
166	0.149329
167	0.15014
168	0.147314
169	0.156051
170	0.152084
171	0.153467
172	0.152334
173	0.15534
174	0.148577
175	0.117617
176	0.11899
177	0.117958
178	0.11394
179	0.117727
180	0.119742
181	0.321811
182	0.270893
183	0.526897
184	0.631419
185	0.609086
186	0.291502
187	0.117247
188	0.116505
189	0.117056
190	0.116024
191	0.118709
192	0.11894
193	0.11929
194	0.116365
195	0.129681
196	0.140311
197	0.120723
198	0.11898
199	0.116785
200	0.117166
201	0.117066
202	0.117257
203	0.117366
204	0.116846
205	0.117366
206	0.116936
207	0.146022
208	0.121184
209	0.120192
210	0.247047
211	0.259411
212	0.257026
213	0.258178
214	0.119932
215	0.118088
216	0.11885
217	0.124761
218	0.124611
219	0.266455
220	0.157724
221	0.164808
222	0.127006
223	0.12941
224	0.118159
225	0.117406
226	0.118048
227	0.117096
228	0.132877
229	0.148246
230	0.144369
231	0.14472
232	0.130942
233	0.315569
234	0.210918
235	0.167794
236	0.16565
237	0.164197
238	0.16617
239	0.162183
240	0.162233
241	0.166702
242	0.164838
243	0.16526
244	0.163816
245	0.168986
246	0.163135
247	0.163195
248	0.165639
249	0.167082
250	0.168045
251	0.166431
252	0.169067
253	0.154759
254	0.147605
255	0.145661
256	0.148196
257	0.156021
258	0.131103
259	0.123228
260	0.267937
261	0.52798
262	0.337992
263	0.196971
264	0.178204
265	0.174928
266	0.17613
267	0.178305
268	0.175549
269	0.12981
270	0.118869
271	0.118899
272	0.117446
273	0.136083
274	0.152465
275	0.192942
276	0.203894
277	0.206138
278	0.173075
279	0.16576
280	0.158856
281	0.128859
282	0.123218
283	0.118208
284	0.118469
285	0.116905
286	0.116105
287	0.116975
288	0.117216
289	0.116906
290	0.285301
291	0.166752
292	0.169687
293	0.162684
294	0.16031
295	0.131274
296	0.123739
297	0.148246
298	0.151332
299	0.163917
300	0.121906
301	0.27437
302	0.245324
303	0.216017
304	0.146242
305	0.431644
306	0.351769
307	0.33685
308	0.163896
309	0.167023
310	0.164137
311	0.15526
312	0.130152
313	0.120532
314	0.11886
315	0.118529
316	0.117096
317	0.140642
318	0.137165
319	0.255293
320	0.208823
321	0.242739
322	0.162473
323	0.184957
324	0.188434
325	0.179737
326	0.18617
327	0.197732
328	0.199576
329	0.119491
330	0.203964
331	0.179206
332	0.169317
333	0.168675
334	0.1295
335	0.11918
336	0.11917
337	0.118499
338	0.11915
339	0.120142
340	0.125402
341	0.166091
342	0.180218
343	0.168275
344	0.163996
345	0.164468
346	0.140862
347	0.117687
348	0.116816
349	0.117797
350	0.118809
351	0.206479
352	0.261645
353	0.258329
354	0.259832
355	0.179847
356	0.124771
357	0.145922
358	0.121855
359	0.120573
360	0.11884
361	0.117567
362	0.117878
363	0.11914
364	0.119531
365	0.117246
366	0.314618
367	0.270562
368	0.129881
369	0.12446
370	0.126084
371	0.123379
372	0.122567
373	0.121615
374	0.123388
375	0.142826
376	0.12437
377	0.118428
378	0.11947
379	0.125864
380	0.460209
381	0.652189
382	0.587715
383	0.978699
384	0.446192
385	0.239142
386	0.218162
387	0.198093
388	0.242138
389	0.226577
390	0.21217
391	0.174848
392	0.16586
393	0.194866
394	0.161753
395	0.162985
396	0.164428
397	0.166722
398	0.16039
399	0.159789
400	0.159297
401	0.151101
402	0.154118
403	0.145691
404	0.146754
405	0.152544
406	0.162514
407	0.164318
408	0.167183
409	0.164678
410	0.163435
411	0.311562
412	0.170429
413	0.120213
414	0.121515
415	0.120563
416	0.120343
417	0.120783
418	0.119821
419	0.11903
420	0.214765
421	0.173485
422	0.17086
423	0.171151
424	0.17121
425	0.168906
426	0.167924
427	0.166943
428	0.168565
429	0.17599
430	0.169166
431	0.16583
432	0.166712
433	0.167965
434	0.207671
435	0.173656
436	0.143547
437	0.117126
438	0.116986
439	0.117006
440	0.117457
441	0.117868
442	0.311231
443	0.269902
444	0.253329
445	0.124861
446	0.119842
447	0.120353
448	0.11904
449	0.122095
450	0.130321
451	0.280091
452	0.37786
453	0.210136
454	0.588035
455	0.737143
456	0.573207
457	0.412176
458	0.319617
459	0.143928
460	0.126915
461	0.147184
462	0.137906
463	0.12399
464	0.12433
465	0.127426
466	0.12923
467	0.130762
468	0.132836
469	0.125793
470	0.125342
471	0.141945
472	0.126324
473	0.121865
474	0.121645
475	0.121705
476	0.121094
477	0.121505
478	0.12446
479	0.124941
480	0.122196
481	0.131724
482	0.124501
483	0.121504
484	0.122958
485	0.121855
486	0.123889
487	0.123488
488	0.122066
489	0.122898
490	0.121865
491	0.124841
492	0.355125
493	0.32093
494	0.278928
495	0.150531
496	0.125322
497	0.123328
498	0.122206
499	0.120573
500	0.124401
501	0.121315
502	0.125702
503	0.122958
504	0.123789
505	0.120944
506	0.122467
507	0.135592
508	0.162574
509	0.165429
510	0.162104
511	0.319327
512	0.274751
513	0.268479
514	0.273027
515	0.189265
516	0.119711
517	0.119682
518	0.121214
519	0.117917
520	0.130141
521	0.120583
522	0.122126
523	0.120552
524	0.145441
525	0.124641
526	0.124511
527	0.210607
528	0.1294
529	0.122727
530	0.123328
531	0.133919
532	0.126775
533	0.152244
534	0.242558
535	0.192272
536	0.13999
537	0.130632
538	0.134199
539	0.139709
540	0.137014
541	0.157404
542	0.185208
543	0.218152
544	0.255414
545	0.251035
546	0.159287
547	0.12975
548	0.125352
549	0.121324
550	0.119451
551	0.122807
552	0.122847
553	0.122887
554	0.120814
555	0.314658
556	0.275483
557	0.18635
558	0.121755
559	0.120433
560	0.121484
561	0.122406
562	0.118098
563	0.121254
564	0.121224
565	0.119952
566	0.121845
567	0.12932
568	0.119942
569	0.143908
570	0.125091
571	0.123107
572	0.124561
573	0.121765
574	0.121785
575	0.120322
576	0.121555
577	0.130873
578	0.154288
579	0.131404
580	0.339315
581	0.273078
582	0.172553
583	0.314036
584	0.273779
585	0.268379
586	0.271524
587	0.211999
588	0.122126
589	0.122547
590	0.121064
591	0.120944
592	0.121535
593	0.122085
594	0.120493
595	0.120783
596	0.121054
597	0.127306
598	0.120683
599	0.121124
600	0.121865
601	0.120623
602	0.244432
603	0.183474
604	0.179296
605	0.177332
606	0.19173
607	0.188615
608	0.186891
609	0.234653
610	0.229664
611	0.229884
612	0.598185
613	0.366779
614	0.313545
615	0.246365
616	0.253439
617	0.207741
618	0.133969
619	0.127065
620	0.12957
621	0.130472
622	0.127106
623	0.125743
624	0.127837
625	0.128188
626	0.125112
627	0.125152
628	0.125913
629	0.141193
630	0.127426
631	0.125853
632	0.126665
633	0.127116
634	0.1247
635	0.128649
636	0.131373
637	0.136253
638	0.125583
639	0.132126
640	0.196249
641	0.174768
642	0.186069
643	0.190708
644	0.163526
645	0.195067
646	0.168336
647	0.162224
648	0.161783
649	0.198774
650	0.179267
651	0.197181
652	0.187231
653	0.151843
654	0.141283
655	0.121164
656	0.11949
657	0.118048
658	0.138738
659	0.117908
660	0.173645
661	0.164749
662	0.165449
663	0.154769
664	0.120924
665	0.118058
666	0.117496
667	0.121184
668	0.12467
669	0.137074
670	0.117858
671	0.118799
672	0.137666
673	0.118378
674	0.118509
675	0.141353
676	0.276093
677	0.193543
678	0.226468
679	0.189696
680	0.15548
681	0.151983
682	0.152714
683	0.15525
684	0.151171
685	0.149429
686	0.149108
687	0.139519
688	0.116334
689	0.172884
690	0.119241
691	0.137175
692	0.115523
693	0.19134
694	0.191049
695	0.16107
696	0.142595
697	0.123428
698	0.141243
699	0.158917
700	0.16029
701	0.161722
702	0.16039
703	0.19685
704	0.174287
705	0.240113
706	0.167544
707	0.158676
708	0.157805
709	0.16039
710	0.164978
711	0.190738
712	0.170489
713	0.16074
714	0.162955
715	0.1194
716	0.118629
717	0.138317
718	0.11948
719	0.145591
720	0.151362
721	0.154528
722	0.150521
723	0.149238
724	0.148596
725	0.238891
726	0.204825
727	0.459457
728	0.302644
729	0.223522
730	0.142194
731	0.127436
732	0.149668
733	0.123408
734	0.18647
735	0.153155
736	0.159177
737	0.159298
738	0.164176
739	0.162543
740	0.123368
741	0.11927
742	0.118709
743	0.117737
744	0.117617
745	0.117386
746	0.116364
747	0.141883
748	0.19128
749	0.166752
750	0.12473
751	0.121454
752	0.11907
753	0.115964
754	0.151693
755	0.118468
756	0.116164
757	0.141904
758	0.147525
759	0.157123
760	0.154859
761	0.148928
762	0.143186
763	0.1503
764	0.12938
765	0.159558
766	0.246475
767	0.239713
768	0.167704
769	0.163024
770	0.141342
771	0.117527
772	0.117377
773	0.153576
774	0.117366
775	0.118479
776	0.116615
777	0.148456
778	0.131153
779	0.117306
780	0.115924
781	0.115032
782	0.115924
783	0.147905
784	0.135351
785	0.133007
786	0.143116
787	0.153436
788	0.542487
789	0.225385
790	0.199836
791	0.145641
792	0.149528
793	0.145911
794	0.141663
795	0.223631
796	0.26945
797	0.294599
798	0.265703
799	0.140701
800	0.122877
};
\addlegendentry{HPC}

\end{axis}
\end{tikzpicture}

==> figures/runtime_boxplot.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=7cm,
    height=3cm,
    scale only axis,
    scaled ticks=false,
    scaled ticks=false,
    xmin=1.05,
    xmax=1.25,
    boxplot/draw direction=x,
    xlabel={Runtime in \si{\milli\second}},
    ylabel={Run},
    ytick={1,2,3},
    yticklabels={1, 2, 3},
    boxplot/box extend=0.8,
  ]
    % Run 10k
    \addplot+[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Blue,
      boxplot prepared={
        lower whisker=1.086750,
        lower quartile=1.093250,
        median=1.096375,
        upper quartile=1.105125,
        upper whisker=1.122250,
        average=1.0990123
      },
      draw=black
    ] coordinates {
    (1,1.127625)
    (1,1.141375)
    (1, 1.157250)
    (1, 1.1983750)
    };
    %%% Run 1
    \addplot+[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Bluelight,
      boxplot prepared={
        lower whisker=1.089125,
        lower quartile=1.094625,
        median=1.0970625,
        upper quartile=1.106375,
        upper whisker=1.113375,
        average=1.1003029
      },
      draw=black
    ] coordinates {
    (2, 1.155375)
    (2, 1.199375)
    };
    %%% Run 2
    \addplot+[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=LightGray,
      boxplot prepared={
        lower whisker=1.092750,
        lower quartile=1.096875,
        median=1.098875,
        upper quartile=1.108125,
        upper whisker=1.114125,
        average=1.10203375
      },
      draw=black
    ] coordinates {
    (3, 1.139125)
    (3, 1.205500)
    };
  \end{axis}
\end{tikzpicture}

==> figures/trajectories_s_d_cost.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.5cm,
width=7cm,
grid=both,
major grid style={line width=.2pt,draw=gray!50},
%legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, cells={anchor=center}, draw=none, column sep=1em, row sep=0.3em,},
scale only axis,
xmin=156, xmax=183,
ymin=-3.5, ymax=3.5,
xlabel={$s$ in \si{\meter}},
ylabel={$d$ in \si{\meter}},
]
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.043444
157.511 0.00970817
158.198 -0.0340533
158.874 -0.0938083
159.536 -0.173219
160.182 -0.273903
160.809 -0.395698
161.415 -0.536924
161.999 -0.694642
162.559 -0.864923
163.095 -1.04311
163.605 -1.22406
164.091 -1.40245
164.553 -1.573
164.99 -1.73075
165.405 -1.87132
165.799 -1.99117
166.173 -2.08789
166.531 -2.16041
166.874 -2.2093
167.205 -2.23705
167.529 -2.24826
170.096 -2.24826
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.0525723
157.516 0.0753412
158.215 0.163988
158.915 0.323498
159.615 0.546887
160.315 0.818222
161.014 1.11565
161.714 1.41445
162.413 1.69001
163.112 1.92091
163.81 2.09192
164.508 2.19706
165.207 2.24257
177.075 2.24257
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0474824
157.511 0.0398818
158.198 0.0608454
158.874 0.115319
159.536 0.205563
160.182 0.331476
160.809 0.49092
161.415 0.680046
161.999 0.893618
162.559 1.12534
163.095 1.36817
163.605 1.61466
164.091 1.85729
164.553 2.08874
164.99 2.30228
165.405 2.49207
165.799 2.65345
166.173 2.78333
166.531 2.88047
166.874 2.9458
167.205 2.98278
167.529 2.9977
170.096 2.9977
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0525723
157.508 0.0753412
158.188 0.163988
158.854 0.323498
159.5 0.546887
160.124 0.818222
160.726 1.11565
161.303 1.41445
161.858 1.69001
162.39 1.92091
162.904 2.09192
163.401 2.19706
163.886 2.24257
172.071 2.24257
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0465847
157.531 0.032905
158.265 0.0380113
159.028 0.062937
159.828 0.106765
160.671 0.167001
161.559 0.239953
162.497 0.321103
163.485 0.405483
164.524 0.488055
165.612 0.564077
166.745 0.629491
167.921 0.681286
169.133 0.717884
170.374 0.739507
171.636 0.74856
172.909 0.75
189.484 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0476748
157.538 0.0404451
158.286 0.0597676
159.077 0.106446
159.917 0.177343
160.814 0.266398
161.771 0.365653
162.79 0.46627
163.869 0.55955
165.004 0.637959
166.189 0.696143
167.415 0.731954
168.671 0.747466
190.204 0.747466
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.822 0.0501971
157.551 0.0571855
158.326 0.105751
159.164 0.193102
160.074 0.308
161.062 0.434205
162.127 0.553917
163.264 0.651217
164.463 0.715514
165.708 0.74498
166.979 0.75
191.204 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0463285
157.522 0.0312607
158.236 0.0337315
158.962 0.0555685
159.704 0.0973396
160.465 0.15851
161.247 0.2376
162.052 0.33234
162.882 0.439829
163.738 0.556692
164.62 0.679234
165.529 0.8036
166.465 0.925934
167.428 1.04253
168.416 1.14999
169.429 1.24539
170.464 1.32642
171.52 1.39155
172.595 1.44022
173.684 1.47291
174.786 1.4914
175.897 1.49885
184.804 1.49885
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0460627
157.52 0.0293702
158.229 0.0281082
158.946 0.0439426
159.674 0.0777797
160.414 0.129837
161.169 0.199714
161.94 0.286462
162.728 0.388655
163.534 0.504461
164.36 0.63171
165.207 0.767969
166.962 1.05687
167.872 1.20394
168.803 1.34904
169.756 1.48945
170.728 1.62263
171.721 1.74625
172.734 1.8583
173.764 1.95711
174.811 2.04146
175.874 2.11066
176.951 2.16458
178.04 2.20374
179.139 2.22939
180.246 2.24356
181.359 2.24915
183.587 2.24915
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0501235
157.532 0.0578932
158.267 0.111878
159.032 0.214972
159.834 0.362115
160.676 0.54231
161.562 0.740653
162.493 0.940358
163.466 1.12478
164.481 1.27943
165.532 1.39403
166.612 1.46451
167.714 1.49502
186.577 1.49502
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.043444
157.524 0.00970817
158.243 -0.0340533
158.98 -0.0938083
159.738 -0.173219
160.522 -0.273903
161.335 -0.395698
162.18 -0.536924
163.059 -0.694642
163.974 -0.864923
164.925 -1.04311
165.914 -1.22406
166.94 -1.40245
168.003 -1.573
169.101 -1.73075
170.233 -1.87132
171.397 -1.99117
172.59 -2.08789
173.807 -2.16041
175.047 -2.2093
176.303 -2.23705
177.57 -2.24826
187.745 -2.24826
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0469055
157.522 0.0355713
158.236 0.0472884
158.962 0.0854437
159.704 0.151451
160.465 0.244993
161.247 0.36426
162.052 0.506193
162.882 0.666723
163.738 0.841015
164.62 1.0237
165.529 1.20913
166.465 1.39161
167.428 1.56563
168.416 1.72614
169.429 1.86873
170.464 1.98993
171.52 2.08744
172.595 2.16034
173.684 2.20935
174.786 2.23709
175.897 2.24827
184.804 2.24827
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0463285
157.524 0.0312607
158.243 0.0337315
158.98 0.0555685
159.738 0.0973396
160.522 0.15851
161.335 0.2376
162.18 0.33234
163.059 0.439829
163.974 0.556692
164.925 0.679234
165.914 0.8036
166.94 0.925934
168.003 1.04253
169.101 1.14999
170.233 1.24539
171.397 1.32642
172.59 1.39155
173.807 1.44022
175.047 1.47291
176.303 1.4914
177.57 1.49885
187.745 1.49885
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0501235
157.538 0.0578932
158.286 0.111878
159.077 0.214972
159.917 0.362115
160.814 0.54231
161.771 0.740653
162.79 0.940358
163.869 1.12478
165.004 1.27943
166.189 1.39403
167.415 1.46451
168.671 1.49502
190.204 1.49502
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0493748
157.527 0.0532225
158.251 0.100165
158.997 0.195863
159.77 0.339843
160.573 0.526632
161.409 0.746895
162.281 0.988573
163.19 1.23801
164.135 1.48111
165.115 1.70445
166.129 1.89641
167.173 2.04836
168.243 2.15573
169.334 2.21919
170.44 2.24577
171.554 2.25
186.058 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0417019
157.527 -0.00302947
158.252 -0.0731856
158.999 -0.177874
159.774 -0.321313
160.581 -0.503518
161.425 -0.720985
162.308 -0.967376
163.232 -1.23421
164.199 -1.51153
165.21 -1.78863
166.262 -2.05468
167.356 -2.29946
168.489 -2.51402
169.658 -2.6914
170.858 -2.82726
172.087 -2.9206
173.337 -2.97445
174.603 -2.99654
175.876 -3
188.626 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0493748
157.531 0.0532225
158.265 0.100165
159.028 0.195863
159.828 0.339843
160.671 0.526632
161.559 0.746895
162.497 0.988573
163.485 1.23801
164.524 1.48111
165.612 1.70445
166.745 1.89641
167.921 2.04836
169.133 2.15573
170.374 2.21919
171.636 2.24577
172.909 2.25
189.484 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0474824
157.524 0.0398818
158.243 0.0608454
158.98 0.115319
159.738 0.205563
160.522 0.331476
161.335 0.49092
162.18 0.680046
163.059 0.893618
163.974 1.12534
164.925 1.36817
165.914 1.61466
166.94 1.85729
168.003 2.08874
169.101 2.30228
170.233 2.49207
171.397 2.65345
172.59 2.78333
173.807 2.88047
175.047 2.9458
176.303 2.98278
177.57 2.9977
187.745 2.9977
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0457184
157.512 0.0267663
158.201 0.0198144
158.88 0.025418
159.548 0.0437447
160.202 0.0746096
160.838 0.117513
161.455 0.171676
162.051 0.236077
162.625 0.309488
163.175 0.390511
163.7 0.477616
164.199 0.569175
164.671 0.663498
165.116 0.758873
165.535 0.853599
165.926 0.946024
166.29 1.03458
166.942 1.19446
167.231 1.26341
167.497 1.32379
167.742 1.37502
167.967 1.41679
168.175 1.44917
168.368 1.47256
168.548 1.48781
168.718 1.4962
168.882 1.4995
169.042 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0355139
157.522 -0.0438508
158.234 -0.184323
158.957 -0.384504
159.693 -0.626293
160.441 -0.881502
161.203 -1.11848
161.977 -1.30871
162.761 -1.43345
163.553 -1.49034
164.349 -1.5
179.49 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0493748
157.51 0.0532225
158.197 0.100165
158.872 0.195863
159.534 0.339843
160.18 0.526632
160.808 0.746895
161.418 0.988573
162.008 1.23801
162.578 1.48111
163.129 1.70445
163.663 1.89641
164.18 2.04836
164.682 2.15573
165.174 2.21919
165.657 2.24577
166.136 2.25
172.353 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0459825
157.512 0.0287722
158.201 0.0262344
158.88 0.03983
159.548 0.0703651
160.202 0.11805
160.838 0.182556
161.455 0.263077
162.051 0.358387
162.625 0.466895
163.175 0.586711
163.7 0.715696
164.199 0.85153
164.671 0.991762
165.116 1.13387
165.535 1.27534
165.926 1.41367
166.29 1.5465
166.942 1.78705
167.231 1.8911
167.497 1.98239
167.742 2.05997
167.967 2.12335
168.175 2.17255
168.368 2.20815
168.548 2.23139
168.718 2.2442
168.882 2.24924
169.042 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0451902
157.51 0.0227544
158.196 0.00697434
158.87 -0.00340557
159.528 -0.00949609
160.167 -0.0122703
160.784 -0.0125729
161.377 -0.011127
161.942 -0.00854313
162.983 -0.0018872
164.298 0.00697041
165.003 0.0101262
165.567 0.01074
165.998 0.00927675
166.303 0.00659192
166.561 0.0024097
166.651 0
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.043439
157.509 0.00981057
158.192 -0.0332677
158.861 -0.090994
159.512 -0.16604
160.142 -0.258898
160.749 -0.368231
161.329 -0.491216
161.882 -0.623899
162.407 -0.761533
162.903 -0.898938
163.371 -1.03084
163.811 -1.15221
164.225 -1.25864
164.615 -1.34667
164.984 -1.41413
165.334 -1.46051
165.669 -1.48729
165.995 -1.49828
166.314 -1.5
169.503 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0443118
157.511 0.0160943
158.2 -0.0142989
158.878 -0.0510598
159.544 -0.0973233
160.194 -0.155254
160.826 -0.226136
161.438 -0.310456
162.027 -0.407994
162.593 -0.51791
163.134 -0.638834
163.649 -0.768947
164.136 -0.906075
164.596 -1.04777
165.027 -1.19142
165.431 -1.33428
165.807 -1.47363
166.156 -1.60682
166.478 -1.73137
166.774 -1.84505
167.047 -1.94598
167.297 -2.03269
167.527 -2.10424
167.738 -2.16031
167.933 -2.20126
168.114 -2.2282
168.285 -2.24317
168.449 -2.2491
168.772 -2.2491
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0451872
157.51 0.0227323
158.195 0.00690472
158.867 -0.00355864
159.522 -0.00977182
160.157 -0.0127088
160.769 -0.0132111
161.354 -0.011997
161.911 -0.00966942
162.93 -0.00356185
164.201 0.00454676
164.869 0.00738156
165.393 0.00790393
165.781 0.00662136
166.045 0.00438797
166.248 0.00124288
166.303 2.72989e-05
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0404083
157.503 -0.010172
158.173 -0.0876316
158.819 -0.191969
159.438 -0.314862
160.028 -0.442933
160.587 -0.561013
161.119 -0.6554
161.626 -0.717129
162.116 -0.745232
162.596 -0.75
171.682 -0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0454544
157.51 0.0247604
158.196 0.0133944
158.87 0.0110062
159.528 0.0171243
160.167 0.0311697
160.784 0.0524701
161.377 0.0802746
161.942 0.113767
162.478 0.15208
162.983 0.194312
163.455 0.239536
163.894 0.286819
164.298 0.335234
164.668 0.383873
165.003 0.431862
165.302 0.478379
165.567 0.52266
165.799 0.564021
165.998 0.601869
166.165 0.635715
166.303 0.66519
166.413 0.690059
166.561 0.725789
166.651 0.749766
166.651 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0449262
157.51 0.0207485
158.196 0.000554442
159.528 -0.0361164
160.167 -0.0557103
160.784 -0.0776157
161.377 -0.102528
161.942 -0.130853
162.478 -0.162734
162.983 -0.198087
163.455 -0.236624
163.894 -0.277891
164.298 -0.321293
164.668 -0.366127
165.003 -0.41161
165.302 -0.456911
165.567 -0.50118
165.799 -0.54358
165.998 -0.583316
166.165 -0.619665
166.303 -0.652007
166.413 -0.679855
166.498 -0.702886
166.561 -0.72097
166.631 -0.742926
166.651 -0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0454791
157.51 0.0249449
158.195 0.0139725
158.867 0.0122751
159.522 0.0194119
160.157 0.0348064
160.769 0.0577638
161.354 0.0874892
161.911 0.123105
162.437 0.16367
162.93 0.208195
163.389 0.255663
163.813 0.305046
164.201 0.35532
164.553 0.40549
164.869 0.454601
165.149 0.501759
165.393 0.546147
165.604 0.587045
165.781 0.623847
165.928 0.656078
166.045 0.683413
166.135 0.705695
166.248 0.735409
166.3 0.749735
166.303 0.749735
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0440199
157.511 0.0138817
158.2 -0.0213667
158.878 -0.0668936
159.544 -0.126507
160.194 -0.20277
160.826 -0.297111
161.438 -0.409942
162.027 -0.540768
162.593 -0.688305
163.134 -0.850591
163.649 -1.0251
164.136 -1.20886
164.596 -1.39855
165.027 -1.59064
165.431 -1.7815
165.807 -1.96748
166.156 -2.14507
166.478 -2.31098
166.774 -2.46228
167.047 -2.59649
167.297 -2.71171
167.527 -2.80673
167.738 -2.88113
167.933 -2.93542
168.114 -2.97114
168.285 -2.99095
168.449 -2.99881
168.772 -2.99881
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0479798
157.506 0.0430638
158.183 0.0690882
158.841 0.1294
159.476 0.223304
160.082 0.346816
160.658 0.493424
161.202 0.654838
161.712 0.821748
162.189 0.984583
162.633 1.13426
163.046 1.26295
163.431 1.36482
163.792 1.43681
164.134 1.47935
164.461 1.49716
164.782 1.5
168.926 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.043972
157.51 0.0135784
158.196 -0.0221339
158.869 -0.0681391
159.527 -0.127888
160.165 -0.203455
160.782 -0.295682
161.374 -0.40433
161.94 -0.528216
162.478 -0.66537
162.987 -0.813173
163.465 -0.968506
163.912 -1.1279
164.328 -1.28767
164.712 -1.44407
165.066 -1.59346
165.391 -1.7324
165.687 -1.85785
165.956 -1.96728
166.201 -2.05883
166.423 -2.13147
166.626 -2.18511
166.813 -2.22079
166.987 -2.24078
167.152 -2.24877
167.312 -2.25
167.95 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0446621
157.51 0.0187427
158.196 -0.00586557
158.87 -0.0322293
159.528 -0.0627367
160.167 -0.0991503
160.784 -0.142659
161.377 -0.19393
161.942 -0.253163
162.478 -0.320142
162.983 -0.394286
163.455 -0.474704
163.894 -0.560246
164.298 -0.649557
164.668 -0.741127
165.003 -0.833346
165.302 -0.924556
165.567 -1.0131
165.799 -1.09738
165.998 -1.17591
166.165 -1.24735
166.303 -1.31061
166.413 -1.36481
166.498 -1.40945
166.561 -1.44435
166.604 -1.46979
166.651 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0423996
157.506 0.00242865
158.183 -0.0552194
158.841 -0.136452
159.476 -0.242852
160.082 -0.372445
160.658 -0.52046
161.202 -0.680102
161.712 -0.843311
162.189 -1.00153
162.633 -1.14648
163.046 -1.27089
163.431 -1.36932
163.792 -1.43889
164.134 -1.48002
164.461 -1.49725
164.782 -1.5
168.926 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0457709
157.51 0.0271575
158.195 0.0210404
158.867 0.0281088
159.522 0.0485958
160.157 0.0823216
160.769 0.128739
161.354 0.186975
161.911 0.25588
162.437 0.334065
162.93 0.419953
163.389 0.511816
163.813 0.607826
164.201 0.706094
164.553 0.804717
164.869 0.901821
165.149 0.995606
165.393 1.08439
165.604 1.16665
165.781 1.24107
165.928 1.30659
166.045 1.36244
166.135 1.40818
166.202 1.44377
166.277 1.48646
166.298 1.49944
166.303 1.49944
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0459825
157.51 0.0287722
158.196 0.0262344
158.87 0.03983
159.528 0.0703651
160.167 0.11805
160.784 0.182556
161.377 0.263077
161.942 0.358387
162.478 0.466895
162.983 0.586711
163.455 0.715696
163.894 0.85153
164.298 0.991762
164.668 1.13387
165.003 1.27534
165.302 1.41367
165.567 1.5465
165.799 1.67162
165.998 1.78705
166.165 1.8911
166.303 1.98239
166.413 2.05997
166.498 2.12335
166.561 2.17255
166.604 2.20815
166.651 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0443077
157.506 0.0162306
158.182 -0.0133089
158.838 -0.047554
159.469 -0.0884031
160.069 -0.136588
160.636 -0.191854
161.166 -0.253136
161.657 -0.318744
162.108 -0.386533
162.518 -0.454093
162.889 -0.518916
163.514 -0.630953
163.775 -0.674309
164.005 -0.707575
164.208 -0.730473
164.391 -0.743707
164.56 -0.749147
164.721 -0.75
166.315 -0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0469055
157.508 0.0355713
158.19 0.0472884
158.856 0.0854437
159.503 0.151451
160.126 0.244993
160.722 0.36426
161.288 0.506193
161.822 0.666723
162.323 0.841015
162.789 1.0237
163.221 1.20913
163.616 1.39161
163.978 1.56563
164.305 1.72614
164.6 1.86873
164.866 1.98993
165.104 2.08744
165.318 2.16034
165.511 2.20935
165.689 2.23709
165.855 2.24827
167.155 2.24827
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0460627
157.51 0.0293702
158.195 0.0281082
158.867 0.0439426
159.522 0.0777797
160.157 0.129837
160.769 0.199714
161.354 0.286462
161.911 0.388655
162.437 0.504461
162.93 0.63171
163.389 0.767969
163.813 0.910606
164.201 1.05687
164.553 1.20394
164.869 1.34904
165.149 1.48945
165.393 1.62263
165.604 1.74625
165.781 1.8583
165.928 1.95711
166.045 2.04146
166.135 2.11066
166.202 2.16458
166.248 2.20374
166.292 2.24356
166.298 2.24915
166.303 2.24915
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.043444
157.508 0.00970817
158.19 -0.0340533
158.856 -0.0938083
159.503 -0.173219
160.126 -0.273903
160.722 -0.395698
161.288 -0.536924
161.822 -0.694642
162.323 -0.864923
162.789 -1.04311
163.221 -1.22406
163.616 -1.40245
163.978 -1.573
164.305 -1.73075
164.6 -1.87132
164.866 -1.99117
165.104 -2.08789
165.318 -2.16041
165.511 -2.2093
165.689 -2.23705
165.855 -2.24826
167.155 -2.24826
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0451747
157.506 0.0226398
158.183 0.00661755
158.839 -0.00418234
159.469 -0.0108838
160.069 -0.014455
160.634 -0.0157191
161.16 -0.0153652
162.087 -0.0119543
163.142 -0.00542033
163.933 -0.000618935
164.213 4.41074e-06
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0469134
157.506 0.0354905
158.182 0.0465679
158.838 0.0827661
159.469 0.144507
160.069 0.230342
160.636 0.337278
161.166 0.461104
161.657 0.596721
162.108 0.738467
162.518 0.880443
162.889 1.01684
163.22 1.14228
163.514 1.25212
163.775 1.34278
164.005 1.4121
164.208 1.45965
164.391 1.48703
164.56 1.49825
164.721 1.5
166.315 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0463545
157.51 0.0315828
158.195 0.035176
158.867 0.0597763
159.522 0.106963
160.157 0.177352
160.769 0.270689
161.354 0.385948
161.911 0.521429
162.437 0.674856
162.93 0.843467
163.389 1.02412
163.813 1.21339
164.201 1.40764
164.553 1.60317
164.869 1.79626
165.149 1.9833
165.393 2.16087
165.604 2.32586
165.781 2.47552
165.928 2.60762
166.045 2.72049
166.135 2.81315
166.202 2.8854
166.248 2.93791
166.292 2.99135
166.298 2.99886
166.303 2.99886
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0493748
157.506 0.0532225
158.183 0.100165
158.841 0.195863
159.476 0.339843
160.082 0.526632
160.658 0.746895
161.202 0.988573
161.712 1.23801
162.189 1.48111
162.633 1.70445
163.046 1.89641
163.431 2.04836
163.792 2.15573
164.134 2.21919
164.461 2.24577
164.782 2.25
168.926 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0396096
157.51 -0.0178888
158.197 -0.117373
158.872 -0.269378
159.534 -0.47593
160.18 -0.732075
160.808 -1.0274
161.418 -1.34757
162.008 -1.67584
162.578 -1.99459
163.129 -2.28685
163.663 -2.53781
164.18 -2.7364
164.682 -2.87673
165.174 -2.9597
165.657 -2.99446
166.136 -3
172.353 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0410047
157.506 -0.00773013
158.183 -0.0862963
158.841 -0.202915
159.476 -0.359391
160.082 -0.55226
160.658 -0.773931
161.202 -1.01384
161.712 -1.25958
162.189 -1.49806
162.633 -1.71666
163.046 -1.90435
163.431 -2.05286
163.792 -2.15781
164.134 -2.21986
164.461 -2.24586
164.782 -2.25
168.926 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0465847
157.502 0.032905
158.17 0.0380113
158.81 0.062937
159.417 0.106765
159.984 0.167001
160.508 0.239953
160.986 0.321103
161.416 0.405483
161.799 0.488055
162.136 0.564077
162.429 0.629491
162.683 0.681286
162.902 0.717884
163.094 0.739507
163.266 0.74856
163.427 0.75
165.5 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
157.502 0.0125874
158.17 -0.0241425
158.81 -0.0699891
159.417 -0.126313
159.984 -0.192629
160.508 -0.266989
160.986 -0.346367
161.416 -0.427046
161.799 -0.505003
162.136 -0.576292
162.429 -0.637431
162.683 -0.685788
162.902 -0.719963
163.094 -0.740175
163.266 -0.74865
163.427 -0.75
165.5 -0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0463285
157.506 0.0312607
158.183 0.0337315
158.839 0.0555685
159.469 0.0973396
160.069 0.15851
160.634 0.2376
161.16 0.33234
161.646 0.439829
162.087 0.556692
162.484 0.679234
162.836 0.8036
163.142 0.925934
163.402 1.04253
163.62 1.14999
163.796 1.24539
163.933 1.32642
164.034 1.39155
164.105 1.44022
164.149 1.47291
164.182 1.49885
164.213 1.49885
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0403285
157.502 -0.0118992
158.169 -0.0965624
158.809 -0.219133
159.416 -0.376974
159.986 -0.561337
160.516 -0.759347
161.455 -1.13613
161.868 -1.28646
162.246 -1.39753
162.598 -1.4657
162.929 -1.49519
168.444 -1.49519
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0452639
157.503 0.0232984
158.172 0.00866437
158.815 0.000270009
159.425 -0.00293124
159.996 -0.00193441
160.523 0.00232363
161.003 0.0089711
161.432 0.0172076
161.809 0.0263118
162.134 0.0356466
162.407 0.044667
162.804 0.0600839
163.083 0.0732449
163.128 0.0756905
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0435696
157.508 0.0105464
158.19 -0.0317533
158.855 -0.0895345
159.5 -0.167025
160.12 -0.266666
160.712 -0.389304
161.272 -0.534383
161.798 -0.700137
162.288 -0.883779
162.739 -1.08169
163.151 -1.28963
163.523 -1.5029
163.855 -1.71654
164.146 -1.92555
164.398 -2.12505
164.611 -2.31048
164.788 -2.4778
164.93 -2.62366
165.04 -2.74562
165.122 -2.84233
165.178 -2.91371
165.213 -2.96117
165.241 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0469055
157.506 0.0355713
158.183 0.0472884
158.839 0.0854437
159.469 0.151451
160.069 0.244993
160.634 0.36426
161.16 0.506193
161.646 0.666723
162.087 0.841015
162.484 1.0237
162.836 1.20913
163.142 1.39161
163.402 1.56563
163.62 1.72614
163.796 1.86873
163.933 1.98993
164.034 2.08744
164.105 2.16034
164.149 2.20935
164.182 2.24827
164.213 2.24827
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0460448
157.503 0.0290705
158.172 0.0266089
158.815 0.0393261
159.425 0.0668703
159.996 0.108032
160.523 0.160901
161.003 0.223024
161.432 0.291566
161.809 0.363467
162.134 0.435598
162.407 0.504924
162.629 0.568659
162.804 0.624427
162.934 0.670417
163.025 0.705545
163.083 0.72961
163.128 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0486506
157.506 0.0483305
158.182 0.0864857
158.838 0.169646
159.469 0.29978
160.069 0.474962
160.636 0.690032
161.166 0.937264
161.657 1.20703
162.108 1.48847
162.518 1.77013
162.889 2.04068
163.22 2.28953
163.514 2.5075
163.775 2.68751
164.005 2.82523
164.208 2.91973
164.391 2.97419
164.56 2.99651
164.721 3
166.315 3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.055021
157.516 0.0927893
158.215 0.216098
158.915 0.432025
159.615 0.73166
160.315 1.09413
161.014 1.49065
161.714 1.88853
162.413 2.25523
163.112 2.56238
163.81 2.78981
164.508 2.92961
165.207 2.99012
177.075 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0550915
157.531 0.0908643
158.265 0.202443
159.026 0.385637
159.82 0.619431
160.648 0.872774
161.511 1.11138
162.406 1.30453
163.328 1.43183
164.271 1.49009
165.226 1.5
183.395 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0469134
157.503 0.0354905
158.172 0.0465679
158.815 0.0827661
159.425 0.144507
159.996 0.230342
160.523 0.337278
161.003 0.461104
161.432 0.596721
161.809 0.738467
162.134 0.880443
162.407 1.01684
162.629 1.14228
162.804 1.25212
162.934 1.34278
163.025 1.4121
163.083 1.45965
163.128 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0550915
157.503 0.0908643
158.173 0.202443
158.819 0.385637
159.438 0.619431
160.028 0.872774
160.587 1.11138
161.119 1.30453
161.626 1.43183
162.116 1.49009
162.596 1.5
171.682 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.055021
157.514 0.0927893
158.208 0.216098
158.898 0.432025
159.583 0.73166
160.262 1.09413
160.935 1.49065
161.601 1.88853
162.26 2.25523
162.913 2.56238
163.561 2.78981
164.204 2.92961
164.843 2.99012
175.697 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.055021
157.52 0.0927893
158.228 0.216098
158.943 0.432025
159.667 0.73166
160.4 1.09413
161.144 1.49065
161.898 1.88853
162.662 2.25523
163.436 2.56238
164.218 2.78981
165.006 2.92961
165.8 2.99012
179.324 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.0354309
157.52 -0.0467954
158.228 -0.200782
158.943 -0.436185
159.667 -0.746519
160.4 -1.11316
161.144 -1.50935
161.898 -1.90417
162.662 -2.26659
163.436 -2.56941
164.218 -2.79331
165.006 -2.93081
165.8 -2.99029
179.324 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0477821
157.503 0.0419105
158.172 0.0665268
158.815 0.126206
159.425 0.222144
159.996 0.352652
160.523 0.513655
161.003 0.699184
161.432 0.901876
161.809 1.11347
162.134 1.32529
162.407 1.52876
162.629 1.71591
162.804 1.87981
162.934 2.01514
163.025 2.11866
163.083 2.18969
163.125 2.24738
163.128 2.25
163.128 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0425705
157.503 0.00339055
158.172 -0.0532267
158.815 -0.134434
159.425 -0.243677
159.996 -0.381208
160.523 -0.544608
161.003 -0.729296
161.432 -0.929053
161.809 -1.13653
162.134 -1.34378
162.407 -1.54276
162.629 -1.72583
162.804 -1.88633
162.934 -2.01904
163.025 -2.12069
163.083 -2.19055
163.125 -2.24741
163.128 -2.25
163.128 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0525723
157.502 0.0753412
158.169 0.163988
158.809 0.323498
159.416 0.546887
159.986 0.818222
160.516 1.11565
161.006 1.41445
161.455 1.69001
161.868 1.92091
162.246 2.09192
162.598 2.19706
162.929 2.24257
168.444 2.24257
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0501235
157.496 0.0578932
158.149 0.111878
158.764 0.214972
159.333 0.362115
159.848 0.54231
160.307 0.740653
160.709 0.940358
161.053 1.12478
161.345 1.27943
161.589 1.39403
161.795 1.46451
161.972 1.49502
164.818 1.49502
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.816 0.0354309
157.508 -0.0467954
158.188 -0.200782
158.854 -0.436185
159.5 -0.746519
160.124 -1.11316
160.726 -1.50935
161.303 -1.90417
161.858 -2.26659
162.39 -2.56941
162.904 -2.79331
163.401 -2.93081
163.886 -2.99029
172.071 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0507699
157.502 0.0633813
158.17 0.131242
158.81 0.262326
159.417 0.456382
159.984 0.706447
160.508 1.00037
160.986 1.32231
161.416 1.65428
161.799 1.97764
162.136 2.27463
162.429 2.52987
162.683 2.7319
162.902 2.87465
163.094 2.95903
163.266 2.99437
163.427 3
165.5 3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0355139
157.493 -0.0438508
158.142 -0.184323
158.75 -0.384504
159.311 -0.626293
159.821 -0.881502
160.279 -1.11848
160.69 -1.30871
161.059 -1.43345
161.398 -1.49034
161.72 -1.5
167.777 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0454731
157.49 0.0247579
158.13 0.0129166
158.72 0.00887239
159.249 0.0112176
159.71 0.0183314
160.098 0.0284986
160.411 0.0400269
160.651 0.0513656
160.822 0.0612229
160.992 0.0733316
161.015 0.0753583
161.191 0.0753583
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0306195
157.531 -0.0775295
158.265 -0.281014
159.026 -0.577039
159.82 -0.937724
160.648 -1.32007
161.511 -1.67594
162.406 -1.96202
163.328 -2.14977
164.271 -2.23544
165.226 -2.25
183.395 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0476748
157.49 0.0404451
158.13 0.0597676
158.72 0.106446
159.249 0.177343
159.71 0.266398
160.098 0.365653
160.411 0.46627
160.651 0.55955
160.822 0.637959
160.932 0.696143
160.992 0.731954
161.015 0.747466
161.191 0.747466
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0427772
157.49 0.00554883
158.13 -0.0444524
158.72 -0.110606
159.249 -0.192202
159.71 -0.285426
160.098 -0.384347
160.411 -0.481907
160.651 -0.570905
160.822 -0.644989
160.932 -0.699637
160.992 -0.73315
161.015 -0.747636
161.191 -0.747636
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0354309
157.526 -0.0467954
158.247 -0.200782
158.987 -0.436185
159.75 -0.746519
160.538 -1.11316
161.353 -1.50935
162.195 -1.90417
163.064 -2.26659
163.958 -2.56941
164.875 -2.79331
165.809 -2.93081
166.757 -2.99029
182.951 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0525723
157.496 0.0753412
158.149 0.163988
158.764 0.323498
159.333 0.546887
159.848 0.818222
160.307 1.11565
160.709 1.41445
161.053 1.69001
161.345 1.92091
161.589 2.09192
161.795 2.19706
161.972 2.24257
164.818 2.24257
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.0354309
157.502 -0.0467954
158.169 -0.200782
158.809 -0.436185
159.416 -0.746519
159.986 -1.11316
160.516 -1.50935
161.455 -2.26659
161.868 -2.56941
162.246 -2.79331
162.598 -2.93081
162.929 -2.99029
168.444 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.055021
157.502 0.0927893
158.169 0.216098
158.809 0.432025
159.416 0.73166
159.986 1.09413
160.516 1.49065
161.006 1.88853
161.455 2.25523
161.868 2.56238
162.246 2.78981
162.598 2.92961
162.929 2.99012
168.444 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.815 0.059986
157.503 0.124543
158.173 0.299134
158.819 0.578172
159.438 0.930862
160.028 1.31134
160.587 1.66885
161.119 1.95783
161.626 2.14816
162.116 2.23519
162.596 2.25
171.682 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.813 0.0355139
157.484 -0.0438508
158.111 -0.184323
158.682 -0.384504
159.184 -0.626293
159.614 -0.881502
159.971 -1.11848
160.26 -1.30871
160.492 -1.43345
160.679 -1.49034
160.843 -1.5
163.873 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.811 0.0501971
157.474 0.0571855
158.081 0.105751
158.613 0.193102
159.057 0.308
159.407 0.434205
159.663 0.553917
159.831 0.651217
159.924 0.715514
159.968 0.75
159.969 0.75
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0257251
157.522 -0.111208
158.234 -0.377706
158.957 -0.769575
159.693 -1.24915
160.441 -1.75864
161.203 -2.23341
161.977 -2.61533
162.761 -2.86609
163.553 -2.98055
164.349 -3
179.49 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.0257251
157.516 -0.111208
158.215 -0.377706
158.915 -0.769575
159.614 -1.24915
160.313 -1.75864
161.012 -2.23341
161.711 -2.61533
162.409 -2.86609
163.107 -2.98055
163.806 -3
177.069 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0446621
157.521 0.0187427
158.232 -0.00586557
158.954 -0.0322293
159.69 -0.0627367
160.443 -0.0991503
161.213 -0.142659
162.005 -0.19393
162.819 -0.253163
163.658 -0.320142
164.522 -0.394286
165.413 -0.474704
166.332 -0.560246
168.254 -0.741127
169.258 -0.833346
170.29 -0.924556
171.35 -1.0131
172.438 -1.09738
173.552 -1.17591
174.692 -1.24735
175.856 -1.31061
177.042 -1.36481
178.248 -1.40945
179.472 -1.44435
180.713 -1.46979
181.966 -1.48651
183.23 -1.49577
184.501 -1.49944
185.775 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.811 0.0355139
157.474 -0.0438508
158.081 -0.184323
158.613 -0.384504
159.057 -0.626293
159.407 -0.881502
159.663 -1.11848
159.831 -1.30871
159.924 -1.43345
159.968 -1.5
159.969 -1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0354309
157.49 -0.0467954
158.13 -0.200782
158.72 -0.436185
159.249 -0.746519
159.71 -1.11316
160.098 -1.50935
160.411 -1.90417
160.651 -2.26659
160.822 -2.56941
160.932 -2.79331
160.992 -2.93081
161.015 -2.99029
161.191 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.055021
157.49 0.0927893
158.13 0.216098
158.72 0.432025
159.249 0.73166
159.71 1.09413
160.098 1.49065
160.411 1.88853
160.651 2.25523
160.822 2.56238
160.932 2.78981
160.992 2.92961
161.015 2.99012
161.191 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.813 0.059986
157.484 0.124543
158.111 0.299134
158.682 0.578172
159.184 0.930862
159.614 1.31134
160.26 1.95783
160.492 2.14816
160.679 2.23519
160.843 2.25
163.873 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.811 0.059986
157.474 0.124543
158.081 0.299134
158.613 0.578172
159.057 0.930862
159.407 1.31134
159.663 1.66885
159.831 1.95783
159.924 2.14816
159.968 2.25
159.969 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.814 0.0648804
157.493 0.158222
158.142 0.395826
158.75 0.770708
159.311 1.24229
159.821 1.74991
160.279 2.22631
160.69 2.61114
161.059 2.86448
161.398 2.9803
161.72 3
167.777 3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.819 0.0378797
157.532 -0.0293473
158.267 -0.148672
159.032 -0.327659
159.834 -0.561747
160.676 -0.837249
161.562 -1.13435
162.493 -1.43008
163.466 -1.70136
164.481 -1.92794
165.532 -2.09542
166.612 -2.19825
167.714 -2.24274
186.577 -2.24274
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.811 0.0257251
157.474 -0.111208
158.081 -0.377706
158.613 -0.769575
159.057 -1.24915
159.407 -1.75864
159.663 -2.23341
159.831 -2.61533
159.924 -2.86609
159.968 -3
159.969 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0457184
157.521 0.0267663
158.232 0.0198144
158.954 0.025418
159.69 0.0437447
160.443 0.0746096
161.213 0.117513
162.005 0.171676
162.819 0.236077
163.658 0.309488
164.522 0.390511
165.413 0.477616
167.279 0.663498
168.254 0.758873
169.258 0.853599
170.29 0.946024
171.35 1.03458
172.438 1.11782
173.552 1.19446
174.692 1.26341
175.856 1.32379
177.042 1.37502
178.248 1.41679
179.472 1.44917
180.713 1.47256
181.966 1.48781
183.23 1.4962
184.501 1.4995
185.775 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0306195
157.541 -0.0775295
158.296 -0.281014
159.095 -0.577039
159.947 -0.937724
160.855 -1.32007
161.819 -1.67594
162.835 -1.96202
163.896 -2.14977
164.99 -2.23544
166.102 -2.25
187.299 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.817 0.0459825
157.52 0.0287722
158.228 0.0262344
158.944 0.03983
159.67 0.0703651
160.408 0.11805
161.16 0.182556
161.927 0.263077
162.71 0.358387
163.511 0.466895
164.33 0.586711
165.168 0.715696
166.027 0.85153
166.906 0.991762
167.806 1.13387
168.726 1.27534
169.666 1.41367
170.627 1.5465
171.608 1.67162
172.608 1.78705
173.626 1.8911
174.662 1.98239
175.713 2.05997
176.779 2.12335
177.859 2.17255
178.949 2.20815
180.049 2.23139
181.157 2.2442
182.269 2.24924
183.385 2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.055021
157.526 0.0927893
158.247 0.216098
158.987 0.432025
159.75 0.73166
160.538 1.09413
161.353 1.49065
162.195 1.88853
163.064 2.25523
163.958 2.56238
164.875 2.78981
165.809 2.92961
166.757 2.99012
182.951 2.99012
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0257251
157.541 -0.111208
158.296 -0.377706
159.095 -0.769575
159.947 -1.24915
160.855 -1.75864
161.819 -2.23341
162.835 -2.61533
163.896 -2.86609
164.99 -2.98055
166.102 -3
187.299 -3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.822 0.0306195
157.551 -0.0775295
158.326 -0.281014
159.164 -0.577039
160.074 -0.937724
161.062 -1.32007
162.127 -1.67594
163.264 -1.96202
164.463 -2.14977
165.708 -2.23544
166.979 -2.25
191.204 -2.25
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.818 0.0462465
157.521 0.0307782
158.232 0.0326544
158.954 0.0542418
159.69 0.0969855
160.443 0.16149
161.213 0.247599
162.005 0.354479
162.819 0.480697
163.658 0.624303
164.522 0.78291
165.413 0.953776
167.279 1.32003
168.254 1.50887
169.258 1.69707
170.29 1.88131
171.35 2.05842
172.438 2.22542
173.552 2.37965
174.692 2.51879
175.856 2.64099
177.042 2.74493
178.248 2.82991
179.472 2.89593
180.713 2.94374
181.966 2.97497
183.23 2.99219
184.501 2.99897
185.775 3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.822 0.0550915
157.551 0.0908643
158.326 0.202443
159.164 0.385637
161.062 0.872774
162.127 1.11138
163.264 1.30453
164.463 1.43183
165.708 1.49009
166.979 1.5
191.204 1.5
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0354309
157.538 -0.0467954
158.286 -0.200782
159.077 -0.436185
159.917 -0.746519
160.814 -1.11316
161.771 -1.50935
162.79 -1.90417
163.869 -2.26659
165.004 -2.56941
166.189 -2.79331
167.415 -2.93081
168.671 -2.99029
190.204 -2.99029
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.82 0.0648804
157.541 0.158222
158.296 0.395826
159.095 0.770708
159.947 1.24229
160.855 1.74991
161.819 2.22631
162.835 2.61114
163.896 2.86448
164.99 2.9803
166.102 3
187.299 3
};
\addplot [semithick, gray]
table {%
156.119 0.0756905
156.822 0.059986
157.551 0.124543
158.326 0.299134
159.164 0.578172
160.074 0.930862
161.062 1.31134
162.127 1.66885
163.264 1.95783
164.463 2.14816
165.708 2.23519
166.979 2.25
191.204 2.25
};
\addplot [semithick, mediumseagreen8718195]
table {%
156.119 0.0756905
156.817 0.0451902
157.518 0.0227544
158.223 0.00697434
158.933 -0.00340557
159.65 -0.00949609
160.374 -0.0122703
161.106 -0.0125729
161.848 -0.011127
163.363 -0.00532699
165.722 0.00446439
167.357 0.00887275
169.043 0.010734
170.778 0.0102208
172.56 0.00802541
177.186 0.00138748
179.084 0.000215054
180.994 0
};
\addplot [semithick, mediumseagreen10218999]
table {%
156.119 0.0756905
156.817 0.0451747
157.52 0.0226398
158.228 0.00661755
158.944 -0.00418234
159.671 -0.0108838
160.409 -0.014455
161.16 -0.0157191
161.925 -0.0153652
163.502 -0.0119543
165.99 -0.00542033
167.731 -0.00230598
169.531 -0.000618935
172.322 2.55108e-05
181.862 4.41074e-06
};
\addplot [semithick, mediumseagreen9918798]
table {%
156.119 0.0756905
156.817 0.04522
157.519 0.0229802
158.226 0.00769484
158.939 -0.00179327
159.66 -0.00652754
160.39 -0.00744283
161.132 -0.00537038
161.885 -0.00104356
162.651 0.00489712
164.224 0.0194914
165.854 0.0349479
167.543 0.0489525
168.409 0.0549607
169.289 0.0601747
170.182 0.0645545
171.087 0.0681001
172.004 0.0708475
173.867 0.074235
175.761 0.0755088
180.539 0.0756905
181.495 0.0756905
};
\addplot [semithick, mediumseagreen10719199]
table {%
156.119 0.0756905
156.818 0.0452639
157.521 0.0232984
158.232 0.00866437
158.953 0.000270009
159.687 -0.00293124
160.435 -0.00193441
161.199 0.00232363
161.982 0.0089711
163.602 0.0263118
165.298 0.044667
166.174 0.0529267
167.067 0.0600839
167.977 0.0659093
168.9 0.0702915
169.836 0.0732449
170.781 0.0749153
172.689 0.0756905
182.252 0.0756905
};
\addplot [semithick, seagreen1713671]
table {%
156.119 0.0756905
156.817 0.0451747
157.518 0.0226398
158.221 0.00661755
158.927 -0.00418234
159.637 -0.0108838
160.352 -0.014455
161.072 -0.0157191
161.798 -0.0153652
163.266 -0.0119543
165.516 -0.00542033
167.046 -0.00230598
168.598 -0.000618935
170.96 2.55108e-05
178.921 4.41074e-06
};
\addplot [semithick, seagreen1813772]
table {%
156.119 0.0756905
156.817 0.0451897
157.519 0.0227462
158.224 0.0069344
158.935 -0.00352597
159.652 -0.00977433
160.376 -0.0128142
161.109 -0.013518
161.85 -0.0126321
163.356 -0.00847435
164.896 -0.00397038
166.463 -0.00103939
168.049 -4.49419e-05
179.205 0
};
\addplot [semithick, seagreen1913973]
table {%
156.119 0.0756905
156.817 0.0453305
157.519 0.0237715
158.224 0.0100707
158.935 0.00318146
159.652 0.00198686
160.376 0.00533295
161.109 0.0120625
161.85 0.0210487
164.122 0.0514361
164.896 0.0599589
165.676 0.0667322
166.463 0.0715148
167.254 0.0743314
168.049 0.0755048
171.236 0.0756905
179.205 0.0756905
};
\addplot [semithick, seagreen1513269]
table {%
156.119 0.0756905
156.817 0.0451902
157.517 0.0227544
158.219 0.00697434
158.923 -0.00340557
159.629 -0.00949609
160.339 -0.0122703
161.052 -0.0125729
161.769 -0.011127
163.215 -0.00532699
165.418 0.00446439
166.909 0.00887275
168.42 0.010734
169.948 0.0102208
171.494 0.00802541
175.422 0.00138748
177.011 0.000215054
178.604 0
};
\addplot [semithick, seagreen1713671]
table {%
156.119 0.0756905
156.817 0.0452167
157.517 0.0229555
158.219 0.00761795
158.923 -0.00196064
159.63 -0.00682664
160.341 -0.00791359
161.054 -0.00604832
161.772 -0.0019567
162.494 0.0037303
163.952 0.0178088
166.174 0.039947
167.679 0.0525153
168.439 0.0577508
169.204 0.0622238
169.974 0.0659339
171.525 0.0712143
173.092 0.0741051
174.671 0.0753354
177.852 0.0756884
178.649 0.0756884
};
\addplot [semithick, mediumseagreen10919299]
table {%
156.119 0.0756905
156.818 0.0451897
157.523 0.0227462
158.238 0.0069344
158.966 -0.00352597
159.711 -0.00977433
160.475 -0.0128142
161.259 -0.013518
162.065 -0.0126321
163.746 -0.00847435
165.512 -0.00397038
167.353 -0.00103939
169.244 -4.49419e-05
182.631 0
};
\addplot [semithick, darkkhaki191227122]
table {%
156.119 0.0756905
156.818 0.0451795
157.521 0.0226743
158.232 0.00672412
158.953 -0.0039525
159.686 -0.0104773
160.435 -0.0138221
161.202 -0.0148187
161.987 -0.0141687
163.621 -0.010143
166.242 -0.00289738
168.109 0.000361323
170.068 0.00183463
172.113 0.00185788
179.742 0
184.205 0
};
\addplot [semithick, seagreen2014174]
table {%
156.119 0.0756905
156.818 0.0457966
157.522 0.0269057
158.234 0.0188179
158.957 0.0199974
159.693 0.0279988
161.977 0.0638412
162.761 0.071484
163.553 0.0750706
165.146 0.0756905
179.49 0.0756905
};
\addplot [semithick, forestgreen210756]
table {%
156.119 0.0756905
156.817 0.0454731
157.516 0.0247579
158.215 0.0129166
158.915 0.00887239
159.615 0.0112176
160.315 0.0183314
161.014 0.0284986
162.413 0.0513656
163.112 0.0612229
163.81 0.0686846
164.508 0.0733316
165.207 0.0753583
177.075 0.0753583
};
\addplot [semithick, forestgreen010455]
table {%
156.119 0.0756905
156.817 0.0451795
157.516 0.0226743
158.216 0.00672412
158.916 -0.0039525
159.617 -0.0104773
160.317 -0.0138221
161.018 -0.0148187
161.72 -0.0141687
163.122 -0.010143
165.225 -0.00289738
166.626 0.000361323
168.026 0.00183463
169.424 0.00185788
175.012 0
177.106 0
};
\addplot [semithick, forestgreen010455]
table {%
156.119 0.0756905
156.817 0.0451897
157.516 0.0227462
158.216 0.0069344
158.915 -0.00352597
159.615 -0.00977433
160.316 -0.0128142
161.016 -0.013518
161.716 -0.0126321
163.115 -0.00847435
164.513 -0.00397038
165.911 -0.00103939
167.307 -4.49419e-05
177.08 0
};
\addplot [semithick, forestgreen210756]
table {%
156.119 0.0756905
156.817 0.0452169
157.516 0.022957
158.216 0.00762236
158.916 -0.00195122
159.617 -0.00680947
160.318 -0.00788629
161.019 -0.00600863
161.721 -0.0019027
162.422 0.00380051
163.826 0.0179133
165.93 0.040099
167.332 0.0526881
168.033 0.057929
168.733 0.0624034
169.434 0.0661107
170.833 0.0713723
172.232 0.0742284
173.63 0.0754137
176.423 0.0756936
177.121 0.0756905
};
\addplot [semithick, darkkhaki171219109]
table {%
156.119 0.0756905
156.817 0.0447769
157.519 0.0196424
158.939 -0.0253481
159.66 -0.0496142
160.39 -0.0770329
161.132 -0.10844
161.885 -0.144222
162.651 -0.184374
163.43 -0.228552
164.224 -0.27613
166.691 -0.42992
167.543 -0.481117
168.409 -0.530279
169.289 -0.576244
170.182 -0.617957
171.087 -0.654521
172.004 -0.685253
172.931 -0.709742
173.867 -0.727901
174.811 -0.740025
175.761 -0.746844
176.714 -0.749579
178.627 -0.75
181.495 -0.75
};
\addplot [semithick, darkkhaki159214105]
table {%
156.119 0.0756905
156.817 0.0448954
157.519 0.0205196
158.224 -0.000163198
159.652 -0.0389557
160.377 -0.0602241
161.112 -0.0841861
161.856 -0.111483
162.611 -0.142444
163.378 -0.17712
164.156 -0.215319
164.947 -0.256642
165.751 -0.300515
168.241 -0.439838
169.097 -0.485936
169.966 -0.530339
170.847 -0.572165
171.74 -0.610604
172.645 -0.64495
173.559 -0.674637
174.483 -0.699275
175.416 -0.718683
176.356 -0.732923
177.302 -0.742341
178.253 -0.747591
179.207 -0.749681
181.118 -0.749681
};
\addplot [semithick, darkkhaki157213105]
table {%
156.119 0.0756905
156.817 0.0449262
157.518 0.0207485
158.223 0.000554442
160.374 -0.0557103
161.106 -0.0776157
161.848 -0.102528
162.6 -0.130853
163.363 -0.162734
164.137 -0.198087
164.924 -0.236624
165.722 -0.277891
166.533 -0.321293
168.194 -0.41161
169.043 -0.456911
169.905 -0.50118
170.778 -0.54358
171.664 -0.583316
172.56 -0.619665
173.468 -0.652007
174.385 -0.679855
175.311 -0.702886
176.245 -0.72097
177.186 -0.734201
178.132 -0.742926
179.084 -0.747779
180.038 -0.749706
180.994 -0.75
};
\addplot [semithick, mediumseagreen5716787]
table {%
156.119 0.0756905
156.817 0.0449262
157.517 0.0207485
158.219 0.000554442
159.629 -0.0361164
160.339 -0.0557103
161.052 -0.0776157
161.769 -0.102528
162.49 -0.130853
163.215 -0.162734
163.945 -0.198087
164.679 -0.236624
165.418 -0.277891
166.161 -0.321293
168.42 -0.456911
169.182 -0.50118
169.948 -0.54358
170.719 -0.583316
171.494 -0.619665
172.273 -0.652007
173.056 -0.679855
173.842 -0.702886
174.631 -0.72097
175.422 -0.734201
176.216 -0.742926
177.011 -0.747779
177.807 -0.749706
178.604 -0.75
};
\addplot [semithick, seagreen4816285]
table {%
156.119 0.0756905
156.817 0.0455819
157.517 0.0257063
158.22 0.0163435
158.925 0.0174429
159.633 0.0286596
160.345 0.0493888
161.062 0.0788026
161.783 0.115885
162.509 0.159468
163.24 0.208266
163.976 0.260914
166.218 0.427827
166.977 0.48184
167.74 0.532903
168.509 0.579914
169.283 0.621935
170.061 0.658237
170.843 0.688325
171.63 0.711985
172.419 0.729308
173.211 0.740736
174.006 0.747092
174.802 0.749616
176.396 0.75
178.786 0.75
};
\addplot [semithick, mediumseagreen6317089]
table {%
156.119 0.0756905
156.817 0.0447769
157.517 0.0196424
158.925 -0.0253481
159.633 -0.0496142
160.345 -0.0770329
161.062 -0.10844
161.783 -0.144222
162.509 -0.184374
163.24 -0.228552
163.976 -0.27613
164.718 -0.326253
166.218 -0.42992
166.977 -0.481117
167.74 -0.530279
168.509 -0.576244
169.283 -0.617957
170.061 -0.654521
170.843 -0.685253
171.63 -0.709742
172.419 -0.727901
173.211 -0.740025
174.006 -0.746844
174.802 -0.749579
176.396 -0.75
178.786 -0.75
};
\addplot [semithick, seagreen5116486]
table {%
156.119 0.0756905
156.817 0.0457517
157.518 0.0269502
158.221 0.0201745
158.927 0.0256931
159.637 0.0432279
160.352 0.0720277
161.072 0.110941
161.798 0.158488
162.529 0.212935
163.266 0.272369
164.76 0.398068
165.516 0.460257
166.278 0.519423
167.046 0.573841
167.819 0.622046
168.598 0.662898
169.381 0.695666
170.169 0.720092
170.96 0.736469
171.754 0.74571
172.55 0.749428
178.921 0.749428
};
\addplot [semithick, forestgreen611560]
table {%
156.119 0.0756905
156.817 0.0451872
157.516 0.0227323
158.214 0.00690472
158.912 -0.00355864
159.609 -0.00977182
160.304 -0.0127088
160.997 -0.0132111
161.689 -0.011997
163.064 -0.00672483
165.105 0.00226533
166.45 0.00626397
167.781 0.00791144
169.1 0.00743985
171.054 0.00438797
172.986 0.00124288
174.266 0.000196338
176.179 2.72989e-05
};
\addplot [semithick, forestgreen811962]
table {%
156.119 0.0756905
156.817 0.0452167
157.516 0.0229555
158.214 0.00761795
158.912 -0.00196064
159.609 -0.00682664
160.304 -0.00791359
160.997 -0.00604832
161.689 -0.0019567
162.378 0.0037303
163.747 0.0178088
165.779 0.039947
167.117 0.0525153
167.781 0.0577508
168.442 0.0622238
169.754 0.0689121
171.054 0.0729157
172.344 0.0748789
174.266 0.0756636
176.179 0.0756884
};
\addplot [semithick, forestgreen912063]
table {%
156.119 0.0756905
156.817 0.04522
157.515 0.0229802
158.214 0.00769484
158.911 -0.00179327
159.606 -0.00652754
160.3 -0.00744283
160.992 -0.00537038
161.681 -0.00104356
162.367 0.00489712
163.729 0.0194914
165.746 0.0422359
167.072 0.0549607
167.729 0.0601747
168.384 0.0645545
169.035 0.0681001
170.328 0.0728623
171.612 0.0750756
173.527 0.0756905
176.077 0.0756905
};
\addplot [semithick, seagreen1913973]
table {%
156.119 0.0756905
156.817 0.0454544
157.516 0.0247604
158.216 0.0133944
158.916 0.0110062
159.617 0.0171243
160.318 0.0311697
161.019 0.0524701
161.721 0.0802746
162.422 0.113767
163.124 0.15208
163.826 0.194312
164.527 0.239536
165.229 0.286819
167.332 0.431862
168.033 0.478379
168.733 0.52266
169.434 0.564021
170.134 0.601869
170.833 0.635715
171.533 0.66519
172.232 0.690059
172.931 0.710234
173.63 0.725789
174.328 0.736976
175.027 0.744234
175.725 0.748209
176.423 0.749766
177.121 0.75
};
\addplot [semithick, darkseagreen124198101]
table {%
156.119 0.0756905
156.817 0.0455819
157.519 0.0257063
158.226 0.0163435
158.939 0.0174429
159.66 0.0286596
160.39 0.0493888
161.132 0.0788026
161.885 0.115885
162.651 0.159468
163.43 0.208266
164.224 0.260914
165.854 0.372103
166.691 0.427827
167.543 0.48184
168.409 0.532903
169.289 0.579914
170.182 0.621935
171.087 0.658237
172.004 0.688325
172.931 0.711985
173.867 0.729308
174.811 0.740736
175.761 0.747092
176.714 0.749616
178.627 0.75
181.495 0.75
};
\addplot [semithick, forestgreen711761]
table {%
156.119 0.0756905
156.817 0.0451763
157.515 0.0226505
158.212 0.00665009
158.907 -0.00411391
159.599 -0.0107664
160.289 -0.0142781
160.974 -0.0154765
161.655 -0.0150561
163.004 -0.0115335
164.993 -0.00496387
166.296 -0.00194609
167.585 -0.000431418
169.502 -0
175.877 -0
};
\addplot [semithick, forestgreen912063]
table {%
156.119 0.0756905
156.817 0.0452639
157.515 0.0232984
158.212 0.00866437
158.907 0.000270009
159.599 -0.00293124
160.289 -0.00193441
160.974 0.00232363
161.655 0.0089711
162.332 0.0172076
164.993 0.0529267
165.646 0.0600839
166.296 0.0659093
166.942 0.0702915
167.585 0.0732449
168.225 0.0749153
169.502 0.0756905
175.877 0.0756905
};
\addplot [semithick, forestgreen1012264]
table {%
156.119 0.0756905
156.817 0.0453305
157.514 0.0237715
158.21 0.0100707
158.904 0.00318146
159.593 0.00198686
160.278 0.00533295
160.959 0.0120625
161.634 0.0210487
163.626 0.0514361
164.279 0.0599589
164.928 0.0667322
165.573 0.0715148
166.214 0.0743314
166.853 0.0755048
169.403 0.0756905
175.779 0.0756905
};
\addplot [semithick, khaki203232129]
table {%
156.119 0.0756905
156.818 0.0452639
157.524 0.0232984
158.242 0.00866437
158.976 0.000270009
159.73 -0.00293124
160.508 -0.00193441
161.312 0.00232363
162.145 0.0089711
163.901 0.0263118
165.78 0.044667
166.765 0.0529267
167.778 0.0600839
168.817 0.0659093
169.879 0.0702915
170.961 0.0732449
172.059 0.0749153
174.282 0.0756905
185.439 0.0756905
};
\addplot [semithick, seagreen2114375]
table {%
156.119 0.0756905
156.817 0.0457517
157.516 0.0269502
158.216 0.0201745
158.916 0.0256931
159.616 0.0432279
160.317 0.0720277
161.018 0.110941
161.719 0.158488
162.419 0.212935
163.12 0.272369
163.821 0.334766
164.521 0.398068
165.221 0.460257
165.921 0.519423
166.621 0.573841
167.32 0.622046
168.019 0.662898
168.718 0.695666
169.417 0.720092
170.115 0.736469
170.814 0.74571
171.512 0.749428
177.097 0.749428
};
\addplot [semithick, forestgreen811962]
table {%
156.119 0.0756905
156.817 0.045226
157.514 0.0229969
158.208 0.00765765
158.898 -0.00208008
159.583 -0.00742984
160.262 -0.00951374
160.935 -0.0093466
162.26 -0.00567758
163.561 -0.00174701
164.843 -8.51154e-05
175.697 -8.51154e-05
};
\addplot [semithick, darkseagreen134203102]
table {%
156.119 0.0756905
156.818 0.0460448
157.521 0.0290705
158.232 0.0266089
158.953 0.0393261
159.687 0.0668703
160.435 0.108032
161.199 0.160901
161.982 0.223024
162.782 0.291566
163.602 0.363467
164.441 0.435598
165.298 0.504924
166.174 0.568659
167.067 0.624427
167.977 0.670417
168.9 0.705545
169.836 0.72961
170.781 0.743453
171.733 0.749116
172.689 0.75
182.252 0.75
};
\addplot [semithick, seagreen2515179]
table {%
156.119 0.0756905
156.817 0.0454544
157.516 0.0247604
158.214 0.0133944
158.912 0.0110062
159.609 0.0171243
160.305 0.0311697
160.999 0.0524701
161.691 0.0802746
162.381 0.113767
163.068 0.15208
163.752 0.194312
164.434 0.239536
165.113 0.286819
167.796 0.478379
168.459 0.52266
169.118 0.564021
169.775 0.601869
170.429 0.635715
171.079 0.66519
171.727 0.690059
172.373 0.710234
173.017 0.725789
173.658 0.736976
174.299 0.744234
174.938 0.748209
175.576 0.749766
176.213 0.75
};
\addplot [semithick, seagreen2114375]
table {%
156.119 0.0756905
156.817 0.0443077
157.516 0.0162306
158.216 -0.0133089
158.916 -0.047554
159.616 -0.0884031
160.316 -0.136588
161.017 -0.191854
161.717 -0.253136
162.418 -0.318744
163.818 -0.454093
164.517 -0.518916
165.217 -0.578587
165.916 -0.630953
166.615 -0.674309
167.314 -0.707575
168.012 -0.730473
168.711 -0.743707
169.409 -0.749147
170.107 -0.75
177.088 -0.75
};
\addplot [semithick, seagreen3015481]
table {%
156.119 0.0756905
156.817 0.0455819
157.515 0.0257063
158.214 0.0163435
158.911 0.0174429
159.606 0.0286596
160.3 0.0493888
160.992 0.0788026
161.681 0.115885
162.367 0.159468
163.05 0.208266
163.729 0.260914
164.405 0.316
165.746 0.427827
166.411 0.48184
167.072 0.532903
167.729 0.579914
168.384 0.621935
169.035 0.658237
169.683 0.688325
170.328 0.711985
170.971 0.729308
171.612 0.740736
172.251 0.747092
172.889 0.749616
174.165 0.75
176.077 0.75
};
\addplot [semithick, seagreen2414978]
table {%
156.119 0.0756905
156.817 0.0448954
157.516 0.0205196
158.214 -0.000163198
159.609 -0.0389557
160.304 -0.0602241
160.997 -0.0841861
161.689 -0.111483
162.378 -0.142444
163.064 -0.17712
163.747 -0.215319
164.428 -0.256642
165.105 -0.300515
165.779 -0.346227
167.781 -0.485936
168.442 -0.530339
169.1 -0.572165
169.754 -0.610604
170.406 -0.64495
171.054 -0.674637
171.701 -0.699275
172.344 -0.718683
172.986 -0.732923
173.627 -0.742341
174.266 -0.747591
174.904 -0.749681
176.179 -0.749681
};
\addplot [semithick, seagreen2114375]
table {%
156.119 0.0756905
157.516 0.0125874
158.216 -0.0241425
158.915 -0.0699891
159.615 -0.126313
160.316 -0.192629
161.016 -0.266989
161.716 -0.346367
162.415 -0.427046
163.115 -0.505003
163.814 -0.576292
164.513 -0.637431
165.212 -0.685788
165.911 -0.719963
166.609 -0.740175
167.307 -0.74865
168.005 -0.75
177.08 -0.75
};
\addplot [semithick, seagreen2515179]
table {%
156.119 0.0756905
156.817 0.0447769
157.515 0.0196424
158.911 -0.0253481
159.606 -0.0496142
160.3 -0.0770329
160.992 -0.10844
161.681 -0.144222
162.367 -0.184374
163.05 -0.228552
163.729 -0.27613
164.405 -0.326253
165.746 -0.42992
166.411 -0.481117
167.072 -0.530279
167.729 -0.576244
168.384 -0.617957
169.035 -0.654521
169.683 -0.685253
170.328 -0.709742
170.971 -0.727901
171.612 -0.740025
172.251 -0.746844
172.889 -0.749579
174.165 -0.75
176.077 -0.75
};
\addplot [semithick, darkkhaki179222114]
table {%
156.119 0.0756905
156.817 0.0454544
157.52 0.0247604
158.228 0.0133944
158.944 0.0110062
159.67 0.0171243
160.408 0.0311697
161.16 0.0524701
161.927 0.0802746
162.71 0.113767
163.511 0.15208
164.33 0.194312
165.168 0.239536
166.906 0.335234
167.806 0.383873
168.726 0.431862
169.666 0.478379
170.627 0.52266
171.608 0.564021
172.608 0.601869
173.626 0.635715
174.662 0.66519
175.713 0.690059
176.779 0.710234
177.859 0.725789
178.949 0.736976
180.049 0.744234
181.157 0.748209
182.269 0.749766
183.385 0.75
};
\addplot [semithick, darkseagreen122197101]
table {%
156.119 0.0756905
156.817 0.0446036
157.517 0.018307
158.219 -0.007231
158.923 -0.0352261
159.63 -0.0681396
160.341 -0.107739
161.054 -0.155161
161.772 -0.210969
162.494 -0.275219
163.221 -0.347515
163.952 -0.427076
164.687 -0.512794
165.428 -0.603295
166.174 -0.697
166.924 -0.792189
167.679 -0.887058
168.439 -0.979783
169.204 -1.06858
169.974 -1.15177
170.747 -1.22783
171.525 -1.29546
172.307 -1.35366
173.092 -1.40176
173.88 -1.4395
174.671 -1.46709
175.464 -1.48527
176.259 -1.49538
177.055 -1.49939
178.649 -1.49939
};
\addplot [semithick, darkkhaki187226119]
table {%
156.119 0.0756905
156.818 0.0437948
157.523 0.0125874
158.238 -0.0241425
158.966 -0.0699891
159.711 -0.126313
160.475 -0.192629
161.259 -0.266989
162.065 -0.346367
162.894 -0.427046
163.746 -0.505003
164.619 -0.576292
165.512 -0.637431
166.424 -0.685788
167.353 -0.719963
168.294 -0.740175
169.244 -0.74865
170.2 -0.75
182.631 -0.75
};
\addplot [semithick, seagreen2214576]
table {%
156.119 0.0756905
156.817 0.0476748
157.516 0.0404451
158.215 0.0597676
158.915 0.106446
159.615 0.177343
160.315 0.266398
161.014 0.365653
161.714 0.46627
162.413 0.55955
163.112 0.637959
163.81 0.696143
164.508 0.731954
165.207 0.747466
177.075 0.747466
};
\addplot [semithick, khaki207234132]
table {%
156.119 0.0756905
156.818 0.0453305
157.527 0.0237715
158.251 0.0100707
158.997 0.00318146
159.77 0.00198686
160.573 0.00533295
161.409 0.0120625
162.281 0.0210487
164.135 0.0416356
165.115 0.0514361
166.129 0.0599589
167.173 0.0667322
168.243 0.0715148
169.334 0.0743314
170.44 0.0755048
174.901 0.0756905
186.058 0.0756905
};
\addplot [semithick, seagreen3015481]
table {%
156.119 0.0756905
156.817 0.0443077
157.515 0.0162306
158.212 -0.0133089
158.907 -0.047554
159.599 -0.0884031
160.289 -0.136588
160.974 -0.191854
161.655 -0.253136
162.332 -0.318744
163.672 -0.454093
164.334 -0.518916
164.993 -0.578587
165.646 -0.630953
166.296 -0.674309
166.942 -0.707575
167.585 -0.730473
168.225 -0.743707
168.864 -0.749147
169.502 -0.75
175.877 -0.75
};
\addplot [semithick, mediumseagreen7217491]
table {%
156.119 0.0756905
156.817 0.0459844
157.516 0.0287383
158.216 0.0259627
158.916 0.0388385
159.617 0.0677965
160.317 0.1126
161.018 0.172424
161.72 0.245939
162.421 0.331389
163.122 0.426675
163.823 0.529435
164.524 0.637126
165.925 0.856701
166.626 0.963318
167.326 1.06449
168.026 1.15799
168.725 1.24188
169.424 1.31462
170.124 1.37511
170.822 1.42285
171.521 1.45791
172.219 1.48112
172.918 1.49406
173.616 1.49921
174.314 1.5
177.106 1.5
};
\addplot [semithick, darkkhaki181223115]
table {%
156.119 0.0756905
156.818 0.0454791
157.52 0.0249449
158.229 0.0139725
158.946 0.0122751
159.674 0.0194119
160.414 0.0348064
161.169 0.0577638
161.94 0.0874892
162.728 0.123105
163.534 0.16367
164.36 0.208195
165.207 0.255663
166.962 0.35532
167.872 0.40549
168.803 0.454601
169.756 0.501759
170.728 0.546147
171.721 0.587045
172.734 0.623847
173.764 0.656078
174.811 0.683413
175.874 0.705695
176.951 0.72295
178.04 0.735409
179.139 0.743524
180.246 0.747984
181.359 0.749735
183.587 0.749735
};
\addplot [semithick, darkseagreen112193100]
table {%
156.119 0.0756905
156.819 0.0453027
157.531 0.0235068
158.265 0.00905979
159.026 0.000566602
159.82 -0.00343096
160.648 -0.00436413
162.406 -0.00209117
164.271 -0.000126004
170.007 0
183.395 0
};
\addplot [semithick, mediumseagreen8117893]
table {%
156.119 0.0756905
156.817 0.0457709
157.516 0.0271575
158.214 0.0210404
158.912 0.0281088
159.609 0.0485958
160.304 0.0823216
160.997 0.128739
161.689 0.186975
162.378 0.25588
163.064 0.334065
163.747 0.419953
164.428 0.511816
165.105 0.607826
165.779 0.706094
166.45 0.804717
167.117 0.901821
167.781 0.995606
168.442 1.08439
169.1 1.16665
169.754 1.24107
170.406 1.30659
171.054 1.36244
171.701 1.40818
172.344 1.44377
172.986 1.46958
173.627 1.48646
174.266 1.49577
174.904 1.49944
176.179 1.49944
};
\addplot [semithick, seagreen3315581]
table {%
156.119 0.0756905
156.817 0.0451872
157.514 0.0227323
158.209 0.00690472
158.901 -0.00355864
159.587 -0.00977182
160.267 -0.0127088
160.94 -0.0132111
161.605 -0.011997
162.907 -0.00672483
164.782 0.00226533
165.976 0.00626397
167.123 0.00791144
168.226 0.00743985
169.802 0.00438797
171.302 0.00124288
172.752 2.72989e-05
173.71 2.72989e-05
};
\addplot [semithick, moccasin254245175]
table {%
156.119 0.0756905
156.818 0.0447769
157.521 0.0196424
159.686 -0.0496142
160.435 -0.0770329
161.202 -0.10844
161.987 -0.144222
162.793 -0.184374
163.621 -0.228552
164.471 -0.27613
167.164 -0.42992
168.109 -0.481117
169.077 -0.530279
170.068 -0.576244
171.081 -0.617957
172.113 -0.654521
173.164 -0.685253
174.233 -0.709742
175.315 -0.727901
176.411 -0.740025
177.516 -0.746844
178.627 -0.749579
180.858 -0.75
184.205 -0.75
};
\addplot [semithick, mediumseagreen7817793]
table {%
156.119 0.0756905
156.817 0.0440209
157.516 0.0140187
158.216 -0.0204964
158.916 -0.063933
159.616 -0.119107
160.317 -0.18742
161.018 -0.269038
161.719 -0.363071
162.419 -0.467748
163.12 -0.5806
163.821 -0.698638
164.521 -0.818528
165.221 -0.936774
165.921 -1.04989
166.621 -1.1546
167.32 -1.24798
168.019 -1.32765
168.718 -1.392
169.417 -1.44028
170.115 -1.47286
170.814 -1.49136
171.512 -1.49884
177.097 -1.49884
};
\addplot [semithick, mediumseagreen7217491]
table {%
156.119 0.0756905
156.817 0.0446036
157.516 0.018307
158.214 -0.007231
158.912 -0.0352261
159.609 -0.0681396
160.304 -0.107739
160.997 -0.155161
161.689 -0.210969
162.378 -0.275219
163.064 -0.347515
163.747 -0.427076
164.428 -0.512794
165.105 -0.603295
165.779 -0.697
167.117 -0.887058
167.781 -0.979783
168.442 -1.06858
169.1 -1.15177
169.754 -1.22783
170.406 -1.29546
171.054 -1.35366
171.701 -1.40176
172.344 -1.4395
172.986 -1.46709
173.627 -1.48527
174.266 -1.49538
174.904 -1.49939
176.179 -1.49939
};
\addplot [semithick, palegoldenrod254239165]
table {%
156.119 0.0756905
156.818 0.0451747
157.524 0.0226398
158.243 0.00661755
158.98 -0.00418234
159.738 -0.0108838
160.522 -0.014455
161.335 -0.0157191
162.18 -0.0153652
163.974 -0.0119543
166.94 -0.00542033
169.101 -0.00230598
171.397 -0.000618935
175.047 2.55108e-05
187.745 4.41074e-06
};
\addplot [semithick, mediumseagreen8117893]
table {%
156.119 0.0756905
156.817 0.0443745
157.515 0.0166104
158.214 -0.0125146
158.911 -0.0467435
159.606 -0.0887511
160.3 -0.140244
160.992 -0.202061
161.681 -0.274276
162.367 -0.356295
163.05 -0.446961
163.729 -0.544651
164.405 -0.64738
165.077 -0.752897
165.746 -0.858793
166.411 -0.962595
167.072 -1.06187
167.729 -1.15432
168.384 -1.2379
169.035 -1.3109
169.683 -1.37204
170.328 -1.4206
170.971 -1.45651
171.612 -1.48041
172.251 -1.49381
172.889 -1.49918
173.527 -1.5
176.077 -1.5
};
\addplot [semithick, darkseagreen139205103]
table {%
156.119 0.0756905
156.817 0.043439
157.518 0.00981057
158.222 -0.0332677
158.93 -0.090994
159.643 -0.16604
160.362 -0.258898
161.087 -0.368231
161.818 -0.491216
162.557 -0.623899
163.303 -0.761533
164.056 -0.898938
164.816 -1.03084
165.583 -1.15221
166.357 -1.25864
167.136 -1.34667
167.921 -1.41413
168.71 -1.46051
169.503 -1.48729
170.299 -1.49828
171.095 -1.5
179.064 -1.5
};
\addplot [semithick, seagreen3615782]
table {%
156.119 0.0756905
156.817 0.0476748
157.514 0.0404451
158.208 0.0597676
158.898 0.106446
159.583 0.177343
160.262 0.266398
160.935 0.365653
161.601 0.46627
162.26 0.55955
162.913 0.637959
163.561 0.696143
164.204 0.731954
164.843 0.747466
175.697 0.747466
};
\addplot [semithick, khaki217239139]
table {%
156.119 0.0756905
156.817 0.0446621
157.518 0.0187427
158.223 -0.00586557
158.933 -0.0322293
159.65 -0.0627367
160.374 -0.0991503
161.106 -0.142659
161.848 -0.19393
162.6 -0.253163
163.363 -0.320142
164.137 -0.394286
164.924 -0.474704
165.722 -0.560246
166.533 -0.649557
167.357 -0.741127
168.194 -0.833346
169.043 -0.924556
169.905 -1.0131
170.778 -1.09738
171.664 -1.17591
172.56 -1.24735
173.468 -1.31061
174.385 -1.36481
175.311 -1.40945
176.245 -1.44435
177.186 -1.46979
178.132 -1.48651
179.084 -1.49577
180.038 -1.49944
180.994 -1.5
};
\addplot [semithick, mediumseagreen9018396]
table {%
156.119 0.0756905
156.817 0.0454791
157.514 0.0249449
158.209 0.0139725
158.901 0.0122751
159.587 0.0194119
160.267 0.0348064
160.94 0.0577638
161.605 0.0874892
162.261 0.123105
162.907 0.16367
163.543 0.208195
164.168 0.255663
164.782 0.305046
165.385 0.35532
166.555 0.454601
167.123 0.501759
167.68 0.546147
168.226 0.587045
168.761 0.623847
169.286 0.656078
169.802 0.683413
170.309 0.705695
170.809 0.72295
171.302 0.735409
171.789 0.743524
172.272 0.747984
172.752 0.749735
173.71 0.749735
};
\addplot [semithick, seagreen3315581]
table {%
156.119 0.0756905
156.817 0.0427772
157.514 0.00554883
158.208 -0.0444524
158.898 -0.110606
159.583 -0.192202
160.262 -0.285426
161.601 -0.481907
162.26 -0.570905
162.913 -0.644989
163.561 -0.699637
164.204 -0.73315
164.843 -0.747636
175.697 -0.747636
};
\addplot [semithick, darkkhaki189226120]
table {%
156.119 0.0756905
156.818 0.0427772
157.526 0.00554883
158.247 -0.0444524
158.987 -0.110606
159.75 -0.192202
160.538 -0.285426
161.353 -0.384347
162.195 -0.481907
163.064 -0.570905
163.958 -0.644989
164.875 -0.699637
165.809 -0.73315
166.757 -0.747636
182.951 -0.747636
};
\addplot [semithick, seagreen2214576]
table {%
156.119 0.0756905
156.817 0.0404083
157.516 -0.010172
158.215 -0.0876316
158.915 -0.191969
159.614 -0.314862
160.313 -0.442933
161.012 -0.561013
161.711 -0.6554
162.409 -0.717129
163.107 -0.745232
163.806 -0.75
177.069 -0.75
};
\addplot [semithick, mediumseagreen8718195]
table {%
156.119 0.0756905
156.817 0.0448954
157.514 0.0205196
158.209 -0.000163198
159.587 -0.0389557
160.267 -0.0602241
160.94 -0.0841861
161.605 -0.111483
162.261 -0.142444
162.907 -0.17712
163.543 -0.215319
164.168 -0.256642
164.782 -0.300515
165.385 -0.346227
165.976 -0.392963
167.68 -0.530339
168.226 -0.572165
168.761 -0.610604
169.286 -0.64495
169.802 -0.674637
170.309 -0.699275
170.809 -0.718683
171.302 -0.732923
171.789 -0.742341
172.272 -0.747591
172.752 -0.749681
173.71 -0.749681
};
\addplot [semithick, darkseagreen134203102]
table {%
156.119 0.0756905
156.817 0.0460627
157.516 0.0293702
158.214 0.0281082
158.912 0.0439426
159.609 0.0777797
160.304 0.129837
160.997 0.199714
161.689 0.286462
162.378 0.388655
163.064 0.504461
163.747 0.63171
164.428 0.767969
165.105 0.910606
165.779 1.05687
166.45 1.20394
167.117 1.34904
167.781 1.48945
168.442 1.62263
169.1 1.74625
169.754 1.8583
170.406 1.95711
171.054 2.04146
171.701 2.11066
172.344 2.16458
172.986 2.20374
173.627 2.22939
174.266 2.24356
174.904 2.24915
176.179 2.24915
};
\addplot [semithick, mediumseagreen9618697]
table {%
156.119 0.0756905
156.817 0.0455819
157.514 0.0257063
158.208 0.0163435
158.897 0.0174429
159.58 0.0286596
160.255 0.0493888
160.922 0.0788026
161.579 0.115885
162.225 0.159468
162.859 0.208266
163.482 0.260914
164.092 0.316
164.689 0.372103
165.844 0.48184
166.403 0.532903
166.95 0.579914
167.485 0.621935
168.009 0.658237
168.522 0.688325
169.026 0.711985
169.523 0.729308
170.012 0.740736
170.496 0.747092
170.977 0.749616
171.933 0.75
173.368 0.75
};
\addplot [semithick, seagreen4516184]
table {%
156.119 0.0756905
156.816 0.0451763
157.512 0.0226505
158.202 0.00665009
158.884 -0.00411391
159.556 -0.0107664
160.215 -0.0142781
160.861 -0.0154765
161.492 -0.0150561
162.705 -0.0115335
164.936 -0.003263
165.963 -0.00101495
167.429 -1.57356e-05
172.69 -0
};
\addplot [semithick, seagreen5116486]
table {%
156.119 0.0756905
156.816 0.0452639
157.512 0.0232984
158.202 0.00866437
158.884 0.000270009
159.556 -0.00293124
160.215 -0.00193441
160.861 0.00232363
161.492 0.0089711
162.107 0.0172076
163.287 0.0356466
164.402 0.0529267
164.936 0.0600839
165.456 0.0659093
165.963 0.0702915
166.459 0.0732449
166.947 0.0749153
167.908 0.0756905
172.69 0.0756905
};
\addplot [semithick, seagreen2214576]
table {%
156.119 0.0756905
156.817 0.0501971
157.516 0.0571855
158.215 0.105751
158.915 0.193102
159.614 0.308
160.313 0.434205
161.012 0.553917
161.711 0.651217
162.409 0.715514
163.107 0.74498
163.806 0.75
177.069 0.75
};
\addplot [semithick, mediumseagreen8117893]
table {%
156.119 0.0756905
156.817 0.0423996
157.516 0.00242865
158.216 -0.0552194
158.915 -0.136452
159.615 -0.242852
160.316 -0.372445
161.016 -0.52046
161.716 -0.680102
162.415 -0.843311
163.115 -1.00153
163.814 -1.14648
164.513 -1.27089
165.212 -1.36932
165.911 -1.43889
166.609 -1.48002
167.307 -1.49725
168.005 -1.5
177.08 -1.5
};
\addplot [semithick, palegoldenrod236247165]
table {%
156.119 0.0756905
156.817 0.0440209
157.52 0.0140187
158.228 -0.0204964
158.944 -0.063933
159.671 -0.119107
160.409 -0.18742
161.16 -0.269038
161.925 -0.363071
162.706 -0.467748
163.502 -0.5806
165.144 -0.818528
165.99 -0.936774
166.853 -1.04989
167.731 -1.1546
168.624 -1.24798
169.531 -1.32765
170.451 -1.392
171.382 -1.44028
172.322 -1.47286
173.27 -1.49136
174.223 -1.49884
181.862 -1.49884
};
\addplot [semithick, darkseagreen142206103]
table {%
156.119 0.0756905
156.817 0.0463868
157.515 0.0317702
158.214 0.0355821
158.911 0.060234
159.606 0.106933
160.3 0.17581
160.992 0.266045
161.681 0.375992
162.367 0.50331
163.05 0.645084
163.729 0.797957
164.405 0.958253
165.746 1.28557
166.411 1.4448
167.072 1.59609
167.729 1.73607
168.384 1.86183
169.035 1.97099
169.683 2.0619
170.328 2.13371
170.971 2.18652
171.612 2.2215
172.251 2.24103
172.889 2.24881
173.527 2.25
176.077 2.25
};
\addplot [semithick, mediumseagreen10218999]
table {%
156.119 0.0756905
156.817 0.0457517
157.513 0.0269502
158.205 0.0201745
158.892 0.0256931
159.57 0.0432279
160.239 0.0720277
160.897 0.110941
161.543 0.158488
162.176 0.212935
162.795 0.272369
163.4 0.334766
165.128 0.519423
165.675 0.573841
166.21 0.622046
166.732 0.662898
167.243 0.695666
167.743 0.720092
168.236 0.736469
168.721 0.74571
169.202 0.749428
173.038 0.749428
};
\addplot [semithick, darkseagreen137204102]
table {%
156.119 0.0756905
156.817 0.043444
157.516 0.00970817
158.216 -0.0340533
158.916 -0.0938083
159.616 -0.173219
160.317 -0.273903
161.018 -0.395698
161.719 -0.536924
162.419 -0.694642
163.12 -0.864923
163.821 -1.04311
164.521 -1.22406
165.221 -1.40245
165.921 -1.573
166.621 -1.73075
167.32 -1.87132
168.019 -1.99117
168.718 -2.08789
169.417 -2.16041
170.115 -2.2093
170.814 -2.23705
171.512 -2.24826
177.097 -2.24826
};
\addplot [semithick, darkseagreen139205103]
table {%
156.119 0.0756905
156.817 0.0457709
157.514 0.0271575
158.209 0.0210404
158.901 0.0281088
159.587 0.0485958
160.267 0.0823216
160.94 0.128739
161.605 0.186975
162.261 0.25588
162.907 0.334065
163.543 0.419953
164.168 0.511816
164.782 0.607826
165.385 0.706094
167.123 0.995606
167.68 1.08439
168.226 1.16665
168.761 1.24107
169.286 1.30659
169.802 1.36244
170.309 1.40818
170.809 1.44377
171.302 1.46958
171.789 1.48646
172.272 1.49577
172.752 1.49944
173.71 1.49944
};
\addplot [semithick, darkseagreen129201102]
table {%
156.119 0.0756905
156.817 0.0446621
157.514 0.0187427
158.21 -0.00586557
158.902 -0.0322293
159.589 -0.0627367
160.27 -0.0991503
160.945 -0.142659
161.612 -0.19393
162.271 -0.253163
162.92 -0.320142
163.56 -0.394286
164.189 -0.474704
164.808 -0.560246
165.416 -0.649557
166.013 -0.741127
166.598 -0.833346
167.173 -0.924556
167.736 -1.0131
168.289 -1.09738
168.831 -1.17591
169.363 -1.24735
169.885 -1.31061
170.399 -1.36481
170.905 -1.40945
171.403 -1.44435
171.895 -1.46979
172.382 -1.48651
172.864 -1.49577
173.344 -1.49944
173.823 -1.5
};
\addplot [semithick, darkseagreen137204102]
table {%
156.119 0.0756905
156.817 0.0459825
157.517 0.0287722
158.219 0.0262344
158.923 0.03983
159.629 0.0703651
160.339 0.11805
161.052 0.182556
161.769 0.263077
162.49 0.358387
163.215 0.466895
163.945 0.586711
164.679 0.715696
165.418 0.85153
166.161 0.991762
166.909 1.13387
167.662 1.27534
168.42 1.41367
169.182 1.5465
169.948 1.67162
170.719 1.78705
171.494 1.8911
172.273 1.98239
173.056 2.05997
173.842 2.12335
174.631 2.17255
175.422 2.20815
176.216 2.23139
177.011 2.2442
177.807 2.24924
178.604 2.25
};
\addplot [semithick, darkkhaki185225118]
table {%
156.119 0.0756905
156.817 0.043972
157.517 0.0135784
158.22 -0.0221339
158.925 -0.0681391
159.633 -0.127888
160.345 -0.203455
161.062 -0.295682
161.783 -0.40433
162.509 -0.528216
163.24 -0.66537
163.976 -0.813173
164.718 -0.968506
165.466 -1.1279
166.218 -1.28767
166.977 -1.44407
167.74 -1.59346
168.509 -1.7324
169.283 -1.85785
170.061 -1.96728
170.843 -2.05883
171.63 -2.13147
172.419 -2.18511
173.211 -2.22079
174.006 -2.24078
174.802 -2.24877
175.599 -2.25
178.786 -2.25
};
\addplot [semithick, mediumseagreen9318496]
table {%
156.119 0.0756905
156.817 0.0423996
157.514 0.00242865
158.21 -0.0552194
158.904 -0.136452
159.593 -0.242852
160.278 -0.372445
160.959 -0.52046
161.634 -0.680102
162.303 -0.843311
162.967 -1.00153
163.626 -1.14648
164.279 -1.27089
164.928 -1.36932
165.573 -1.43889
166.214 -1.48002
166.853 -1.49725
167.491 -1.5
175.779 -1.5
};
\addplot [semithick, darkseagreen122197101]
table {%
156.119 0.0756905
156.817 0.0452169
157.513 0.022957
158.205 0.00762236
158.891 -0.00195122
159.569 -0.00680947
160.236 -0.00788629
160.892 -0.00600863
161.534 -0.0019027
162.161 0.00380051
162.773 0.0105587
163.945 0.0254835
165.564 0.046718
166.549 0.057929
167.459 0.0661107
168.297 0.0713723
169.07 0.0742284
169.789 0.0754137
171.432 0.0756905
};
\addplot [semithick, khaki254233155]
table {%
156.119 0.0756905
156.818 0.0451763
157.527 0.0226505
158.252 0.00665009
158.999 -0.00411391
159.774 -0.0107664
160.581 -0.0142781
161.425 -0.0154765
162.308 -0.0150561
164.199 -0.0115335
167.356 -0.00496387
169.658 -0.00194609
172.087 -0.000431418
175.876 -0
188.626 -0
};
\addplot [semithick, darkkhaki167217106]
table {%
156.119 0.0756905
156.817 0.0462465
157.516 0.0307782
158.216 0.0326544
158.916 0.0542418
159.617 0.0969855
160.318 0.16149
161.019 0.247599
161.721 0.354479
162.422 0.480697
163.124 0.624303
163.826 0.78291
164.527 0.953776
165.229 1.13389
165.93 1.32003
167.332 1.69707
168.033 1.88131
168.733 2.05842
169.434 2.22542
170.134 2.37965
170.833 2.51879
171.533 2.64099
172.232 2.74493
172.931 2.82991
173.63 2.89593
174.328 2.94374
175.027 2.97497
175.725 2.99219
176.423 2.99897
177.121 3
};
\addplot [semithick, darkseagreen119196100]
table {%
156.119 0.0756905
156.817 0.0451872
157.513 0.0227323
158.204 0.00690472
158.889 -0.00355864
159.565 -0.00977182
160.23 -0.0127088
160.883 -0.0132111
161.521 -0.011997
162.75 -0.00672483
164.459 0.00226533
165.502 0.00626397
166.465 0.00791144
167.352 0.00743985
168.55 0.00438797
169.952 0.000591636
170.921 2.72989e-05
171.241 2.72989e-05
};
\addplot [semithick, darkkhaki164216105]
table {%
156.119 0.0756905
156.817 0.0463285
157.52 0.0312607
158.228 0.0337315
158.944 0.0555685
159.671 0.0973396
160.409 0.15851
161.16 0.2376
161.925 0.33234
162.706 0.439829
163.502 0.556692
165.144 0.8036
165.99 0.925934
166.853 1.04253
167.731 1.14999
168.624 1.24539
169.531 1.32642
170.451 1.39155
171.382 1.44022
172.322 1.47291
173.27 1.4914
174.223 1.49885
181.862 1.49885
};
\addplot [semithick, darkseagreen139205103]
table {%
156.119 0.0756905
156.817 0.0425705
157.516 0.00339055
158.216 -0.0532267
158.916 -0.134434
159.616 -0.243677
160.316 -0.381208
161.017 -0.544608
161.717 -0.729296
162.418 -0.929053
163.818 -1.34378
164.517 -1.54276
165.217 -1.72583
165.916 -1.88633
166.615 -2.01904
167.314 -2.12069
168.012 -2.19055
168.711 -2.23087
169.409 -2.24741
170.107 -2.25
177.088 -2.25
};
\addplot [semithick, darkkhaki191227122]
table {%
156.119 0.0756905
156.817 0.043444
157.518 0.00970817
158.221 -0.0340533
158.927 -0.0938083
159.637 -0.173219
160.352 -0.273903
161.072 -0.395698
161.798 -0.536924
162.529 -0.694642
163.266 -0.864923
164.01 -1.04311
164.76 -1.22406
165.516 -1.40245
166.278 -1.573
167.046 -1.73075
167.819 -1.87132
168.598 -1.99117
169.381 -2.08789
170.169 -2.16041
170.96 -2.2093
171.754 -2.23705
172.55 -2.24826
178.921 -2.24826
};
\addplot [semithick, mediumseagreen10419099]
table {%
156.119 0.0756905
156.816 0.0443077
157.512 0.0162306
158.202 -0.0133089
158.884 -0.047554
159.556 -0.0884031
160.215 -0.136588
160.861 -0.191854
161.492 -0.253136
162.107 -0.318744
162.705 -0.386533
163.287 -0.454093
163.853 -0.518916
164.402 -0.578587
164.936 -0.630953
165.456 -0.674309
165.963 -0.707575
166.459 -0.730473
166.947 -0.743707
167.429 -0.749147
167.908 -0.75
172.69 -0.75
};
\addplot [semithick, khaki207234132]
table {%
156.119 0.0756905
156.819 0.0454731
157.532 0.0247579
158.267 0.0129166
159.032 0.00887239
159.834 0.0112176
160.676 0.0183314
161.562 0.0284986
163.466 0.0513656
164.481 0.0612229
165.532 0.0686846
166.612 0.0733316
167.714 0.0753583
186.577 0.0753583
};
\addplot [semithick, mediumseagreen8117893]
table {%
156.119 0.0756905
156.817 0.0501235
157.516 0.0578932
158.215 0.111878
158.915 0.214972
159.615 0.362115
160.315 0.54231
161.014 0.740653
161.714 0.940358
162.413 1.12478
163.112 1.27943
163.81 1.39403
164.508 1.46451
165.207 1.49502
177.075 1.49502
};
\addplot [semithick, darkkhaki154212104]
table {%
156.119 0.0756905
156.817 0.0477821
157.515 0.0419105
158.212 0.0665268
158.907 0.126206
159.599 0.222144
160.289 0.352652
160.974 0.513655
161.655 0.699184
162.332 0.901876
163.004 1.11347
163.672 1.32529
164.334 1.52876
164.993 1.71591
165.646 1.87981
166.296 2.01514
166.942 2.11866
167.585 2.18969
168.225 2.23061
168.864 2.24738
169.502 2.25
175.877 2.25
};
\addplot [semithick, darkkhaki162215105]
table {%
156.119 0.0756905
156.817 0.0454544
157.513 0.0247604
158.205 0.0133944
158.891 0.0110062
159.569 0.0171243
160.236 0.0311697
160.892 0.0524701
161.534 0.0802746
162.161 0.113767
162.773 0.15208
163.367 0.194312
163.945 0.239536
164.503 0.286819
165.043 0.335234
165.564 0.383873
167.013 0.52266
167.459 0.564021
167.886 0.601869
168.297 0.635715
168.691 0.66519
169.07 0.690059
169.436 0.710234
169.789 0.725789
170.131 0.736976
170.465 0.744234
170.791 0.748209
171.113 0.749766
171.432 0.75
};
\addplot [semithick, darkkhaki154212104]
table {%
156.119 0.0756905
156.817 0.0463285
157.513 0.0312607
158.205 0.0337315
158.892 0.0555685
159.57 0.0973396
160.239 0.15851
160.897 0.2376
161.543 0.33234
162.176 0.439829
162.795 0.556692
163.4 0.679234
163.99 0.8036
164.566 0.925934
165.128 1.04253
165.675 1.14999
166.21 1.24539
166.732 1.32642
167.243 1.39155
167.743 1.44022
168.236 1.47291
168.721 1.4914
169.202 1.49885
173.038 1.49885
};
\addplot [semithick, khaki254233155]
table {%
156.119 0.0756905
156.818 0.0452639
157.527 0.0232984
158.252 0.00866437
158.999 0.000270009
159.774 -0.00293124
160.581 -0.00193441
161.425 0.00232363
162.308 0.0089711
164.199 0.0263118
166.262 0.044667
167.356 0.0529267
168.489 0.0600839
169.658 0.0659093
170.858 0.0702915
172.087 0.0732449
173.337 0.0749153
175.876 0.0756905
188.626 0.0756905
};
\addplot [semithick, darkseagreen144207103]
table {%
156.119 0.0756905
156.817 0.0425705
157.515 0.00339055
158.212 -0.0532267
158.907 -0.134434
159.599 -0.243677
160.289 -0.381208
160.974 -0.544608
161.655 -0.729296
162.332 -0.929053
163.004 -1.13653
163.672 -1.34378
164.334 -1.54276
164.993 -1.72583
165.646 -1.88633
166.296 -2.01904
166.942 -2.12069
167.585 -2.19055
168.225 -2.23087
168.864 -2.24741
169.502 -2.25
175.877 -2.25
};
\addplot [semithick, darkseagreen114194100]
table {%
156.119 0.0756905
156.817 0.0501235
157.52 0.0578932
158.228 0.111878
158.943 0.214972
159.667 0.362115
160.4 0.54231
161.144 0.740653
161.898 0.940358
162.662 1.12478
163.436 1.27943
164.218 1.39403
165.006 1.46451
165.8 1.49502
179.324 1.49502
};
\addplot [semithick, darkkhaki179222114]
table {%
156.119 0.0756905
156.817 0.0467894
157.516 0.0348022
158.216 0.0452014
158.916 0.0816295
159.617 0.14607
160.317 0.239021
161.018 0.359666
161.72 0.506046
162.421 0.675231
163.122 0.863493
163.823 1.06648
164.524 1.27938
165.925 1.71445
166.626 1.92627
167.326 2.12768
168.026 2.31415
168.725 2.48177
169.424 2.62737
170.124 2.74869
170.822 2.84457
171.521 2.91512
172.219 2.96188
172.918 2.988
173.616 2.99841
174.314 3
177.106 3
};
\addplot [semithick, mediumseagreen10919299]
table {%
156.119 0.0756905
156.816 0.0465847
157.51 0.032905
158.197 0.0380113
158.872 0.062937
159.534 0.106765
160.18 0.167001
160.808 0.239953
161.418 0.321103
162.008 0.405483
162.578 0.488055
163.129 0.564077
163.663 0.629491
164.18 0.681286
164.682 0.717884
165.174 0.739507
165.657 0.74856
166.136 0.75
172.353 0.75
};
\addplot [semithick, darkkhaki162215105]
table {%
156.119 0.0756905
156.817 0.0448954
157.513 0.0205196
158.204 -0.000163198
159.565 -0.0389557
160.23 -0.0602241
160.883 -0.0841861
161.521 -0.111483
162.144 -0.142444
162.75 -0.17712
163.339 -0.215319
163.908 -0.256642
164.459 -0.300515
164.99 -0.346227
165.502 -0.392963
165.993 -0.439838
167.352 -0.572165
167.768 -0.610604
168.167 -0.64495
168.55 -0.674637
168.918 -0.699275
169.273 -0.718683
169.617 -0.732923
169.952 -0.742341
170.279 -0.747591
170.601 -0.749681
171.241 -0.749681
};
\addplot [semithick, darkkhaki187226119]
table {%
156.119 0.0756905
156.817 0.0428671
157.516 0.00539768
158.216 -0.0476103
158.916 -0.123684
159.616 -0.22733
160.317 -0.360386
161.018 -0.522358
161.719 -0.710776
162.419 -0.921536
163.12 -1.14925
163.821 -1.38757
164.521 -1.62959
165.221 -1.86813
165.921 -2.09611
166.621 -2.3069
167.32 -2.49466
168.019 -2.65469
168.718 -2.78378
169.417 -2.88053
170.115 -2.94575
170.814 -2.98274
171.512 -2.99769
177.097 -2.99769
};
\addplot [semithick, darkseagreen142206103]
table {%
156.119 0.0756905
156.817 0.0493748
157.516 0.0532225
158.216 0.100165
158.915 0.195863
159.615 0.339843
160.316 0.526632
161.016 0.746895
161.716 0.988573
162.415 1.23801
163.115 1.48111
163.814 1.70445
164.513 1.89641
165.212 2.04836
165.911 2.15573
166.609 2.21919
167.307 2.24577
168.005 2.25
177.08 2.25
};
\addplot [semithick, darkkhaki162215105]
table {%
156.119 0.0756905
156.817 0.0477821
157.518 0.0419105
158.222 0.0665268
158.93 0.126206
159.643 0.222144
160.362 0.352652
161.087 0.513655
161.818 0.699184
162.557 0.901876
163.303 1.11347
164.056 1.32529
164.816 1.52876
165.583 1.71591
166.357 1.87981
167.136 2.01514
167.921 2.11866
168.71 2.18969
169.503 2.23061
170.299 2.24738
171.095 2.25
179.064 2.25
};
\addplot [semithick, darkseagreen129201102]
table {%
156.119 0.0756905
156.816 0.0451747
157.511 0.0226398
158.198 0.00661755
158.874 -0.00418234
159.536 -0.0108838
160.182 -0.014455
160.809 -0.0157191
161.415 -0.0153652
162.559 -0.0119543
164.99 -0.00230598
165.799 -0.000618935
166.874 2.55108e-05
170.096 4.41074e-06
};
\addplot [semithick, mediumseagreen9318496]
table {%
156.119 0.0756905
156.817 0.0403285
157.514 -0.0118992
158.208 -0.0965624
158.898 -0.219133
159.583 -0.376974
160.262 -0.561337
161.601 -0.955995
162.26 -1.13613
162.913 -1.28646
163.561 -1.39753
164.204 -1.4657
164.843 -1.49519
175.697 -1.49519
};
\addplot [semithick, darkkhaki173220110]
table {%
156.119 0.0756905
156.816 0.0455819
157.512 0.0257063
158.202 0.0163435
158.883 0.0174429
159.553 0.0286596
160.21 0.0493888
160.852 0.0788026
161.477 0.115885
162.083 0.159468
162.669 0.208266
163.234 0.260914
163.778 0.316
164.3 0.372103
165.278 0.48184
165.735 0.532903
166.17 0.579914
166.586 0.621935
166.982 0.658237
167.362 0.688325
167.725 0.711985
168.075 0.729308
168.413 0.740736
168.742 0.747092
169.064 0.749616
169.702 0.75
170.659 0.75
};
\addplot [semithick, darkkhaki185225118]
table {%
156.119 0.0756905
156.817 0.0474824
157.516 0.0398818
158.216 0.0608454
158.916 0.115319
159.616 0.205563
160.317 0.331476
161.018 0.49092
161.719 0.680046
162.419 0.893618
163.12 1.12534
163.821 1.36817
164.521 1.61466
165.221 1.85729
165.921 2.08874
166.621 2.30228
167.32 2.49207
168.019 2.65345
168.718 2.78333
169.417 2.88047
170.115 2.9458
170.814 2.98278
171.512 2.9977
177.097 2.9977
};
\addplot [semithick, khaki195229124]
table {%
156.119 0.0756905
156.817 0.0474824
157.515 0.0398818
158.213 0.0608454
158.909 0.115319
159.604 0.205563
160.295 0.331476
160.984 0.49092
161.67 0.680046
162.352 0.893618
163.03 1.12534
163.705 1.36817
164.375 1.61466
165.041 1.85729
165.703 2.08874
166.36 2.30228
167.014 2.49207
167.665 2.65345
168.312 2.78333
168.956 2.88047
169.598 2.9458
170.238 2.98278
170.876 2.9977
175.979 2.9977
};
\addplot [semithick, khaki203232129]
table {%
156.119 0.0756905
156.817 0.0457709
157.513 0.0271575
158.204 0.0210404
158.889 0.0281088
159.565 0.0485958
160.23 0.0823216
160.883 0.128739
161.521 0.186975
162.144 0.25588
162.75 0.334065
163.339 0.419953
163.908 0.511816
164.459 0.607826
164.99 0.706094
165.502 0.804717
166.918 1.08439
167.352 1.16665
167.768 1.24107
168.167 1.30659
168.55 1.36244
168.918 1.40818
169.273 1.44377
169.617 1.46958
169.952 1.48646
170.279 1.49577
170.601 1.49944
171.241 1.49944
};
\addplot [semithick, khaki197230126]
table {%
156.119 0.0756905
156.817 0.0469055
157.513 0.0355713
158.205 0.0472884
158.892 0.0854437
159.57 0.151451
160.239 0.244993
160.897 0.36426
161.543 0.506193
162.176 0.666723
162.795 0.841015
163.4 1.0237
163.99 1.20913
164.566 1.39161
165.128 1.56563
165.675 1.72614
166.21 1.86873
166.732 1.98993
167.243 2.08744
167.743 2.16034
168.236 2.20935
168.721 2.23709
169.202 2.24827
173.038 2.24827
};
\addplot [semithick, khaki199231127]
table {%
156.119 0.0756905
156.817 0.0446036
158.204 -0.007231
158.889 -0.0352261
159.565 -0.0681396
160.23 -0.107739
160.883 -0.155161
161.521 -0.210969
162.144 -0.275219
162.75 -0.347515
163.339 -0.427076
163.908 -0.512794
164.459 -0.603295
164.99 -0.697
165.502 -0.792189
165.993 -0.887058
166.918 -1.06858
167.352 -1.15177
167.768 -1.22783
168.167 -1.29546
168.55 -1.35366
168.918 -1.40176
169.273 -1.4395
169.617 -1.46709
169.952 -1.48527
170.279 -1.49538
170.601 -1.49939
171.241 -1.49939
};
\addplot [semithick, darkkhaki179222114]
table {%
156.119 0.0756905
156.817 0.0462465
157.517 0.0307782
158.219 0.0326544
158.923 0.0542418
159.629 0.0969855
160.339 0.16149
161.052 0.247599
161.769 0.354479
162.49 0.480697
163.215 0.624303
163.945 0.78291
164.679 0.953776
165.418 1.13389
166.161 1.32003
166.909 1.50887
167.662 1.69707
168.42 1.88131
169.182 2.05842
169.948 2.22542
170.719 2.37965
171.494 2.51879
172.273 2.64099
173.056 2.74493
173.842 2.82991
174.631 2.89593
175.422 2.94374
176.216 2.97497
177.011 2.99219
177.807 2.99897
178.604 3
};
\addplot [semithick, khaki199231127]
table {%
156.119 0.0756905
156.816 0.0451902
157.512 0.0227544
158.201 0.00697434
158.88 -0.00340557
159.548 -0.00949609
160.202 -0.0122703
160.838 -0.0125729
161.455 -0.011127
162.625 -0.00532699
164.671 0.00697041
165.535 0.0101262
166.29 0.01074
166.942 0.00927675
167.742 0.00510204
168.548 0.000653863
169.042 0
};
\addplot [semithick, khaki254230149]
table {%
156.119 0.0756905
156.819 0.0451897
157.531 0.0227462
158.265 0.0069344
159.028 -0.00352597
159.828 -0.00977433
160.671 -0.0128142
161.559 -0.013518
162.497 -0.0126321
167.921 -0.00225091
170.374 -0.000333905
174.184 0
189.484 0
};
\addplot [semithick, darkseagreen139205103]
table {%
156.119 0.0756905
156.819 0.0501971
157.531 0.0571855
158.265 0.105751
159.026 0.193102
159.82 0.308
160.648 0.434205
161.511 0.553917
162.406 0.651217
163.328 0.715514
164.271 0.74498
165.226 0.75
183.395 0.75
};
\addplot [semithick, mediumseagreen10919299]
table {%
156.119 0.0756905
156.816 0.0476748
157.508 0.0404451
158.188 0.0597676
158.854 0.106446
159.5 0.177343
160.124 0.266398
160.726 0.365653
161.303 0.46627
161.858 0.55955
162.39 0.637959
162.904 0.696143
163.401 0.731954
163.886 0.747466
172.071 0.747466
};
\addplot [semithick, mediumseagreen6016888]
table {%
156.119 0.0756905
156.815 0.0457966
157.503 0.0269057
158.173 0.0188179
158.819 0.0199974
159.438 0.0279988
160.028 0.0398966
160.587 0.052712
161.119 0.0638412
161.626 0.071484
162.116 0.0750706
163.074 0.0756905
171.682 0.0756905
};
\addplot [semithick, darkkhaki193228123]
table {%
156.119 0.0756905
156.817 0.0417019
157.516 -0.00302947
158.216 -0.0731856
158.916 -0.177874
159.616 -0.321313
160.316 -0.503518
161.017 -0.720985
161.717 -0.967376
162.418 -1.23421
163.818 -1.78863
164.517 -2.05468
165.217 -2.29946
165.916 -2.51402
166.615 -2.6914
167.314 -2.82726
168.012 -2.9206
168.711 -2.97445
169.409 -2.99654
170.107 -3
177.088 -3
};
\addplot [semithick, darkkhaki177221113]
table {%
156.119 0.0756905
156.816 0.0445979
158.198 -0.00693941
158.874 -0.0340576
159.536 -0.0649954
160.182 -0.100938
160.809 -0.142379
161.415 -0.189218
161.999 -0.240853
162.559 -0.296277
163.095 -0.35417
163.605 -0.412996
164.99 -0.578453
165.405 -0.624635
165.799 -0.664136
166.173 -0.69611
166.531 -0.720157
166.874 -0.736418
167.205 -0.745669
167.529 -0.749419
170.096 -0.749419
};
\addplot [semithick, khaki201232128]
table {%
156.119 0.0756905
156.816 0.0451872
157.511 0.0227323
158.2 0.00690472
158.878 -0.00355864
159.544 -0.00977182
160.194 -0.0127088
160.826 -0.0132111
161.438 -0.011997
162.593 -0.00672483
164.596 0.00454676
165.431 0.00738156
166.156 0.00790393
166.774 0.00662136
167.527 0.00320983
168.114 0.000591636
168.61 2.72989e-05
168.772 2.72989e-05
};
\addplot [semithick, moccasin254244173]
table {%
156.119 0.0756905
156.817 0.0443118
157.519 0.0160943
158.224 -0.0142989
158.934 -0.0510598
159.652 -0.0973233
160.377 -0.155254
161.112 -0.226136
161.856 -0.310456
162.611 -0.407994
163.378 -0.51791
164.156 -0.638834
164.947 -0.768947
165.751 -0.906075
167.398 -1.19142
168.241 -1.33428
169.097 -1.47363
169.966 -1.60682
170.847 -1.73137
171.74 -1.84505
172.645 -1.94598
173.559 -2.03269
174.483 -2.10424
175.416 -2.16031
176.356 -2.20126
177.302 -2.2282
178.253 -2.24317
179.207 -2.2491
181.118 -2.2491
};
\addplot [semithick, khaki205233131]
table {%
156.119 0.0756905
156.816 0.0452167
157.511 0.0229555
158.2 0.00761795
158.878 -0.00196064
159.544 -0.00682664
160.194 -0.00791359
160.826 -0.00604832
161.438 -0.0019567
162.027 0.0037303
162.593 0.0104716
163.649 0.0253619
165.807 0.0577508
166.478 0.0659339
167.047 0.0712143
167.527 0.0741051
168.114 0.0755688
168.772 0.0756884
};
\addplot [semithick, moccasin254247177]
table {%
156.119 0.0756905
156.817 0.0443981
157.518 0.0167367
158.223 -0.0122856
158.933 -0.0466411
159.65 -0.0893571
160.374 -0.14259
161.106 -0.207702
161.848 -0.285331
162.6 -0.375473
163.363 -0.477549
164.137 -0.590485
164.924 -0.712784
165.722 -0.842601
166.533 -0.977821
167.357 -1.11613
168.194 -1.25508
169.043 -1.3922
169.905 -1.52502
170.778 -1.65118
171.664 -1.7685
172.56 -1.87504
173.468 -1.9692
174.385 -2.04977
175.311 -2.11601
176.245 -2.16773
177.186 -2.20538
178.132 -2.23009
179.084 -2.24377
180.038 -2.24918
180.994 -2.25
};
\addplot [semithick, palegoldenrod230244157]
table {%
156.119 0.0756905
156.817 0.0443118
157.513 0.0160943
158.204 -0.0142989
158.889 -0.0510598
159.565 -0.0973233
160.23 -0.155254
160.883 -0.226136
161.521 -0.310456
162.144 -0.407994
162.75 -0.51791
163.339 -0.638834
163.908 -0.768947
164.459 -0.906075
164.99 -1.04777
165.502 -1.19142
165.993 -1.33428
166.918 -1.60682
167.352 -1.73137
167.768 -1.84505
168.167 -1.94598
168.55 -2.03269
168.918 -2.10424
169.273 -2.16031
169.617 -2.20126
169.952 -2.2282
170.279 -2.24317
170.601 -2.2491
171.241 -2.2491
};
\addplot [semithick, darkkhaki189226120]
table {%
156.119 0.0756905
156.817 0.0417019
157.515 -0.00302947
158.212 -0.0731856
158.907 -0.177874
159.599 -0.321313
160.289 -0.503518
160.974 -0.720985
161.655 -0.967376
162.332 -1.23421
163.004 -1.51153
163.672 -1.78863
164.334 -2.05468
164.993 -2.29946
165.646 -2.51402
166.296 -2.6914
166.942 -2.82726
167.585 -2.9206
168.225 -2.97445
168.864 -2.99654
169.502 -3
175.877 -3
};
\addplot [semithick, sandybrown253182104]
table {%
156.119 0.0756905
156.818 0.0446036
157.52 0.018307
158.229 -0.007231
158.946 -0.0352261
159.674 -0.0681396
160.414 -0.107739
161.169 -0.155161
161.94 -0.210969
162.728 -0.275219
163.534 -0.347515
164.36 -0.427076
165.207 -0.512794
166.074 -0.603295
166.962 -0.697
167.872 -0.792189
168.803 -0.887058
169.756 -0.979783
170.728 -1.06858
171.721 -1.15177
172.734 -1.22783
173.764 -1.29546
174.811 -1.35366
175.874 -1.40176
176.951 -1.4395
178.04 -1.46709
179.139 -1.48527
180.246 -1.49538
181.359 -1.49939
183.587 -1.49939
};
\addplot [semithick, palegoldenrod230244157]
table {%
156.119 0.0756905
156.816 0.0449262
157.512 0.0207485
158.201 0.000554442
159.548 -0.0361164
160.202 -0.0557103
160.838 -0.0776157
161.455 -0.102528
162.051 -0.130853
162.625 -0.162734
163.175 -0.198087
163.7 -0.236624
164.199 -0.277891
164.671 -0.321293
165.116 -0.366127
165.535 -0.41161
165.926 -0.456911
166.29 -0.50118
167.497 -0.652007
167.742 -0.679855
167.967 -0.702886
168.175 -0.72097
168.368 -0.734201
168.548 -0.742926
168.718 -0.747779
168.882 -0.749706
169.042 -0.75
};
\addplot [semithick, palegoldenrod233245161]
table {%
156.119 0.0756905
156.816 0.0454791
157.511 0.0249449
158.2 0.0139725
158.878 0.0122751
159.544 0.0194119
160.194 0.0348064
160.826 0.0577638
161.438 0.0874892
162.027 0.123105
162.593 0.16367
163.134 0.208195
163.649 0.255663
164.136 0.305046
164.596 0.35532
165.027 0.40549
165.431 0.454601
166.156 0.546147
166.478 0.587045
166.774 0.623847
167.047 0.656078
167.297 0.683413
167.527 0.705695
167.738 0.72295
167.933 0.735409
168.114 0.743524
168.285 0.747984
168.449 0.749735
168.772 0.749735
};
\addplot [semithick, lemonchiffon252254187]
table {%
156.119 0.0756905
156.817 0.0441339
157.513 0.0147308
158.205 -0.0187056
158.891 -0.061053
159.569 -0.115978
160.236 -0.18603
160.892 -0.272745
161.534 -0.376733
162.161 -0.497783
162.773 -0.634957
163.367 -0.786684
163.945 -0.950864
164.503 -1.12496
165.043 -1.30608
165.564 -1.49113
166.066 -1.67682
166.549 -1.85985
167.013 -2.03694
167.459 -2.20498
167.886 -2.36109
168.297 -2.50273
168.691 -2.6278
169.07 -2.73473
169.436 -2.82257
169.789 -2.89111
170.131 -2.94097
170.465 -2.97367
170.791 -2.99176
171.113 -2.99891
171.432 -3
};
\addplot [semithick, darkkhaki183224117]
table {%
156.119 0.0756905
156.816 0.0460448
157.509 0.0290705
158.192 0.0266089
158.861 0.0393261
159.512 0.0668703
160.142 0.108032
160.749 0.160901
161.329 0.223024
161.882 0.291566
162.407 0.363467
162.903 0.435598
163.371 0.504924
163.811 0.568659
164.225 0.624427
164.615 0.670417
164.984 0.705545
165.334 0.72961
165.669 0.743453
165.995 0.749116
166.314 0.75
169.503 0.75
};
\addplot [semithick, khaki209235133]
table {%
156.119 0.0756905
156.816 0.0451795
157.51 0.0226743
158.196 0.00672412
158.869 -0.0039525
159.527 -0.0104773
160.165 -0.0138221
160.782 -0.0148187
161.374 -0.0141687
162.478 -0.010143
164.712 0.000361323
165.391 0.00183463
166.201 0.00153625
167.312 0
167.95 0
};
\addplot [semithick, lemonchiffon254253187]
table {%
156.119 0.0756905
156.817 0.0440199
157.513 0.0138817
158.204 -0.0213667
158.889 -0.0668936
159.565 -0.126507
160.23 -0.20277
160.883 -0.297111
161.521 -0.409942
162.144 -0.540768
162.75 -0.688305
163.339 -0.850591
163.908 -1.0251
164.459 -1.20886
164.99 -1.39855
165.502 -1.59064
165.993 -1.7815
166.465 -1.96748
166.918 -2.14507
167.352 -2.31098
167.768 -2.46228
168.167 -2.59649
168.55 -2.71171
168.918 -2.80673
169.273 -2.88113
169.617 -2.93542
169.952 -2.97114
170.279 -2.99095
170.601 -2.99881
171.241 -2.99881
};
\addplot [semithick, lemonchiffon254250183]
table {%
156.119 0.0756905
156.817 0.0463545
157.513 0.0315828
158.204 0.035176
158.889 0.0597763
159.565 0.106963
160.23 0.177352
160.883 0.270689
161.521 0.385948
162.144 0.521429
162.75 0.674856
163.339 0.843467
163.908 1.02412
164.459 1.21339
164.99 1.40764
165.502 1.60317
165.993 1.79626
166.465 1.9833
166.918 2.16087
167.352 2.32586
167.768 2.47552
168.167 2.60762
168.55 2.72049
168.918 2.81315
169.273 2.8854
169.617 2.93791
169.952 2.97232
170.279 2.99135
170.601 2.99886
171.241 2.99886
};
\addplot [semithick, darkseagreen144207103]
table {%
156.119 0.0756905
156.816 0.0453305
157.506 0.0237715
158.183 0.0100707
158.841 0.00318146
159.476 0.00198686
160.082 0.00533295
160.658 0.0120625
161.202 0.0210487
161.712 0.0312283
163.046 0.0599589
163.431 0.0667322
163.792 0.0715148
164.134 0.0743314
164.461 0.0755048
165.738 0.0756905
168.926 0.0756905
};
\addplot [semithick, khaki201232128]
table {%
156.119 0.0756905
156.817 0.0474824
157.518 0.0398818
158.221 0.0608454
158.927 0.115319
159.637 0.205563
160.352 0.331476
161.072 0.49092
161.798 0.680046
162.529 0.893618
163.266 1.12534
164.01 1.36817
164.76 1.61466
165.516 1.85729
166.278 2.08874
167.046 2.30228
167.819 2.49207
168.598 2.65345
169.381 2.78333
170.169 2.88047
170.96 2.9458
171.754 2.98278
172.55 2.9977
178.921 2.9977
};
\addplot [semithick, darkkhaki189226120]
table {%
156.119 0.0756905
156.817 0.0457184
157.52 0.0267663
158.228 0.0198144
158.944 0.025418
159.67 0.0437447
160.408 0.0746096
161.16 0.117513
161.927 0.171676
162.71 0.236077
163.511 0.309488
164.33 0.390511
165.168 0.477616
167.806 0.758873
168.726 0.853599
169.666 0.946024
170.627 1.03458
171.608 1.11782
172.608 1.19446
173.626 1.26341
174.662 1.32379
175.713 1.37502
176.779 1.41679
177.859 1.44917
178.949 1.47256
180.049 1.48781
181.157 1.4962
182.269 1.4995
183.385 1.5
};
\addplot [semithick, palegoldenrod240249171]
table {%
156.119 0.0756905
156.817 0.0417019
157.518 -0.00302947
158.222 -0.0731856
158.93 -0.177874
159.643 -0.321313
160.362 -0.503518
161.087 -0.720985
161.818 -0.967376
162.557 -1.23421
163.303 -1.51153
164.056 -1.78863
164.816 -2.05468
165.583 -2.29946
166.357 -2.51402
167.136 -2.6914
167.921 -2.82726
168.71 -2.9206
169.503 -2.97445
170.299 -2.99654
171.095 -3
179.064 -3
};
\addplot [semithick, khaki215238137]
table {%
156.119 0.0756905
156.816 0.0451747
157.508 0.0226398
158.19 0.00661755
158.856 -0.00418234
159.503 -0.0108838
160.126 -0.014455
160.722 -0.0157191
161.288 -0.0153652
162.323 -0.0119543
164.6 -0.00129485
165.318 -3.23057e-05
167.155 4.41074e-06
};
\addplot [semithick, khaki253214130]
table {%
156.119 0.0756905
156.818 0.0425705
157.521 0.00339055
158.232 -0.0532267
158.953 -0.134434
159.687 -0.243677
160.435 -0.381208
161.199 -0.544608
161.982 -0.729296
162.782 -0.929053
163.602 -1.13653
164.441 -1.34378
165.298 -1.54276
166.174 -1.72583
167.067 -1.88633
167.977 -2.01904
168.9 -2.12069
169.836 -2.19055
170.781 -2.23087
171.733 -2.24741
172.689 -2.25
182.252 -2.25
};
\addplot [semithick, palegoldenrod233245161]
table {%
156.119 0.0756905
156.816 0.0417019
157.512 -0.00302947
158.202 -0.0731856
158.884 -0.177874
159.556 -0.321313
160.215 -0.503518
160.861 -0.720985
161.492 -0.967376
162.107 -1.23421
162.705 -1.51153
163.287 -1.78863
163.853 -2.05468
164.402 -2.29946
164.936 -2.51402
165.456 -2.6914
165.963 -2.82726
166.459 -2.9206
166.947 -2.97445
167.429 -2.99654
167.908 -3
172.69 -3
};
\addplot [semithick, sandybrown25015488]
table {%
156.119 0.0756905
156.818 0.0443745
157.521 0.0166104
158.232 -0.0125146
158.953 -0.0467435
159.686 -0.0887511
160.435 -0.140244
161.202 -0.202061
161.987 -0.274276
162.793 -0.356295
163.621 -0.446961
164.471 -0.544651
166.242 -0.752897
167.164 -0.858793
168.109 -0.962595
169.077 -1.06187
170.068 -1.15432
171.081 -1.2379
172.113 -1.3109
173.164 -1.37204
174.233 -1.4206
175.315 -1.45651
176.411 -1.48041
177.516 -1.49381
178.627 -1.49918
179.742 -1.5
184.205 -1.5
};
\addplot [semithick, darkseagreen144207103]
table {%
156.119 0.0756905
156.815 0.0454731
157.502 0.0247579
158.169 0.0129166
158.809 0.00887239
159.416 0.0112176
159.986 0.0183314
160.516 0.0284986
161.006 0.0400269
161.868 0.0612229
162.246 0.0686846
162.598 0.0733316
162.929 0.0753583
168.444 0.0753583
};
\addplot [semithick, darkkhaki193228123]
table {%
156.119 0.0756905
156.817 0.0396096
157.514 -0.0178888
158.21 -0.117373
158.904 -0.269378
159.593 -0.47593
160.278 -0.732075
160.959 -1.0274
161.634 -1.34757
162.303 -1.67584
162.967 -1.99459
163.626 -2.28685
164.279 -2.53781
164.928 -2.7364
165.573 -2.87673
166.214 -2.9597
166.853 -2.99446
167.491 -3
175.779 -3
};
\addplot [semithick, darkkhaki191227122]
table {%
156.119 0.0756905
156.817 0.0463868
157.519 0.0317702
158.226 0.0355821
158.939 0.060234
159.66 0.106933
160.39 0.17581
161.132 0.266045
161.885 0.375992
162.651 0.50331
163.43 0.645084
164.224 0.797957
165.854 1.1221
166.691 1.28557
167.543 1.4448
168.409 1.59609
169.289 1.73607
170.182 1.86183
171.087 1.97099
172.004 2.0619
172.931 2.13371
173.867 2.18652
174.811 2.2215
175.761 2.24103
176.714 2.24881
177.67 2.25
181.495 2.25
};
\addplot [semithick, khaki207234132]
table {%
156.119 0.0756905
156.818 0.0465847
157.527 0.032905
158.251 0.0380113
158.997 0.062937
159.77 0.106765
160.573 0.167001
161.409 0.239953
163.19 0.405483
164.135 0.488055
165.115 0.564077
166.129 0.629491
167.173 0.681286
168.243 0.717884
169.334 0.739507
170.44 0.74856
171.554 0.75
186.058 0.75
};
\addplot [semithick, palegoldenrod237247167]
table {%
156.119 0.0756905
156.818 0.0454544
157.521 0.0247604
158.232 0.0133944
158.954 0.0110062
159.69 0.0171243
160.443 0.0311697
161.213 0.0524701
162.005 0.0802746
162.819 0.113767
163.658 0.15208
164.522 0.194312
166.332 0.286819
167.279 0.335234
168.254 0.383873
169.258 0.431862
170.29 0.478379
171.35 0.52266
172.438 0.564021
173.552 0.601869
174.692 0.635715
175.856 0.66519
177.042 0.690059
178.248 0.710234
179.472 0.725789
180.713 0.736976
181.966 0.744234
183.23 0.748209
184.501 0.749766
185.775 0.75
};
\addplot [semithick, sandybrown253190111]
table {%
156.119 0.0756905
156.817 0.0440199
157.519 0.0138817
158.224 -0.0213667
158.934 -0.0668936
159.652 -0.126507
160.377 -0.20277
161.112 -0.297111
161.856 -0.409942
162.611 -0.540768
163.378 -0.688305
164.156 -0.850591
164.947 -1.0251
165.751 -1.20886
167.398 -1.59064
168.241 -1.7815
169.097 -1.96748
169.966 -2.14507
170.847 -2.31098
171.74 -2.46228
172.645 -2.59649
173.559 -2.71171
174.483 -2.80673
175.416 -2.88113
176.356 -2.93542
177.302 -2.97114
178.253 -2.99095
179.207 -2.99881
181.118 -2.99881
};
\addplot [semithick, lightsalmon253198117]
table {%
156.119 0.0756905
156.817 0.0441339
157.518 0.0147308
158.223 -0.0187056
158.933 -0.061053
159.65 -0.115978
160.374 -0.18603
161.106 -0.272745
161.848 -0.376733
162.6 -0.497783
163.363 -0.634957
164.137 -0.786684
164.924 -0.950864
165.722 -1.12496
166.533 -1.30608
167.357 -1.49113
168.194 -1.67682
169.043 -1.85985
169.905 -2.03694
170.778 -2.20498
171.664 -2.36109
172.56 -2.50273
173.468 -2.6278
174.385 -2.73473
175.311 -2.82257
176.245 -2.89111
177.186 -2.94097
178.132 -2.97367
179.084 -2.99176
180.038 -2.99891
180.994 -3
};
\addplot [semithick, khaki222241147]
table {%
156.119 0.0756905
156.815 0.0451897
157.502 0.0227462
158.17 0.0069344
158.81 -0.00352597
159.417 -0.00977433
159.984 -0.0128142
160.508 -0.013518
160.986 -0.0126321
161.799 -0.00847435
162.902 -0.00103939
163.266 -4.49419e-05
165.5 0
};
\addplot [semithick, khaki215238137]
table {%
156.119 0.0756905
156.817 0.0463545
157.519 0.0315828
158.224 0.035176
158.934 0.0597763
159.652 0.106963
160.377 0.177352
161.112 0.270689
161.856 0.385948
162.611 0.521429
163.378 0.674856
164.156 0.843467
164.947 1.02412
165.751 1.21339
166.568 1.40764
167.398 1.60317
168.241 1.79626
169.097 1.9833
169.966 2.16087
170.847 2.32586
171.74 2.47552
172.645 2.60762
173.559 2.72049
174.483 2.81315
175.416 2.8854
176.356 2.93791
177.302 2.97232
178.253 2.99135
179.207 2.99886
181.118 2.99886
};
\addplot [semithick, coral24914784]
table {%
156.119 0.0756905
156.817 0.0428671
157.52 0.00539768
158.228 -0.0476103
158.944 -0.123684
159.671 -0.22733
160.409 -0.360386
161.16 -0.522358
161.925 -0.710776
162.706 -0.921536
163.502 -1.14925
164.315 -1.38757
165.144 -1.62959
165.99 -1.86813
166.853 -2.09611
167.731 -2.3069
168.624 -2.49466
169.531 -2.65469
170.451 -2.78378
171.382 -2.88053
172.322 -2.94575
173.27 -2.98274
174.223 -2.99769
181.862 -2.99769
};
\addplot [semithick, crimson2185642]
table {%
156.119 0.0756905
156.818 0.0443118
157.52 0.0160943
158.229 -0.0142989
158.946 -0.0510598
159.674 -0.0973233
160.414 -0.155254
161.169 -0.226136
161.94 -0.310456
162.728 -0.407994
163.534 -0.51791
164.36 -0.638834
165.207 -0.768947
166.074 -0.906075
166.962 -1.04777
167.872 -1.19142
168.803 -1.33428
169.756 -1.47363
170.728 -1.60682
171.721 -1.73137
172.734 -1.84505
173.764 -1.94598
174.811 -2.03269
175.874 -2.10424
176.951 -2.16031
178.04 -2.20126
179.139 -2.2282
180.246 -2.24317
181.359 -2.2491
183.587 -2.2491
};
\addplot [semithick, khaki222241147]
table {%
156.119 0.0756905
156.814 0.045226
157.496 0.0229969
158.149 0.00765765
158.764 -0.00208008
159.333 -0.00742984
159.848 -0.00951374
160.307 -0.0093466
160.709 -0.00781834
161.972 -8.51154e-05
164.818 -8.51154e-05
};
\addplot [semithick, khaki253222137]
table {%
156.119 0.0756905
156.815 0.0451897
157.498 0.0227462
158.156 0.0069344
158.779 -0.00352597
159.358 -0.00977433
159.886 -0.0128142
160.358 -0.013518
160.77 -0.0126321
161.121 -0.0107814
161.64 -0.00610745
162.054 -0.000333905
162.074 0
};
\addplot [semithick, khaki254225141]
table {%
156.119 0.0756905
156.822 0.0457966
157.551 0.0269057
158.326 0.0188179
159.164 0.0199974
160.074 0.0279988
162.127 0.052712
163.264 0.0638412
164.463 0.071484
165.708 0.0750706
168.254 0.0756905
191.204 0.0756905
};
\addplot [semithick, palegoldenrod228244155]
table {%
156.119 0.0756905
156.813 0.0453027
157.484 0.0235068
158.111 0.00905979
158.682 0.000566602
159.184 -0.00343096
159.614 -0.00436413
159.971 -0.00354779
160.679 -0.000126004
161.64 0
163.873 0
};
\addplot [semithick, firebrick166138]
table {%
156.119 0.0756905
156.818 0.043444
157.522 0.00970817
158.236 -0.0340533
158.962 -0.0938083
159.704 -0.173219
160.465 -0.273903
161.247 -0.395698
162.052 -0.536924
162.882 -0.694642
163.738 -0.864923
164.62 -1.04311
165.529 -1.22406
166.465 -1.40245
167.428 -1.573
168.416 -1.73075
169.429 -1.87132
170.464 -1.99117
171.52 -2.08789
172.595 -2.16041
173.684 -2.2093
174.786 -2.23705
175.897 -2.24826
184.804 -2.24826
};
\addplot [semithick, khaki217239139]
table {%
156.119 0.0756905
156.82 0.0501971
157.541 0.0571855
158.296 0.105751
159.095 0.193102
159.947 0.308
160.855 0.434205
161.819 0.553917
162.835 0.651217
163.896 0.715514
164.99 0.74498
166.102 0.75
187.299 0.75
};
\addplot [semithick, coral24612474]
table {%
156.119 0.0756905
156.818 0.0423996
157.527 0.00242865
158.251 -0.0552194
158.997 -0.136452
159.77 -0.242852
160.573 -0.372445
161.409 -0.52046
162.281 -0.680102
163.19 -0.843311
164.135 -1.00153
165.115 -1.14648
166.129 -1.27089
167.173 -1.36932
168.243 -1.43889
169.334 -1.48002
170.44 -1.49725
171.554 -1.5
186.058 -1.5
};
\addplot [semithick, coral24813981]
table {%
156.119 0.0756905
156.818 0.0443077
157.527 0.0162306
158.252 -0.0133089
158.999 -0.047554
159.774 -0.0884031
160.581 -0.136588
161.425 -0.191854
162.308 -0.253136
163.232 -0.318744
164.199 -0.386533
165.21 -0.454093
166.262 -0.518916
167.356 -0.578587
168.489 -0.630953
169.658 -0.674309
170.858 -0.707575
172.087 -0.730473
173.337 -0.743707
174.603 -0.749147
175.876 -0.75
188.626 -0.75
};
\addplot [semithick, coral24814282]
table {%
156.119 0.0756905
156.82 0.0427772
157.538 0.00554883
158.286 -0.0444524
159.077 -0.110606
159.917 -0.192202
161.771 -0.384347
162.79 -0.481907
163.869 -0.570905
165.004 -0.644989
166.189 -0.699637
167.415 -0.73315
168.671 -0.747636
190.204 -0.747636
};
\addplot [semithick, palegoldenrod233245161]
table {%
156.119 0.0756905
156.817 0.0474824
157.52 0.0398818
158.228 0.0608454
158.944 0.115319
159.671 0.205563
160.409 0.331476
161.16 0.49092
161.925 0.680046
162.706 0.893618
163.502 1.12534
164.315 1.36817
165.144 1.61466
165.99 1.85729
166.853 2.08874
167.731 2.30228
168.624 2.49207
169.531 2.65345
170.451 2.78333
171.382 2.88047
172.322 2.9458
173.27 2.98278
174.223 2.9977
181.862 2.9977
};
\addplot [semithick, palegoldenrod239248169]
table {%
156.119 0.0756905
156.818 0.0486506
157.521 0.0483305
158.232 0.0864857
158.953 0.169646
159.687 0.29978
160.435 0.474962
161.199 0.690032
161.982 0.937264
162.782 1.20703
163.602 1.48847
164.441 1.77013
165.298 2.04068
166.174 2.28953
167.067 2.5075
167.977 2.68751
168.9 2.82523
169.836 2.91973
170.781 2.97419
171.733 2.99651
172.689 3
182.252 3
};
\addplot [semithick, firebrick1862038]
table {%
156.119 0.0756905
156.818 0.0440209
157.524 0.0140187
158.243 -0.0204964
158.98 -0.063933
159.738 -0.119107
160.522 -0.18742
161.335 -0.269038
162.18 -0.363071
163.059 -0.467748
164.925 -0.698638
165.914 -0.818528
166.94 -0.936774
168.003 -1.04989
169.101 -1.1546
170.233 -1.24798
171.397 -1.32765
172.59 -1.392
173.807 -1.44028
175.047 -1.47286
176.303 -1.49136
177.57 -1.49884
187.745 -1.49884
};
\addplot [semithick, khaki209235133]
table {%
156.119 0.0756905
156.818 0.0525723
157.526 0.0753412
158.247 0.163988
158.987 0.323498
159.75 0.546887
160.538 0.818222
161.353 1.11565
162.195 1.41445
163.064 1.69001
163.958 1.92091
164.875 2.09192
165.809 2.19706
166.757 2.24257
182.951 2.24257
};
% reference path
\addplot [line width = 1.75pt, Black]
table{%
134 0
200 0
};
\end{axis}

\end{tikzpicture}


==> figures/trajectories_x_y_cost.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.5cm,
width=7cm,
grid=both,
major grid style={line width=.2pt,draw=gray!50},
%legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, cells={anchor=center}, draw=none, column sep=1em, row sep=0.3em,},
scale only axis,
xmin=-13.0, xmax=23.0,
ymin=-3.7, ymax=8.0,
xlabel={$x$ in \si{\meter}},
ylabel={$y$ in \si{\meter}},
]
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.794 0.43552
-10.0993 0.399775
-9.41324 0.345526
-8.73962 0.265797
-8.08149 0.160361
-7.44134 0.0320981
-6.82064 -0.11833
-6.22099 -0.286265
-5.64377 -0.469283
-5.0905 -0.662322
-4.56179 -0.862164
-4.05859 -1.0633
-3.58028 -1.26093
-3.12697 -1.44994
-2.69705 -1.6252
-2.2891 -1.78305
-1.90152 -1.91933
-1.53167 -2.03177
-1.17711 -2.1194
-0.835931 -2.18283
-0.504224 -2.2243
-0.179188 -2.24874
0.46706 -2.27434
1.4399 -2.3093
2.4145 -2.33902
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7934 0.444659
-10.0934 0.46535
-9.39095 0.542985
-8.68429 0.681639
-7.97397 0.876599
-7.26111 1.11709
-6.5485 1.38215
-5.83893 1.65031
-5.13112 1.8964
-4.42543 2.09877
-3.72081 2.24186
-3.01759 2.31877
-2.3164 2.33563
0.467488 2.2195
1.15766 2.19415
1.84713 2.17103
2.53613 2.15015
3.22555 2.13265
3.9156 2.11764
4.60592 2.10455
5.29623 2.09379
5.98261 2.0861
6.6643 2.08197
7.34021 2.08218
8.00534 2.0938
8.66329 2.11432
9.31324 2.14431
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.439558
-10.0991 0.429945
-9.41108 0.440398
-8.73258 0.474803
-8.06633 0.538836
-7.41473 0.636891
-6.78116 0.767408
-6.16786 0.929543
-5.57677 1.11756
-5.00862 1.32625
-4.46464 1.54715
-3.94454 1.77313
-2.97787 2.20876
-2.53081 2.40441
-2.10741 2.57655
-1.70628 2.72118
-1.32652 2.83513
-0.966122 2.91705
-0.62144 2.96781
-0.290574 2.99114
0.0306864 2.99301
0.665598 2.96786
1.61365 2.93377
2.55977 2.90492
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7945 0.444642
-10.1017 0.465429
-9.41806 0.543787
-8.74612 0.68347
-8.08958 0.881425
-7.45145 1.12584
-6.83705 1.39537
-6.24738 1.6681
-5.68371 1.91936
-5.14381 2.12801
-4.62595 2.278
-4.12549 2.36319
-3.63873 2.38936
-2.19233 2.3304
0.207968 2.23005
1.16098 2.19402
1.63661 2.17757
2.58691 2.14886
3.53792 2.12528
4.49004 2.10635
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7914 0.438701
-10.0787 0.422775
-9.34455 0.415585
-8.58011 0.417542
-7.7784 0.42793
-6.93401 0.450167
-6.04319 0.483601
-4.11287 0.569698
-3.07151 0.610553
-1.98111 0.641531
-0.845773 0.658942
0.329079 0.662559
1.53744 0.655238
2.77362 0.640584
5.29888 0.601009
6.56554 0.589395
7.82447 0.597826
9.07415 0.638109
10.3091 0.723897
11.5133 0.892631
12.6788 1.16174
13.7911 1.55154
14.8176 2.08459
15.7047 2.77648
16.4199 3.62316
16.9591 4.61661
17.328 5.72634
17.5694 6.89665
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7905 0.439805
-10.0718 0.430249
-9.32236 0.436692
-8.53015 0.459002
-7.6866 0.494735
-6.78629 0.542886
-5.82621 0.599967
-4.8051 0.658317
-3.72376 0.708394
-2.5858 0.74094
-1.39883 0.74913
-0.173491 0.733701
1.07864 0.700943
2.33947 0.659917
3.60065 0.628606
4.86242 0.605274
6.12261 0.589491
7.377 0.58722
8.62158 0.616218
9.85377 0.686257
11.0644 0.815963
12.2411 1.03623
13.3654 1.3833
14.421 1.85941
15.3732 2.4735
16.1592 3.2493
16.7524 4.19012
17.1873 5.25016
17.4883 6.387
17.6638 7.57232
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7888 0.442354
-10.0589 0.446867
-9.28121 0.481476
-8.43925 0.541936
-7.52348 0.618385
-6.53105 0.699293
-5.46315 0.772932
-4.32398 0.824033
-3.12324 0.840289
-1.8771 0.818214
-0.60787 0.769461
0.663053 0.718743
1.93237 0.6751
3.20162 0.640217
4.47157 0.613897
5.74091 0.595968
7.00532 0.589549
8.26185 0.605716
9.50664 0.662367
10.7312 0.776768
11.9253 0.97221
13.0777 1.27414
14.1578 1.72447
15.1409 2.31271
15.9818 3.04773
16.6317 3.95016
17.0976 4.99793
17.4243 6.1299
17.6342 7.31175
17.7346 8.52613
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7926 0.438427
-10.0876 0.421216
-9.37368 0.412166
-8.64654 0.412479
-7.90285 0.423693
-7.13967 0.451113
-6.35496 0.49483
-5.54708 0.554601
-4.71415 0.628137
-3.85471 0.710747
-2.96786 0.797698
-2.05362 0.884319
-1.11312 0.967
-0.148159 1.0435
0.839492 1.11252
1.84854 1.17333
2.87844 1.22502
3.92837 1.2662
4.99596 1.29603
6.07517 1.31546
7.15685 1.33098
8.23405 1.35413
9.2991 1.39748
10.3374 1.4819
11.3388 1.62116
12.2961 1.83135
13.2017 2.12476
14.0412 2.50705
14.788 2.97749
15.4135 3.53519
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.0898 0.419346
-9.3809 0.406754
-8.66322 0.401342
-7.93437 0.405432
-7.19214 0.424819
-6.435 0.460395
-5.66165 0.51353
-4.87045 0.583308
-4.06005 0.666651
-3.22929 0.760704
-2.37737 0.862289
0.300835 1.1868
1.23128 1.29732
2.18012 1.40721
3.14797 1.51449
4.13496 1.61679
5.1399 1.71191
6.15715 1.79882
7.17776 1.88103
8.19533 1.9653
9.20435 2.05936
10.1895 2.17358
11.1313 2.32471
12.0219 2.52718
12.8551 2.79395
13.6166 3.13017
14.2779 3.53335
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7913 0.442242
-10.0777 0.447753
-9.34073 0.489367
-8.57086 0.569321
-7.76229 0.682828
-6.91191 0.824857
-6.01875 0.983711
-5.08239 1.14413
-4.10288 1.28916
-3.08238 1.40302
-2.02638 1.47413
-0.943961 1.49888
0.154894 1.48404
1.2566 1.44246
2.35647 1.4073
3.45672 1.37922
4.55798 1.35766
5.65807 1.34188
6.75096 1.33446
7.83189 1.34306
8.89881 1.37622
9.94546 1.44277
10.9606 1.55597
11.9352 1.73226
12.8615 1.98847
13.7256 2.33779
14.508 2.77577
15.1787 3.30045
15.7217 3.9212
16.1505 4.65625
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7923 0.435548
-10.0855 0.399643
-9.36766 0.344176
-8.6342 0.262674
-7.88057 0.15197
-7.10228 0.0165272
-6.29526 -0.14167
-5.45622 -0.319101
-4.58347 -0.51256
-3.67616 -0.719104
-2.73365 -0.935514
-1.75436 -1.15774
-0.735827 -1.3795
0.323615 -1.59335
1.42442 -1.79105
2.56333 -1.96573
3.73567 -2.11331
4.93818 -2.23159
6.17309 -2.31902
7.44884 -2.36861
8.76957 -2.36441
10.1334 -2.29616
11.5449 -2.14145
12.9999 -1.85951
14.4693 -1.39743
15.9177 -0.731726
17.3115 0.186409
18.5334 1.43815
19.4459 2.89609
20.0581 4.39838
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7926 0.439004
-10.0876 0.425526
-9.37336 0.425719
-8.64549 0.442336
-7.90061 0.477758
-7.13585 0.537511
-6.34937 0.621367
-5.53976 0.7283
-4.70495 0.854845
-3.84329 0.994841
-2.95381 1.14188
-2.03668 1.2895
-1.09361 1.43227
-0.12708 1.56618
0.860621 1.68828
1.86814 1.79636
2.89549 1.88831
3.94246 1.96194
5.00673 2.01607
6.08069 2.05187
7.15223 2.07664
8.21289 2.10324
9.25425 2.14555
10.257 2.22686
11.208 2.35868
12.1007 2.55412
12.9304 2.82222
13.6841 3.16439
14.3352 3.5725
14.8602 4.03816
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7923 0.438432
-10.0853 0.421194
-9.36607 0.411941
-8.62892 0.411958
-7.86929 0.422292
-7.08314 0.448516
-6.26749 0.491019
-5.41985 0.549401
-4.53775 0.620989
-2.66279 0.785367
-1.66888 0.868119
-0.639061 0.946877
0.424702 1.02022
1.52036 1.08808
2.64732 1.14983
3.80483 1.20354
4.9903 1.24745
6.19653 1.28151
7.41126 1.31337
8.62342 1.36084
9.82337 1.43733
10.9892 1.5634
12.0994 1.77619
13.1407 2.10103
14.0997 2.53763
14.9408 3.085
15.6042 3.76086
16.111 4.58434
16.4952 5.54463
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7905 0.442254
-10.0716 0.447696
-9.3211 0.488786
-8.52621 0.567457
-7.67863 0.679335
-6.774 0.818524
-5.81018 0.974623
-4.78581 1.13201
-3.70109 1.27317
-2.55935 1.38187
-1.36945 1.4464
-0.143946 1.46566
1.10515 1.44802
2.36082 1.40716
3.61694 1.37598
4.87406 1.35273
6.12789 1.33702
7.37004 1.33474
8.59296 1.36316
9.79292 1.43117
10.9552 1.55529
12.0642 1.76236
13.1039 2.08263
14.0626 2.51394
14.9055 3.05553
15.5796 3.71927
16.0904 4.53346
16.4786 5.4847
16.7557 6.53527
16.9209 7.65358
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.792 0.441483
-10.0826 0.44313
-9.35666 0.478122
-8.6065 0.551647
-7.82742 0.663256
-7.01607 0.813945
-6.17102 0.996594
-4.37466 1.41331
-3.42069 1.61854
-2.43029 1.80182
-1.4081 1.95087
-0.361038 2.05882
0.705004 2.12388
1.78568 2.14955
2.87849 2.14466
3.97962 2.12378
5.08272 2.10455
6.18051 2.09149
7.2635 2.08958
8.32699 2.10741
9.36501 2.15569
10.3646 2.24203
11.3115 2.38036
12.1995 2.58358
13.0236 2.86023
13.7694 3.2108
14.4089 3.62629
14.9201 4.09888
15.3182 4.66785
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7919 0.433811
-10.083 0.386882
-9.36018 0.304807
-8.61808 0.178096
-7.85097 0.00251174
-7.05317 -0.215585
-6.21937 -0.470571
-5.3459 -0.754422
-4.43167 -1.0586
-3.47665 -1.37429
-2.48063 -1.69222
-1.44127 -2.00236
-0.355181 -2.29282
0.778583 -2.55171
1.95691 -2.76871
3.17197 -2.93743
4.41567 -3.05626
5.68619 -3.12809
6.99292 -3.15689
8.33905 -3.14323
9.72609 -3.08117
11.1723 -2.94576
12.682 -2.698
14.2344 -2.2919
15.7907 -1.64625
17.3135 -0.731309
18.7321 0.512957
19.8637 2.05067
20.6002 3.67153
21.0685 5.26045
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7914 0.441491
-10.0785 0.44309
-9.34307 0.477719
-8.57533 0.550382
-7.76852 0.660797
-6.91804 0.809443
-6.02125 0.990068
-5.07583 1.19212
-4.0794 1.40156
-3.03111 1.60279
-1.93338 1.7809
-0.792942 1.92476
0.382241 2.0286
1.58507 2.09229
2.81237 2.11975
4.06012 2.11792
5.31897 2.10087
6.56908 2.08937
7.79605 2.09747
8.99659 2.13598
10.1579 2.21623
11.2462 2.3678
12.2605 2.60067
13.1939 2.92631
14.015 3.34993
14.6735 3.85863
15.1799 4.45869
15.5804 5.20529
15.8811 6.11816
16.0893 7.13378
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7923 0.439586
-10.0852 0.429814
-9.36544 0.439046
-8.62681 0.471671
-7.86478 0.530421
-7.07548 0.621312
-6.25638 0.744094
-5.4053 0.896802
-4.51947 1.07441
-2.63444 1.47372
-1.63469 1.67846
-0.600355 1.87743
0.465137 2.06565
1.55874 2.23973
2.68091 2.39605
3.8325 2.53029
5.01114 2.63906
6.20591 2.72172
7.39623 2.78617
8.56496 2.85094
9.69936 2.93073
10.7669 3.04535
11.7392 3.23047
12.6092 3.50041
13.3725 3.84538
13.9925 4.24443
14.4325 4.68994
14.7771 5.25964
15.07 6.00314
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7939 0.437796
-10.0983 0.416822
-9.40914 0.399293
-8.72916 0.384763
-8.06093 0.376653
-7.40675 0.379389
-6.76917 0.393058
-6.1503 0.419926
-5.5521 0.458462
-4.97606 0.508391
-4.42364 0.567088
-3.89581 0.633245
-3.39358 0.704758
-2.91751 0.779915
-2.46827 0.857012
-2.04614 0.934047
-1.65105 1.00992
-0.941888 1.15179
-0.335326 1.27217
-0.0679555 1.32173
0.177762 1.36301
0.403643 1.39564
0.611296 1.42028
0.803443 1.43664
0.982753 1.44531
1.15206 1.44749
1.31446 1.44482
1.47323 1.43972
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7925 0.427613
-10.0886 0.346114
-9.38022 0.194219
-8.66658 -0.0271839
-7.94416 -0.29884
-7.20939 -0.586793
-6.45897 -0.858001
-5.69177 -1.08184
-4.91141 -1.23864
-4.12161 -1.32728
-3.32693 -1.3688
-1.73702 -1.43465
-0.141288 -1.5014
0.659394 -1.53263
1.46169 -1.56135
2.26499 -1.58631
3.06814 -1.60711
3.87093 -1.62478
4.67358 -1.63952
5.47684 -1.65141
6.28324 -1.65972
7.09629 -1.66035
7.91541 -1.65077
8.74085 -1.62799
9.57327 -1.58873
10.4167 -1.52421
11.2736 -1.42179
12.1392 -1.27646
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.44145
-10.0993 0.443287
-9.41102 0.479731
-8.7314 0.555345
-8.06303 0.673094
-7.4082 0.831953
-6.77059 1.02317
-6.15199 1.23767
-5.55366 1.4613
-4.97513 1.68096
-4.41648 1.88178
-3.87602 2.05238
-3.35302 2.18351
-2.84498 2.27043
-2.35016 2.31365
-1.86511 2.31983
-1.38586 2.30384
0.0423765 2.24422
0.516894 2.22512
1.46232 2.19042
2.40604 2.1611
3.35042 2.13692
4.29595 2.11739
4.76876 2.10944
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.0983 0.418828
-9.40899 0.405711
-8.72867 0.399166
-8.05986 0.403252
-7.40484 0.422787
-6.76627 0.458036
-6.14632 0.511241
-5.54695 0.580664
-4.9696 0.665666
-4.41574 0.763129
-3.88625 0.871133
-3.38219 0.986884
-2.90409 1.1079
-2.45277 1.23169
-2.02853 1.35542
-1.63133 1.47715
-1.26173 1.59443
-0.601431 1.80718
-0.309681 1.89934
-0.0415472 1.9798
0.204749 2.04744
0.431027 2.10167
0.638658 2.14314
0.830588 2.17172
1.00955 2.1884
1.17841 2.19501
1.34028 2.19411
1.49846 2.1893
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.437266
-10.0997 0.412824
-9.41397 0.386591
-8.7407 0.356269
-7.44496 0.294172
-6.82856 0.265562
-6.23676 0.240717
-5.67202 0.218697
-4.63176 0.182684
-3.31653 0.138981
-2.61278 0.113687
-2.04851 0.0905411
-1.45156 0.0626315
-1.11855 0.0441405
-0.965837 0.033981
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7943 0.435512
-10.1011 0.399894
-9.41888 0.346479
-8.75241 0.268991
-8.10533 0.168542
-7.48064 0.0489237
-6.88005 -0.0881053
-6.30543 -0.236835
-5.75789 -0.3935
-5.23863 -0.552792
-4.74775 -0.710374
-4.28538 -0.86089
-3.8502 -0.999688
-3.44089 -1.12264
-3.05528 -1.22633
-2.69038 -1.3086
-2.34295 -1.36962
-2.00935 -1.41046
-1.6854 -1.4351
-1.36566 -1.4504
-0.088194 -1.50356
0.552352 -1.5287
1.51532 -1.56302
1.8367 -1.573
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.794 0.436389
-10.0987 0.406155
-9.41098 0.365221
-8.73418 0.308402
-8.07123 0.235893
-7.42465 0.150105
-6.79648 0.0503006
-6.18867 -0.0609908
-5.60315 -0.184059
-5.04176 -0.317012
-4.5059 -0.459797
-3.99698 -0.610277
-3.51558 -0.766764
-3.06254 -0.926892
-2.63765 -1.08787
-2.24078 -1.24757
-1.87159 -1.40259
-0.919894 -1.81468
-0.651128 -1.92702
-0.403334 -2.02388
-0.17555 -2.10475
0.0343472 -2.1694
0.228727 -2.21828
0.410719 -2.2522
0.582943 -2.27349
0.748215 -2.2855
1.0742 -2.29747
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.437262
-10.1001 0.412806
-9.41534 0.386562
-8.74387 0.35621
-7.45504 0.294196
-6.84408 0.265636
-6.25922 0.240825
-5.70297 0.218918
-4.68453 0.183165
-3.06199 0.127985
-2.46683 0.105325
-1.83502 0.0774292
-1.48128 0.0590732
-1.31437 0.0488026
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7951 0.432468
-10.1074 0.379972
-9.43927 0.292697
-8.79729 0.169304
-8.18485 0.022913
-7.6032 -0.129677
-7.04981 -0.273294
-6.52301 -0.391695
-6.01761 -0.475503
-5.5286 -0.524625
-5.04858 -0.549017
-1.22694 -0.705611
-0.270271 -0.745541
0.687896 -0.783177
1.16748 -0.80079
2.12729 -0.831674
3.08726 -0.857358
4.04702 -0.878186
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.43753
-8.74022 0.370672
-8.08227 0.350901
-7.44305 0.33757
-6.82566 0.33054
-6.23276 0.332031
-5.66684 0.340897
-5.12991 0.35714
-4.62384 0.378724
-4.14994 0.405096
-3.7095 0.434879
-3.30326 0.466976
-2.9318 0.500639
-2.59539 0.535065
-2.29397 0.56893
-2.02711 0.602014
-1.79406 0.633599
-1.5938 0.663047
-1.42512 0.689764
-1.17488 0.733535
-1.02573 0.762966
-0.934511 0.783326
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.437001
-10.0997 0.410818
-9.41411 0.380173
-8.74118 0.341865
-8.0844 0.297703
-7.44687 0.250774
-6.83145 0.200583
-6.24076 0.149403
-5.67719 0.0964966
-5.14291 0.0425942
-4.63967 -0.0133551
-4.16909 -0.0706791
-3.73216 -0.129377
-3.3298 -0.189014
-2.96244 -0.248735
-2.63017 -0.30769
-2.33282 -0.365552
-2.06991 -0.420931
-1.84062 -0.473024
-1.64386 -0.52108
-1.478 -0.564502
-1.34151 -0.602666
-1.23234 -0.635174
-1.08626 -0.682527
-0.997164 -0.715364
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.437554
-8.74334 0.372034
-8.08818 0.353437
-7.45295 0.341665
-6.84092 0.336541
-6.25486 0.340215
-5.69733 0.351573
-5.17041 0.370395
-4.67596 0.394749
-4.2153 0.423838
-3.78962 0.45631
-3.39963 0.490974
-3.04573 0.52688
-2.72807 0.56319
-2.44639 0.598749
-2.20005 0.632803
-1.98807 0.664811
-1.80909 0.694109
-1.66143 0.720151
-1.45168 0.760934
-1.30906 0.792743
-1.28286 0.797848
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.794 0.436097
-10.0987 0.403942
-9.41114 0.358155
-8.73472 0.292577
-8.0724 0.206733
-7.42674 0.102635
-6.79964 -0.0206039
-6.19301 -0.160382
-5.60874 -0.316715
-5.04876 -0.487263
-4.51443 -0.671382
-4.00727 -0.866223
-3.52777 -1.0693
-3.07684 -1.27737
-2.65412 -1.48676
-2.25942 -1.6944
-1.89236 -1.89601
-0.945619 -2.43137
-0.678047 -2.57698
-0.430949 -2.70234
-0.203658 -2.80667
0.00593925 -2.88966
0.200202 -2.95189
0.382402 -2.99459
0.555052 -3.02076
0.72084 -3.0347
1.04799 -3.04672
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.440047
-10.1035 0.433169
-9.42531 0.449065
-8.76482 0.489844
-8.12654 0.559107
-7.51412 0.656813
-6.93198 0.776841
-6.3819 0.913637
-5.8659 1.05822
-4.93473 1.33216
-4.51736 1.44395
-4.12834 1.53041
-3.76476 1.58798
-3.42167 1.61681
-3.09312 1.62136
-2.77261 1.61124
-1.4966 1.55786
0.0923324 1.49157
0.725935 1.46694
1.35858 1.4437
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.436047
-10.0999 0.40365
-9.41508 0.357504
-8.74377 0.2916
-8.08951 0.206066
-7.45534 0.103263
-6.84345 -0.0171618
-6.25612 -0.152015
-5.69529 -0.300455
-5.16293 -0.459642
-4.66023 -0.628115
-4.18873 -0.802359
-3.74838 -0.979411
-3.33983 -1.15577
-2.96244 -1.32756
-2.61536 -1.49121
-2.00744 -1.78143
-1.74342 -1.90208
-1.50259 -2.00392
-1.28308 -2.08594
-1.08226 -2.14815
-0.89703 -2.19173
-0.723956 -2.21908
-0.558553 -2.23383
-0.237098 -2.24813
0.243966 -2.26768
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7941 0.436737
-10.0997 0.408813
-9.41426 0.373755
-8.74167 0.327462
-8.08546 0.271104
-7.44878 0.207376
-6.83435 0.135605
-6.24476 0.0580891
-5.68237 -0.0257038
-5.14941 -0.114679
-4.64759 -0.209395
-4.17866 -0.308567
-3.74348 -0.411505
-3.34308 -0.51701
-2.97776 -0.623422
-2.64756 -0.729068
-2.35225 -0.832793
-2.09131 -0.932404
-1.8639 -1.02634
-1.66889 -1.11314
-1.50444 -1.19163
-1.36918 -1.26068
-1.26106 -1.31953
-1.17773 -1.36774
-1.07447 -1.43252
-1.02849 -1.46471
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.434467
-10.1039 0.392538
-9.42811 0.324792
-8.77362 0.224142
-8.14497 0.0933187
-7.54568 -0.061756
-6.97699 -0.236043
-6.44089 -0.419998
-5.93735 -0.605302
-5.46682 -0.783664
-5.02823 -0.946656
-4.61948 -1.08783
-4.2383 -1.20152
-3.88018 -1.2854
-3.54075 -1.34016
-3.21474 -1.37059
-2.89555 -1.38624
-1.62319 -1.43947
-0.0266423 -1.50606
0.61409 -1.53097
1.25589 -1.55454
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7942 0.437845
-10.1001 0.417231
-9.41502 0.400694
-8.74281 0.387859
-8.08701 0.382597
-7.45086 0.389135
-6.83777 0.407445
-6.2505 0.439606
-5.6917 0.484228
-5.16336 0.540645
-4.6674 0.606333
-4.20499 0.679783
-3.77747 0.758846
-3.38549 0.841462
-3.02948 0.925775
-2.7097 1.01003
-2.42595 1.09217
-2.17765 1.17058
-1.96382 1.24391
-1.78315 1.31079
-1.634 1.37009
-1.51443 1.42093
-1.42207 1.46279
-1.30708 1.51936
-1.25391 1.547
-1.25136 1.54689
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.0996 0.418841
-9.41353 0.405846
-8.73925 0.39948
-8.08014 0.404099
-7.43923 0.424366
-6.81987 0.460497
-6.22476 0.514659
-5.65648 0.585298
-5.11691 0.671687
-4.60801 0.770803
-4.1308 0.880871
-3.68685 0.999135
-3.27672 1.12297
-2.90116 1.25001
-2.56061 1.37782
-2.25513 1.50341
-1.98431 1.62496
-1.7475 1.74022
-1.54374 1.84717
-1.37224 1.94403
-1.23081 2.0294
-1.11742 2.10224
-1.02978 2.16196
-0.920727 2.24221
-0.871858 2.28202
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.436374
-10.1041 0.406342
-9.42838 0.366727
-8.77388 0.313085
-8.14575 0.247934
-7.54833 0.174471
-6.98481 0.0932682
-6.45812 0.00812328
-5.96999 -0.0788149
-5.52187 -0.165903
-5.11419 -0.250181
-4.41762 -0.403017
-4.1255 -0.467057
-3.86712 -0.520735
-3.63879 -0.563122
-3.43625 -0.594225
-3.254 -0.614837
-3.08604 -0.627071
-2.76636 -0.640847
-1.65196 -0.687571
-1.33315 -0.701103
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7943 0.438977
-10.1014 0.425657
-9.41899 0.42707
-8.75121 0.445467
-8.10207 0.48617
-7.47506 0.553088
-6.87434 0.644894
-6.30258 0.761395
-5.76252 0.898547
-5.25552 1.05178
-4.78293 1.21531
-4.34519 1.38323
-3.94243 1.54982
-3.57473 1.70934
-3.24054 1.85648
-2.93904 1.987
-2.66834 2.09736
-2.42593 2.18498
-2.20866 2.24879
-2.01274 2.2896
-1.83377 2.30982
-1.66674 2.31398
-0.370494 2.25928
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.1001 0.419443
-9.41486 0.40776
-8.74228 0.403683
-8.08585 0.411758
-7.44877 0.436604
-6.83461 0.47835
-6.24614 0.538996
-5.68607 0.616884
-5.15631 0.710894
-4.65884 0.817917
-4.19469 0.935729
-3.76532 1.06138
-3.37135 1.19195
-3.01322 1.32467
-2.69133 1.45687
-2.40552 1.5856
-2.15524 1.70836
-1.93956 1.82301
-1.75722 1.92747
-1.60657 2.02002
-1.48577 2.09935
-1.39247 2.16466
-1.32366 2.2157
-1.24659 2.27729
-1.22496 2.29616
-1.21986 2.29594
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7943 0.435516
-10.1016 0.399796
-9.42083 0.345751
-8.75719 0.266317
-8.11497 0.16176
-7.49785 0.0346931
-6.90813 -0.114313
-6.34846 -0.280711
-5.82056 -0.46158
-5.32645 -0.652679
-4.86706 -0.849786
-4.44315 -1.04799
-4.05468 -1.24199
-3.70057 -1.42677
-3.38032 -1.59758
-3.09154 -1.74993
-2.83187 -1.88038
-2.59852 -1.98678
-2.3882 -2.06822
-2.1972 -2.12521
-2.02136 -2.16038
-1.85602 -2.17857
-0.555184 -2.23346
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.437242
-10.1038 0.412749
-9.42752 0.386636
-8.77179 0.356413
-6.97875 0.26931
-6.45282 0.245889
-5.52655 0.20918
-4.21225 0.164165
-3.42561 0.136418
-3.40176 0.135454
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7947 0.43898
-10.1039 0.4256
-9.42703 0.426587
-8.76957 0.443331
-8.13655 0.48066
-7.53224 0.541048
-6.96133 0.621878
-6.42649 0.721662
-5.93058 0.8358
-5.47464 0.958105
-5.05919 1.08322
-4.68424 1.20441
-4.34833 1.31646
-4.04981 1.41449
-3.78616 1.49473
-3.55381 1.55485
-3.34793 1.59412
-3.16358 1.61407
-2.99451 1.61846
-2.8335 1.6137
-1.71649 1.56714
-1.23862 1.54691
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7942 0.438429
-10.1 0.421656
-9.4147 0.414826
-8.74174 0.419508
-8.08468 0.440918
-7.44669 0.484073
-6.83145 0.549255
-6.24178 0.638387
-5.68044 0.749539
-5.14927 0.881143
-4.65027 1.0295
-4.18439 1.19167
-3.75317 1.36392
-3.3572 1.54244
-2.99696 1.72357
-2.67296 1.90372
-2.38508 2.07902
-2.13284 2.24613
-1.91531 2.4021
-1.73128 2.54415
-1.57913 2.66996
-1.45711 2.77777
-1.36286 2.86652
-1.29332 2.93588
-1.21536 3.01957
-1.19345 3.0452
-1.18835 3.04499
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.441442
-10.1034 0.443327
-9.42461 0.480134
-8.76262 0.55627
-8.12193 0.675554
-7.50623 0.836455
-6.92073 1.03006
-6.36715 1.24705
-5.84804 1.4741
-5.36297 1.69681
-4.91135 1.90187
-4.49183 2.0769
-4.10085 2.2134
-3.73591 2.30632
-3.39189 2.35605
-3.06272 2.36935
-2.74187 2.36061
-1.46495 2.30719
0.122076 2.24098
0.753896 2.21641
1.38425 2.19326
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.794 0.431685
-10.0999 0.372183
-9.41596 0.262254
-8.74703 0.0903734
-8.09567 -0.142019
-7.46353 -0.425537
-6.8496 -0.74937
-6.25396 -1.09625
-5.11799 -1.79181
-4.57726 -2.10627
-4.05411 -2.37827
-3.54581 -2.59736
-3.05064 -2.75782
-2.5646 -2.8608
-2.08465 -2.9158
-1.60711 -2.9415
-0.167032 -3.00159
0.315145 -3.021
1.28462 -3.05657
2.25678 -3.08677
3.22843 -3.11166
4.19878 -3.13171
4.68398 -3.13986
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.433072
-10.1039 0.38238
-9.42881 0.293723
-8.77582 0.157717
-8.14958 -0.0231283
-7.55357 -0.241398
-6.98824 -0.489265
-6.45564 -0.753407
-5.95521 -1.02118
-5.48759 -1.27976
-5.05161 -1.51636
-4.64501 -1.72078
-4.26578 -1.88451
-3.90903 -2.00374
-3.57053 -2.0794
-3.24515 -2.11857
-2.92629 -2.13561
-1.65484 -2.1888
-0.0563859 -2.25547
0.586129 -2.28045
1.23021 -2.3041
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7952 0.438644
-10.1077 0.423051
-9.43959 0.418399
-8.79818 0.424341
-8.18994 0.445115
-7.62003 0.481605
-7.09331 0.530512
-6.61218 0.589652
-6.17876 0.655195
-5.79299 0.721036
-5.15826 0.836108
-4.90302 0.877515
-4.68272 0.905139
-4.49058 0.919026
-4.3186 0.921238
-3.9981 0.909918
-2.24441 0.838705
-2.08497 0.831991
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7951 0.435854
-10.1079 0.402735
-9.44097 0.356262
-8.80252 0.291489
-8.19904 0.212216
-7.63574 0.122318
-7.11574 0.0240664
-6.64201 -0.0771508
-6.21511 -0.17654
-5.83538 -0.271116
-5.21068 -0.429729
-4.95894 -0.488415
-4.74094 -0.531528
-4.5502 -0.559454
-4.37886 -0.574758
-4.05837 -0.588871
-2.30677 -0.659998
-2.14757 -0.666702
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.1038 0.421369
-9.42691 0.413742
-8.76982 0.41613
-8.13778 0.433503
-7.53539 0.469285
-6.96751 0.522379
-6.43742 0.593253
-5.94848 0.67954
-5.50266 0.777324
-5.10139 0.883568
-4.74568 0.9935
-4.43547 1.10341
-4.17017 1.20953
-3.94877 1.30826
-3.76934 1.39659
-3.6292 1.4721
-3.52491 1.53312
-3.45233 1.57889
-3.38245 1.62729
-3.37316 1.63437
-3.34131 1.63308
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7952 0.432387
-10.1085 0.378255
-9.44351 0.283889
-8.80862 0.142464
-8.20944 -0.0382261
-7.64975 -0.246125
-7.1292 -0.468191
-6.64932 -0.687071
-6.20692 -0.886656
-5.80038 -1.05484
-5.42547 -1.18168
-5.07624 -1.26419
-4.74535 -1.30722
-2.1542 -1.41227
0.118432 -1.50715
0.770828 -1.53191
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.795 0.437325
-9.43783 0.388988
-7.6155 0.312334
-7.08881 0.292426
-6.60955 0.277076
-6.18039 0.266622
-5.80305 0.259294
-5.47811 0.254841
-4.9825 0.251879
-4.58594 0.253077
-4.48317 0.254389
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7943 0.435641
-10.1018 0.400636
-9.42129 0.348065
-8.75839 0.270628
-8.11765 0.168071
-7.5031 0.0421792
-6.91749 -0.107481
-6.36399 -0.277492
-5.84479 -0.466025
-5.36252 -0.670076
-4.91876 -0.886294
-4.51484 -1.11076
-4.15169 -1.33865
-3.82893 -1.56531
-3.54655 -1.78582
-3.30366 -1.9953
-3.09852 -2.18918
-2.92927 -2.36347
-2.79362 -2.51493
-2.68879 -2.6413
-2.61162 -2.74135
-2.55851 -2.81503
-2.50803 -2.89125
-2.49995 -2.90386
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7946 0.438972
-10.1037 0.425679
-9.4266 0.427295
-8.76883 0.445988
-8.13564 0.487572
-7.5316 0.555685
-6.96189 0.648914
-6.42972 0.766935
-5.9387 0.906224
-5.49071 1.0614
-5.08717 1.22774
-4.72921 1.3987
-4.41671 1.56871
-4.14913 1.73221
-3.92563 1.88394
-3.74432 2.01943
-3.60259 2.13509
-3.49699 2.22845
-3.42338 2.29843
-3.35241 2.37237
-3.34296 2.38318
-3.31109 2.38189
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.107 0.419209
-9.43743 0.406928
-8.79396 0.400596
-8.18318 0.404904
-7.61069 0.422195
-7.08179 0.450847
-6.59998 0.490915
-6.16842 0.54072
-5.78867 0.596142
-5.46134 0.65444
-5.18603 0.712572
-4.96135 0.767178
-4.78476 0.815775
-4.65267 0.856404
-4.56033 0.887815
-4.47081 0.922188
-4.456 0.928151
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7947 0.440717
-10.1038 0.438438
-9.42613 0.466494
-8.7667 0.530162
-8.13042 0.635811
-7.52151 0.785432
-6.94568 0.974285
-6.40541 1.19735
-5.9043 1.44554
-5.44315 1.70744
-5.02252 1.97215
-4.64275 2.22741
-4.30214 2.46277
-3.99935 2.66886
-3.73218 2.83837
-3.49715 2.96684
-3.28905 3.05301
-3.1033 3.10001
-2.93349 3.11548
-2.77214 3.11245
-1.65337 3.06581
-1.17561 3.04559
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7934 0.447107
-10.0932 0.482796
-9.38975 0.59508
-8.68056 0.7901
-7.96646 1.06122
-7.24894 1.39274
-6.53175 1.75677
-5.81859 2.12396
-5.10771 2.46114
-4.39958 2.73972
-3.6928 2.93919
-2.9878 3.05072
-2.28542 3.08254
0.496391 2.96649
1.18407 2.94123
1.87078 2.91821
2.55684 2.89741
3.24343 2.87999
3.93085 2.86504
4.6186 2.85199
5.30633 2.84128
5.9888 2.83362
6.66502 2.8295
7.33353 2.8297
7.98769 2.84111
8.63238 2.86116
9.26653 2.89035
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7914 0.447209
-10.0778 0.480725
-9.3404 0.579958
-8.57037 0.740111
-7.76497 0.940479
-6.92501 1.15627
-6.05358 1.35631
-5.15369 1.51152
-4.22848 1.60147
-3.28371 1.62198
-2.32825 1.5929
-0.417907 1.51232
0.533227 1.47402
1.48194 1.43945
2.42963 1.41005
3.37782 1.38598
4.32684 1.36661
5.2759 1.35146
6.22125 1.34104
7.15872 1.33958
8.08669 1.35263
9.00367 1.38569
9.90446 1.44464
10.7815 1.53859
11.6289 1.67825
12.4421 1.87348
13.2159 2.1315
13.9404 2.45565
14.5987 2.84562
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7951 0.438974
-10.1069 0.425628
-9.43698 0.426882
-8.79254 0.444011
-8.18014 0.48248
-7.60533 0.544387
-7.07399 0.627051
-6.58934 0.728757
-6.15511 0.845584
-5.77267 0.9708
-5.44269 1.09889
-5.16483 1.22405
-4.93783 1.34032
-4.75923 1.44295
-4.62548 1.52822
-4.53186 1.5938
-4.47257 1.63902
-4.42579 1.67754
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7952 0.447151
-10.1066 0.480998
-9.4328 0.582694
-8.77837 0.746588
-8.1482 0.956479
-7.54554 1.18477
-6.97567 1.39746
-6.43598 1.5663
-5.92494 1.67146
-5.43479 1.70872
-4.95617 1.69908
-1.13258 1.54241
-0.179287 1.50262
0.771287 1.46527
1.24572 1.44785
2.19372 1.41734
3.14189 1.39197
4.09079 1.37138
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7937 0.447103
-10.0955 0.482818
-9.39722 0.595301
-8.69762 0.790605
-7.99833 1.06255
-7.30135 1.39515
-6.61115 1.76039
-5.93089 2.12885
-5.25971 2.46735
-4.59747 2.74769
-3.94202 2.94911
-3.29352 3.06308
-2.64975 3.09761
0.53226 2.96517
1.16118 2.94207
1.78934 2.92074
2.4167 2.90124
3.6729 2.87025
4.30191 2.85754
5.55856 2.83808
6.18179 2.83163
6.79722 2.82954
7.40736 2.83069
8.00526 2.84143
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7929 0.447115
-10.0895 0.482761
-9.37756 0.594719
-8.65272 0.789276
-7.91442 1.05904
-7.16337 1.38881
-5.63524 2.11597
-4.85953 2.451
-4.07587 2.72683
-3.28507 2.92282
-2.48864 3.03053
-1.69068 3.05749
-0.105929 2.99098
0.681103 2.95971
1.46471 2.93092
2.24642 2.90653
3.0286 2.88544
3.81159 2.86745
4.59529 2.85235
5.37896 2.84015
6.15583 2.8319
6.92213 2.82958
7.67658 2.83553
8.41812 2.85203
9.14394 2.88296
9.84226 2.93395
10.5102 3.00574
11.1449 3.10153
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7928 0.427526
-10.0907 0.34319
-9.38724 0.177961
-8.68288 -0.0784035
-7.97516 -0.417875
-7.26085 -0.816332
-6.53567 -1.2459
-5.7962 -1.67332
-5.04468 -2.06703
-4.28224 -2.40081
-3.51027 -2.65575
-2.7303 -2.8249
-1.94209 -2.91763
-0.347534 -2.98454
0.455228 -3.01643
1.2616 -3.04604
2.07017 -3.07126
2.87846 -3.09306
3.68609 -3.11163
4.49314 -3.12717
5.30033 -3.13974
6.11442 -3.14834
6.93914 -3.15066
7.77564 -3.14376
8.62468 -3.1245
9.48845 -3.08737
10.3768 -3.02153
11.2902 -2.92111
12.2274 -2.7764
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7951 0.439842
-10.1069 0.432048
-9.43654 0.446836
-8.79112 0.487427
-8.1771 0.560057
-7.59998 0.66658
-7.06618 0.803256
-6.5787 0.966599
-6.14181 1.15045
-5.75667 1.34546
-5.42404 1.54335
-5.14362 1.73553
-4.91431 1.91346
-4.7337 2.07012
-4.59829 2.20003
-4.50338 2.29979
-4.44315 2.36847
-4.39558 2.42693
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.795 0.434631
-10.1072 0.393532
-9.43921 0.327114
-8.79964 0.226932
-8.19533 0.094597
-7.6321 -0.0665765
-7.11303 -0.253969
-6.64254 -0.460453
-6.22166 -0.678737
-5.85267 -0.902492
-5.53596 -1.12337
-5.27085 -1.33335
-5.05544 -1.52538
-4.8869 -1.69291
-4.76141 -1.83085
-4.67425 -1.93613
-4.61965 -2.00822
-4.57685 -2.06941
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7953 0.44463
-10.1078 0.465487
-9.4377 0.544369
-8.79094 0.684796
-8.17337 0.884923
-7.58948 1.13212
-7.0462 1.40497
-6.54339 1.681
-6.08383 1.9368
-5.66401 2.14963
-5.27988 2.30473
-4.92583 2.39548
-4.59418 2.42748
-1.99811 2.32222
0.265125 2.22773
0.907395 2.20334
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.796 0.442169
-10.114 0.448098
-9.45849 0.492854
-8.83921 0.577654
-8.26424 0.703787
-7.74001 0.862249
-7.27188 1.03994
-6.86185 1.22102
-6.21179 1.53141
-5.96337 1.6353
-5.75568 1.69679
-5.57787 1.71958
-3.90869 1.65197
-2.73678 1.60481
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7944 0.427502
-10.1028 0.343305
-9.4263 0.179118
-8.77142 -0.0757803
-8.14097 -0.410949
-7.53626 -0.803684
-6.95374 -1.22704
-6.3932 -1.64731
-5.85203 -2.03365
-5.32995 -2.35844
-4.82376 -2.60322
-4.33174 -2.76052
-3.84863 -2.83929
-2.40983 -2.89793
0.00173831 -2.99874
0.976203 -3.03556
1.46473 -3.05245
2.44338 -3.08202
3.42142 -3.10628
4.39823 -3.12569
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7952 0.442828
-10.1075 0.453524
-9.43751 0.511605
-8.79168 0.62362
-8.17629 0.794462
-7.59648 1.02054
-7.05965 1.29018
-6.56744 1.58986
-6.12425 1.9028
-5.7294 2.20926
-5.38194 2.49176
-5.07962 2.73486
-4.81914 2.92641
-4.59538 3.06014
-4.40116 3.13675
-4.2282 3.16523
-4.06692 3.16444
-2.15087 3.08676
-1.99106 3.08003
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7963 0.427555
-10.1173 0.346387
-9.47204 0.196939
-8.8721 -0.021095
-8.32353 -0.282994
-7.82782 -0.55913
-7.38189 -0.816095
-6.98072 -1.02495
-6.61736 -1.16637
-6.28017 -1.238
-5.95784 -1.26172
-5.31869 -1.2886
-3.0876 -1.37847
-2.13347 -1.41796
0.100087 -1.51122
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7968 0.437507
-8.36112 0.356634
-7.90021 0.344506
-7.51222 0.338073
-7.19891 0.335225
-6.95878 0.335548
-6.67697 0.339943
-6.57309 0.341938
-6.41835 0.335196
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7912 0.422738
-10.0793 0.312348
-9.35192 0.0966507
-8.60491 -0.221945
-7.83089 -0.615272
-7.02234 -1.03441
-6.17459 -1.42838
-5.289 -1.75222
-4.37259 -1.97724
-3.43421 -2.10051
-2.48372 -2.15388
-0.572113 -2.23451
0.389937 -2.27324
1.35597 -2.30843
2.32397 -2.33846
3.2916 -2.36302
4.25826 -2.38276
5.22505 -2.39819
6.19757 -2.40887
7.18202 -2.41029
8.18046 -2.39604
9.19397 -2.35915
10.228 -2.29066
11.2887 -2.17546
12.375 -1.99417
13.4771 -1.72691
14.5807 -1.35585
15.6712 -0.863281
16.7326 -0.226299
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7968 0.439708
-10.1202 0.430709
-9.47925 0.441338
-8.88733 0.470508
-8.35486 0.52264
-7.88993 0.592358
-7.49742 0.674903
-7.18008 0.761052
-6.93622 0.843231
-6.76164 0.913705
-6.64896 0.966776
-6.56371 1.01427
-6.38863 1.00665
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7968 0.434811
-10.1204 0.395816
-9.4815 0.337144
-8.89409 0.253567
-8.36879 0.15336
-7.91279 0.0410123
-7.53034 -0.0743747
-7.22197 -0.186199
-6.9864 -0.28611
-6.81878 -0.367969
-6.71127 -0.427612
-6.63048 -0.479336
-6.45474 -0.486993
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.792 0.427538
-10.0847 0.343133
-9.36771 0.177382
-8.63861 -0.0797151
-7.89225 -0.421338
-7.12314 -0.822657
-6.32591 -1.25504
-5.49792 -1.68579
-4.64133 -2.08345
-3.75966 -2.42162
-2.85586 -2.6822
-1.93054 -2.85858
-0.984948 -2.95819
-0.0266064 -2.99758
0.937223 -3.03413
1.90451 -3.06611
2.87243 -3.09291
3.83938 -3.11473
4.80581 -3.13204
5.77622 -3.14486
6.75849 -3.15074
7.75835 -3.14407
8.77753 -3.11793
9.81972 -3.06425
10.8941 -2.97106
12.0069 -2.81921
13.1525 -2.58674
14.3163 -2.25258
15.4808 -1.79822
16.6316 -1.19307
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7961 0.444618
-10.1138 0.465544
-9.45735 0.544951
-8.83576 0.686123
-8.25715 0.888422
-7.72827 1.13791
-7.25535 1.41458
-6.84078 1.69464
-6.18367 2.17227
-5.93321 2.33253
-5.7244 2.42867
-5.54628 2.46646
-3.87866 2.39891
-2.70612 2.35173
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7951 0.42749
-10.1088 0.343362
-9.44583 0.179696
-8.81569 -0.0744686
-8.22387 -0.407486
-7.67386 -0.797422
-7.1624 -1.21746
-6.69169 -1.6343
-6.25616 -2.01604
-5.85492 -2.33663
-5.4837 -2.57624
-5.13641 -2.72805
-4.80582 -2.8011
-2.21663 -2.90607
0.059755 -3.00109
0.716201 -3.02601
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7953 0.447078
-10.1076 0.482933
-9.43654 0.596465
-8.7874 0.793263
-8.16615 1.06955
-7.57743 1.40776
-7.0296 1.7796
-6.52221 2.15462
-6.05921 2.50149
-5.63673 2.79052
-5.25076 3.00201
-4.89575 3.12742
-4.56395 3.17442
-1.96689 3.06912
0.294463 2.9747
0.934709 2.95039
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7952 0.452045
-10.1063 0.514673
-9.43064 0.679359
-8.77207 0.939017
-8.13598 1.26767
-7.52632 1.62291
-6.95096 1.95437
-6.40697 2.21896
-5.89405 2.38711
-5.40352 2.45317
-4.92537 2.44845
-1.10113 2.29175
-0.14896 2.252
0.799084 2.21475
1.2718 2.19739
2.21586 2.16701
3.1601 2.14175
4.10538 2.12124
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7975 0.427536
-10.1268 0.346478
-9.50265 0.197845
-8.94061 -0.0190654
-8.44998 -0.277712
-8.03305 -0.550557
-7.40888 -1.00529
-7.18367 -1.1405
-6.99891 -1.20594
-6.83599 -1.22309
-6.19716 -1.25129
-5.23805 -1.2919
-3.80218 -1.34967
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7989 0.442198
-10.1356 0.447596
-9.5272 0.48876
-8.99213 0.560302
-8.54269 0.661252
-8.187 0.772714
-7.92531 0.881603
-7.75232 0.971765
-7.65612 1.0321
-7.61018 1.0647
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7924 0.417825
-10.0892 0.278764
-9.38473 0.000893116
-8.68005 -0.412017
-7.96988 -0.921165
-7.24816 -1.46307
-6.50824 -1.97184
-5.74696 -2.38729
-4.9698 -2.6701
-4.1815 -2.81628
-3.38766 -2.86757
-1.80029 -2.93332
-0.201265 -3.0002
0.603795 -3.0316
1.41198 -3.06053
2.22205 -3.08569
3.03171 -3.10666
3.84057 -3.12446
4.6491 -3.13931
5.45879 -3.1513
6.27472 -3.1597
7.10392 -3.1603
7.94532 -3.15039
8.79965 -3.1267
9.66852 -3.08559
10.5609 -3.01715
11.4833 -2.90653
12.4289 -2.74714
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7932 0.417813
-10.0951 0.27882
-9.40365 0.00145364
-8.72227 -0.410765
-8.04791 -0.917906
-7.37613 -1.4572
-6.70016 -1.96348
-6.01459 -2.37563
-5.32324 -2.65565
-4.62697 -2.79855
-3.92973 -2.84578
-2.53863 -2.90223
0.259533 -3.01893
0.967127 -3.04494
1.67586 -3.06872
2.38542 -3.09026
3.09463 -3.10826
3.80313 -3.12371
4.51137 -3.13717
5.21973 -3.1482
5.93337 -3.15618
6.65329 -3.1605
7.3811 -3.16017
8.12295 -3.14716
8.87371 -3.12352
9.63421 -3.08822
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7927 0.436759
-10.0888 0.408709
-9.37794 0.372679
-8.65713 0.324958
-7.92337 0.264335
-7.17371 0.194744
-6.40554 0.116414
-5.61647 0.0307281
-4.80492 -0.0617242
-3.96954 -0.162209
-3.10918 -0.270984
-2.22271 -0.387997
0.607367 -0.771341
1.61134 -0.89903
2.6456 -1.02076
3.70898 -1.1345
4.8007 -1.23883
5.92214 -1.3319
7.07788 -1.40772
8.27118 -1.45491
9.50358 -1.4585
10.783 -1.39228
12.1089 -1.22569
13.4654 -0.920533
14.8237 -0.442825
16.1394 0.275293
17.3556 1.25617
18.3639 2.48842
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7988 0.427516
-10.1364 0.346569
-9.53325 0.198752
-9.00912 -0.0170357
-8.57644 -0.27243
-8.23828 -0.541983
-7.99398 -0.789369
-7.83547 -0.986387
-7.74892 -1.11485
-7.70815 -1.18316
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7967 0.427465
-10.1209 0.343477
-9.48488 0.180853
-8.90423 -0.0718454
-8.38968 -0.40056
-7.9471 -0.786006
-7.57971 -1.19829
-7.28479 -1.60708
-7.06166 -1.98012
-6.9045 -2.29048
-6.80473 -2.5192
-6.7513 -2.65929
-6.73065 -2.71975
-6.55392 -2.72745
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7969 0.447054
-10.1197 0.483048
-9.47586 0.597629
-8.87719 0.79592
-8.33397 1.07656
-7.85562 1.41938
-7.44805 1.79882
-7.11726 2.18193
-6.86095 2.53724
-6.67592 2.83622
-6.55549 3.05836
-6.48937 3.19527
-6.46354 3.25469
-6.28945 3.2471
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7977 0.452006
-10.1255 0.514856
-9.49233 0.681186
-8.91122 0.943135
-8.39212 1.27836
-7.9439 1.64046
-7.26504 2.25809
-7.02521 2.4376
-6.83344 2.51592
-6.66889 2.52319
-6.03407 2.49516
-5.08294 2.45489
-3.65174 2.39732
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.799 0.451987
-10.1351 0.514947
-9.52317 0.682099
-8.9808 0.945194
-8.52019 1.28371
-8.15282 1.64918
-7.87954 1.99558
-7.69688 2.2772
-7.59425 2.4634
-7.54486 2.56327
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7965 0.456919
-10.1156 0.54844
-9.45937 0.77694
-8.83555 1.13351
-8.25216 1.58421
-7.7164 2.06991
-7.23455 2.52545
-6.80659 2.89103
-6.42587 3.12729
-6.0848 3.22836
-5.76484 3.23414
-5.13188 3.20752
-2.90417 3.11779
-1.94545 3.07811
0.276927 2.98531
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7912 0.429999
-10.0785 0.360522
-9.34694 0.228898
-8.59035 0.0270405
-7.8015 -0.240196
-6.97318 -0.553341
-6.09991 -0.88953
-5.1802 -1.22429
-4.21651 -1.53469
-3.21272 -1.8017
-2.17213 -2.01228
-1.09705 -2.16068
0.00733399 -2.2508
1.12681 -2.29304
2.2496 -2.32893
3.37232 -2.35758
4.49391 -2.37954
5.61749 -2.39564
6.75208 -2.40321
7.90449 -2.39379
9.07656 -2.35692
10.2746 -2.27981
11.508 -2.14052
12.7746 -1.90925
14.0573 -1.5522
15.33 -1.03439
16.57 -0.332762
17.7367 0.592319
18.7413 1.74097
19.5016 3.02121
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7987 0.417728
-10.1369 0.279217
-9.53728 0.0054127
-9.02045 -0.401928
-8.59894 -0.894884
-8.27247 -1.41845
-8.03975 -1.90335
-7.8909 -2.29182
-7.81078 -2.54616
-7.77346 -2.68174
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7927 0.437815
-10.0887 0.416731
-9.37735 0.398352
-8.65512 0.38257
-7.91897 0.370725
-7.16603 0.368334
-6.39404 0.376332
-5.60106 0.396009
-4.78503 0.427111
-3.94425 0.466913
-3.07726 0.513163
-1.26132 0.616211
0.66354 0.727604
2.69544 0.84915
3.75214 0.912715
4.83554 0.976093
7.06571 1.10296
8.19909 1.17842
9.33612 1.27612
10.4596 1.41452
11.5538 1.61204
12.6057 1.89087
13.6014 2.26816
14.4955 2.76836
15.2515 3.37783
15.8497 4.1117
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.79 0.422758
-10.0697 0.312257
-9.32136 0.0957454
-8.53633 -0.224809
-6.81591 -1.04389
-5.86558 -1.44185
-4.85867 -1.76981
-3.80542 -1.99982
-2.71825 -2.12945
-1.6096 -2.19072
-0.492086 -2.23776
0.631292 -2.28211
1.75916 -2.32095
2.88826 -2.35278
4.01643 -2.37787
5.14429 -2.39694
6.27847 -2.4097
7.42892 -2.40968
8.6 -2.38466
9.7938 -2.32391
11.0206 -2.20925
12.2833 -2.01196
13.569 -1.70103
14.8554 -1.24873
16.1203 -0.627213
17.3371 0.202438
18.4281 1.28663
19.278 2.55304
19.8767 3.8707
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.0901 0.41875
-9.38174 0.404904
-8.6652 0.397287
-7.93816 0.39817
-7.1985 0.413311
-6.44475 0.443646
-5.67565 0.490733
-4.88961 0.553798
-4.08535 0.630063
-3.26172 0.716979
-2.41787 0.811675
-0.670298 1.01409
1.15167 1.22648
2.08958 1.3342
3.04603 1.44092
4.02129 1.54445
5.01449 1.64262
6.021 1.73422
7.03259 1.82191
8.04256 1.91186
9.04551 2.01132
10.0293 2.12844
10.9766 2.27627
11.8735 2.47298
12.7128 2.73344
13.4857 3.06199
14.1662 3.45604
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7921 0.447127
-10.0834 0.482703
-9.3579 0.594137
-8.60783 0.787947
-7.83051 1.05554
-7.02539 1.38247
-6.19447 1.74208
-5.33932 2.1036
-4.45912 2.4347
-3.55389 2.70605
-2.62646 2.8962
-1.68412 2.99665
-0.735614 3.01702
0.209564 2.97816
1.14949 2.9425
2.08629 2.91151
3.02276 2.88559
3.96045 2.86444
4.89884 2.84763
5.83339 2.83523
6.75619 2.82953
7.66135 2.83525
8.54656 2.8575
9.40683 2.90098
10.2302 2.97087
11.0048 3.07461
11.7262 3.21897
12.3936 3.40878
13.0045 3.6454
13.5412 3.92462
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7899 0.417864
-10.07 0.278582
-9.32371 -0.000914693
-8.54335 -0.417216
-6.83546 -1.48203
-5.88934 -1.99881
-4.8852 -2.42258
-3.83416 -2.71557
-2.74896 -2.87392
-1.64122 -2.94005
-0.522757 -2.98713
0.603491 -3.03159
1.73566 -3.07058
2.8694 -3.10255
4.00183 -3.12773
5.13382 -3.14686
6.27421 -3.15969
7.43626 -3.15964
8.62592 -3.13417
9.84629 -3.07195
11.1118 -2.95339
12.4281 -2.74731
13.7812 -2.41964
15.1458 -1.93936
16.4987 -1.27391
17.8136 -0.376281
19.0045 0.807965
19.9317 2.18771
20.5774 3.60608
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7887 0.422777
-10.0602 0.312166
-9.2908 0.0948403
-8.46775 -0.227674
-7.57813 -0.626139
-6.60919 -1.05324
-5.55668 -1.45496
-4.42917 -1.78708
-3.23962 -2.02263
-2.00212 -2.15959
-0.732464 -2.22795
0.550705 -2.27915
1.83972 -2.32346
3.13004 -2.35892
4.41906 -2.38564
5.71052 -2.40386
7.01716 -2.41036
8.34698 -2.39302
9.70681 -2.33058
11.1096 -2.19803
12.5571 -1.95883
14.03 -1.57063
15.4907 -0.958135
16.9048 -0.104198
18.2057 1.04319
19.2312 2.4586
19.9093 3.96451
20.3461 5.4614
20.6099 6.93378
20.73 8.37151
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.0887 0.420743
-9.37705 0.411188
-8.65411 0.411376
-7.91678 0.42392
-7.16219 0.455129
-6.3883 0.506291
-5.59335 0.578649
-4.77508 0.671529
-3.93161 0.781473
-3.06129 0.905236
-2.16322 1.03924
-0.285594 1.32682
1.69337 1.63005
2.72035 1.7841
3.77372 1.93632
4.85296 2.08355
5.95252 2.2235
7.05963 2.3583
8.16305 2.49509
9.25238 2.64342
10.2979 2.81792
11.2762 3.03091
12.1758 3.29658
12.9902 3.62366
13.6735 4.01489
14.1995 4.43867
14.5926 4.92333
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7889 0.447248
-10.0586 0.480542
-9.27881 0.578135
-8.43213 0.734339
-7.50982 0.929516
-6.51151 1.13743
-5.43977 1.32991
-4.29769 1.47681
-3.09415 1.55602
-1.84585 1.56266
-0.576721 1.51881
0.69114 1.46822
1.95553 1.42474
3.21951 1.39
4.4847 1.36378
5.74851 1.34592
7.00236 1.33953
8.24057 1.3554
9.4566 1.4106
10.6366 1.52047
11.7674 1.70497
12.8396 1.98533
13.8246 2.39512
14.7 2.91694
15.4258 3.54886
15.9818 4.32305
16.3947 5.25628
16.6938 6.29702
16.8903 7.40624
16.9857 8.56479
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7904 0.427562
-10.0726 0.343018
-9.32865 0.176226
-8.54984 -0.0832703
-7.72644 -0.428265
-6.84773 -0.835305
-5.90638 -1.27332
-4.90159 -1.71016
-3.83714 -2.11547
-2.71806 -2.4637
-1.54575 -2.73723
-0.321216 -2.92607
0.946132 -3.03445
2.23269 -3.07631
3.5192 -3.10826
4.80424 -3.13202
6.09619 -3.14815
7.41179 -3.15037
8.76465 -3.11849
10.158 -3.03831
11.6106 -2.88069
13.1254 -2.59438
14.6731 -2.11336
16.2129 -1.41328
17.7118 -0.436638
19.0576 0.899445
20.0624 2.47338
20.731 4.07745
21.151 5.64568
21.3783 7.16604
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7902 0.457017
-10.0676 0.547984
-9.3049 0.772367
-8.48722 1.12204
-7.61021 1.55742
-6.67908 2.02304
-5.69919 2.45685
-4.6729 2.79958
-3.6043 3.01039
-2.50326 3.08186
-1.38822 3.05461
-0.27739 3.00784
0.825896 2.96427
1.92367 2.92645
3.02031 2.89553
4.11859 2.87112
5.21756 2.85254
6.3083 2.8402
7.3775 2.84004
8.41854 2.86194
9.42638 2.91236
10.3821 2.99974
11.2694 3.13551
12.0839 3.32924
12.8229 3.58566
13.4719 3.8997
14.0014 4.25347
14.3929 4.63731
14.7021 5.11032
14.9717 5.72302
};
\addplot [semithick, gray]
table {%
-11.4931 0.45698
-10.7889 0.452142
-10.0583 0.514217
-9.27641 0.674794
-8.42501 0.926742
-7.49616 1.24065
-6.49197 1.57556
-5.41638 1.88688
-4.27139 2.12959
-3.06506 2.27175
-1.81459 2.30711
-0.545573 2.26817
0.719227 2.21769
1.9787 2.17438
3.2374 2.13979
4.49783 2.11367
5.75611 2.09588
6.9994 2.0895
8.21928 2.10508
9.40656 2.15884
10.5419 2.26417
11.6095 2.43773
12.6016 2.69653
13.4913 3.06577
14.259 3.52116
14.8699 4.04999
15.3319 4.69594
15.6918 5.51464
15.9634 6.46415
16.1464 7.50073
16.2368 8.60344
};
\addplot [semithick, mediumseagreen8718195]
table {%
-11.4931 0.45698
-10.793 0.437282
-10.0915 0.412746
-9.38673 0.385785
-8.67727 0.354391
-7.23864 0.284697
-6.50699 0.251044
-5.76576 0.220195
-4.25178 0.164093
-2.69201 0.108218
-1.08342 0.0459487
0.575663 -0.0184182
1.42423 -0.0487326
2.28534 -0.07548
3.15869 -0.0987083
4.04384 -0.118692
4.94027 -0.135467
5.84733 -0.148573
6.76426 -0.155416
7.69017 -0.151007
8.62384 -0.129354
9.56361 -0.0839502
10.507 -0.00626552
11.4501 0.117216
12.3864 0.301364
13.3068 0.559956
};
\addplot [semithick, mediumseagreen10218999]
table {%
-11.4931 0.45698
-10.7929 0.437269
-10.09 0.412617
-9.38191 0.385285
-8.66623 0.353287
-7.20384 0.280912
-6.45365 0.245571
-5.68902 0.212609
-4.11311 0.15194
-2.47191 0.0901501
0.112546 -0.0127933
1.00505 -0.045617
1.91164 -0.0752339
2.83106 -0.100839
3.7618 -0.122301
4.70207 -0.139757
5.64986 -0.153107
6.60292 -0.160573
7.55777 -0.157069
8.5124 -0.136533
9.46624 -0.0927625
10.4182 -0.0180706
11.3656 0.100805
12.3031 0.281976
13.2233 0.536514
14.116 0.874402
};
\addplot [semithick, mediumseagreen9918798]
table {%
-11.4931 0.45698
-10.793 0.437313
-10.0908 0.412965
-9.38442 0.386437
-8.67195 0.355846
-7.95162 0.321773
-7.22173 0.288753
-6.48101 0.257121
-5.7283 0.228656
-4.96276 0.203003
-1.76108 0.102667
-0.0732656 0.0460618
0.792112 0.0184968
1.67129 -0.00694406
2.56371 -0.0292562
3.46861 -0.0482274
4.38503 -0.0639881
5.3118 -0.0764101
6.24743 -0.0850567
7.19024 -0.0852871
8.13837 -0.0710671
9.0895 -0.0361013
10.0405 0.0269209
10.9872 0.129574
11.9251 0.285907
12.8479 0.509548
13.7465 0.811709
};
\addplot [semithick, mediumseagreen10719199]
table {%
-11.4931 0.45698
-10.7927 0.437361
-10.0888 0.413265
-9.37815 0.387221
-8.65761 0.357485
-7.92469 0.324248
-7.17708 0.292217
-6.41307 0.261862
-5.63137 0.234457
-4.01178 0.186201
-2.31599 0.135761
-0.547709 0.076491
0.360855 0.0453831
1.28358 0.0157876
2.21845 -0.0108669
3.16306 -0.0341041
4.11458 -0.053798
5.06975 -0.0698107
6.02544 -0.0813098
6.98084 -0.0847493
7.9357 -0.0745465
8.8896 -0.0446364
9.84154 0.0117496
10.7895 0.104769
11.7297 0.248122
12.6565 0.455775
13.5615 0.739692
14.4337 1.1091
};
\addplot [semithick, seagreen1713671]
table {%
-11.4931 0.45698
-10.7932 0.437265
-10.0923 0.412639
-9.38951 0.38551
-8.68382 0.353807
-7.26037 0.283508
-6.54118 0.249384
-5.81632 0.218156
-4.34869 0.16132
-2.85635 0.105933
-1.33942 0.0461524
0.200874 -0.0153723
0.979082 -0.0439872
1.76208 -0.0701903
2.54932 -0.0934982
3.34014 -0.113512
4.1338 -0.129768
4.92942 -0.14332
5.72575 -0.153906
6.52212 -0.160603
7.31852 -0.160308
8.1148 -0.147004
8.91067 -0.119481
9.7057 -0.0745004
10.4992 -0.00790405
11.2894 0.0912417
};
\addplot [semithick, seagreen1813772]
table {%
-11.4931 0.45698
-10.793 0.437282
-10.0912 0.412735
-9.386 0.385723
-8.67585 0.354228
-7.23594 0.284029
-6.50435 0.249983
-5.76429 0.218624
-4.2585 0.161211
-2.72023 0.103927
-1.15455 0.0409509
0.430246 -0.0232553
1.22631 -0.0524476
2.0228 -0.0780685
2.8194 -0.100321
3.61609 -0.119323
4.41284 -0.135277
5.20966 -0.14769
6.00651 -0.156808
6.80341 -0.160503
7.60028 -0.156305
8.39705 -0.141476
9.19324 -0.107388
9.98821 -0.0529591
10.7808 0.0274278
11.5694 0.140071
};
\addplot [semithick, seagreen1913973]
table {%
-11.4931 0.45698
-10.793 0.437423
-9.38593 0.388858
-8.67562 0.360932
-7.95907 0.330606
-7.23514 0.302158
-6.50322 0.275538
-5.76286 0.252275
-4.25648 0.211281
-3.49087 0.19053
-2.7176 0.167802
-1.93748 0.141908
-1.15151 0.113441
1.22893 0.0231974
2.02509 -0.0024128
2.82136 -0.0246558
3.61772 -0.04365
4.41418 -0.0595986
5.2107 -0.0720065
6.00712 -0.0811206
6.80333 -0.0848145
7.59923 -0.0806247
8.39471 -0.0658219
9.18915 -0.0318129
9.98182 0.0224462
10.7715 0.102508
11.5564 0.214595
};
\addplot [semithick, seagreen1513269]
table {%
-11.4931 0.45698
-10.7932 0.437279
-10.0928 0.412759
-9.39127 0.385919
-8.68784 0.354704
-7.27303 0.286276
-6.56059 0.253379
-5.84426 0.223616
-5.12387 0.196136
-2.19843 0.0905727
0.801217 -0.026094
1.56287 -0.0530337
2.32909 -0.0773586
3.09974 -0.0981565
3.87459 -0.116522
4.65338 -0.132432
5.43583 -0.145816
6.22162 -0.155354
7.01039 -0.158017
7.80166 -0.151279
8.59483 -0.132354
9.38919 -0.0984277
10.1831 -0.038064
10.9747 0.0517517
};
\addplot [semithick, seagreen1713671]
table {%
-11.4931 0.45698
-10.7932 0.437306
-10.0928 0.41296
-9.39108 0.386557
-8.68738 0.356136
-7.9811 0.322705
-7.27154 0.290569
-6.5583 0.25981
-5.84098 0.232651
-5.11938 0.208236
-3.66258 0.163787
-2.18683 0.118467
0.82269 0.0201658
1.58695 -0.00227368
2.35578 -0.0224481
3.12904 -0.0392456
3.90644 -0.0539639
4.68771 -0.0666347
5.47246 -0.0771877
6.26022 -0.0845445
7.05039 -0.0850788
7.84244 -0.076353
8.63565 -0.0555344
9.4292 -0.0196952
10.221 0.0406839
11.0089 0.13229
};
\addplot [semithick, mediumseagreen10919299]
table {%
-11.4931 0.45698
-10.7925 0.43729
-10.0871 0.412696
-9.37243 0.385321
-8.64473 0.353306
-7.13796 0.279529
-6.35429 0.243445
-5.54858 0.209402
-3.86956 0.145725
-2.10421 0.0781631
-0.265251 0.00383377
0.675308 -0.0325451
1.62524 -0.0657617
2.58024 -0.0942506
3.53622 -0.117708
4.49231 -0.136515
5.44847 -0.151049
6.4047 -0.160651
7.36098 -0.160297
8.3171 -0.143354
9.27254 -0.103993
10.2263 -0.034804
11.1758 0.0769888
12.1167 0.245918
13.0419 0.485517
13.9416 0.806535
14.8036 1.21764
};
\addplot [semithick, darkkhaki191227122]
table {%
-11.4931 0.45698
-10.7927 0.437276
-10.089 0.412642
-9.37845 0.385289
-8.6581 0.353276
-7.17702 0.280314
-6.41151 0.244636
-5.62682 0.211097
-3.99435 0.149023
-2.2714 0.084046
0.490465 -0.0250605
1.4582 -0.0592142
2.4486 -0.0890744
3.46066 -0.114191
4.49307 -0.134669
5.54423 -0.150501
6.61231 -0.159453
7.6951 -0.153888
8.7898 -0.124304
9.89262 -0.0601242
10.9979 0.0546839
12.0965 0.242018
13.1755 0.523071
14.2195 0.914683
15.2025 1.44036
16.0923 2.10982
};
\addplot [semithick, seagreen2014174]
table {%
-11.4931 0.45698
-10.7926 0.437895
-10.0879 0.416864
-8.65243 0.377068
-7.16866 0.333705
-5.63379 0.289484
-4.85007 0.265039
-4.0587 0.236867
-2.46682 0.173164
-0.0782855 0.0730259
0.717799 0.0419699
1.5139 0.0134691
2.31009 -0.0112672
3.1064 -0.0318906
3.90282 -0.0494134
4.6993 -0.0640399
5.49579 -0.075843
6.29218 -0.0840629
7.08828 -0.0847098
7.88398 -0.0754807
8.67908 -0.0536484
9.47323 -0.0163356
10.2654 0.0440675
11.0533 0.13786
11.8348 0.268444
};
\addplot [semithick, forestgreen210756]
table {%
-11.4931 0.45698
-10.7934 0.43756
-9.39443 0.391957
-7.29637 0.317982
-6.59706 0.296079
-3.802 0.220254
-3.10396 0.196804
-2.40621 0.170279
0.383693 0.0539114
1.08111 0.0282941
1.77857 0.00491393
2.47608 -0.0162247
3.17371 -0.0339311
3.87141 -0.0491108
4.56916 -0.062345
5.26695 -0.073215
5.96464 -0.0810144
6.6622 -0.0851988
7.35959 -0.0849422
8.05651 -0.0726964
8.75291 -0.0508204
9.44866 -0.0185419
};
\addplot [semithick, forestgreen010455]
table {%
-11.4931 0.45698
-10.7933 0.437266
-10.0937 0.412687
-9.39416 0.385754
-8.69457 0.354356
-7.29492 0.285728
-6.59469 0.252617
-5.89418 0.222746
-5.19353 0.19507
-1.69143 0.0637081
0.407196 -0.0205281
1.10631 -0.0460501
1.80522 -0.0694498
2.50395 -0.0907776
3.20253 -0.108923
3.90095 -0.124378
4.59923 -0.137825
5.29739 -0.148932
5.9955 -0.156676
6.69357 -0.160544
7.39165 -0.160074
8.08961 -0.147464
8.78727 -0.124769
9.48451 -0.0913739
};
\addplot [semithick, forestgreen010455]
table {%
-11.4931 0.45698
-10.7933 0.437277
-10.0938 0.41276
-9.39441 0.385972
-8.69515 0.3548
-7.29671 0.28682
-6.59742 0.254038
-5.89806 0.224453
-4.49971 0.170815
-3.10229 0.119371
-1.70604 0.0643305
0.386803 -0.0216149
1.08441 -0.0472362
1.7821 -0.0705901
2.47986 -0.0917029
3.17772 -0.109415
3.87563 -0.12457
4.57359 -0.137781
5.27158 -0.148654
5.96962 -0.156427
6.66768 -0.160553
7.36576 -0.160295
8.06373 -0.147932
8.76141 -0.125876
9.45869 -0.0933429
};
\addplot [semithick, forestgreen210756]
table {%
-11.4931 0.45698
-10.7933 0.437304
-10.0937 0.412969
-9.39407 0.38665
-8.69435 0.356351
-7.99444 0.323279
-6.59354 0.261385
-5.89255 0.234953
-5.19135 0.211248
-3.78864 0.168911
-2.38606 0.126995
-0.984184 0.0815198
0.416664 0.0352564
1.11668 0.0140241
1.81643 -0.0055145
2.51594 -0.023515
3.21524 -0.0389724
4.61318 -0.0641607
5.31181 -0.0742917
6.01012 -0.0814284
6.70807 -0.0849166
7.40567 -0.0841154
8.10267 -0.0715176
8.79901 -0.0485113
9.49458 -0.0147076
};
\addplot [semithick, darkkhaki171219109]
table {%
-11.4931 0.45698
-10.793 0.43687
-10.0908 0.409627
-9.38467 0.37585
-8.67276 0.332305
-7.95338 0.278723
-7.22481 0.219231
-6.48558 0.154153
-5.73438 0.0856065
-4.97052 0.0138904
-4.19339 -0.0616335
-3.40256 -0.140873
-2.59773 -0.223624
-0.944129 -0.397248
-0.0944507 -0.483584
0.77063 -0.566347
1.65077 -0.64303
2.54513 -0.711514
3.45244 -0.770667
4.37151 -0.819968
5.3014 -0.858944
6.24259 -0.887175
7.19557 -0.900357
8.15921 -0.893122
9.1317 -0.860198
10.1122 -0.795497
11.0995 -0.688122
12.0902 -0.522544
13.0767 -0.282931
14.0481 0.0442659
};
\addplot [semithick, darkkhaki159214105]
table {%
-11.4931 0.45698
-10.793 0.436987
-10.0913 0.41051
-9.38641 0.378635
-8.6767 0.33838
-7.96079 0.2897
-7.23719 0.236627
-6.50467 0.179262
-5.76208 0.119584
-5.00877 0.0574192
-4.24415 -0.00813937
-3.46775 -0.0773776
-2.67923 -0.150608
-1.06375 -0.308401
-0.235766 -0.389611
0.606147 -0.469805
1.46206 -0.546816
2.33164 -0.618256
3.21406 -0.682685
4.10863 -0.740007
5.01484 -0.789681
5.93304 -0.830716
6.8641 -0.859737
7.80825 -0.871308
8.7647 -0.859258
9.73279 -0.816796
10.7122 -0.734359
11.7004 -0.597691
12.6894 -0.391538
13.6685 -0.10325
};
\addplot [semithick, darkkhaki157213105]
table {%
-11.4931 0.45698
-10.793 0.437018
-10.0915 0.41074
-9.38688 0.379366
-8.67777 0.339987
-7.9628 0.292625
-7.24056 0.2413
-5.76965 0.128877
-5.01926 0.0694484
-4.25811 0.00681341
-3.48574 -0.0594035
-2.70181 -0.129661
-1.90581 -0.204354
0.559749 -0.439853
1.4085 -0.516113
2.27062 -0.587188
3.1454 -0.652348
4.03226 -0.711169
4.93078 -0.763083
5.84125 -0.807138
6.76459 -0.840356
7.70133 -0.857444
8.65097 -0.852169
9.6129 -0.817791
10.5872 -0.745367
11.5723 -0.620561
12.5616 -0.427487
13.5442 -0.151459
};
\addplot [semithick, mediumseagreen5716787]
table {%
-11.4931 0.45698
-10.7932 0.437015
-10.0929 0.410753
-9.39142 0.379501
-8.68834 0.3403
-7.98307 0.293472
-7.27494 0.242879
-5.84817 0.132298
-5.12891 0.0739301
-4.40556 0.0126845
-3.67803 -0.0516641
-2.94632 -0.119777
-2.21019 -0.191537
-0.723646 -0.342756
0.0275106 -0.418978
0.784075 -0.493423
1.54605 -0.564676
2.3133 -0.630934
3.08534 -0.690572
3.8618 -0.744079
4.64248 -0.790938
5.42727 -0.830718
6.21721 -0.861897
7.01327 -0.881374
7.81502 -0.886705
8.62209 -0.875381
9.43396 -0.845074
10.2524 -0.784493
11.0757 -0.691114
};
\addplot [semithick, seagreen4816285]
table {%
-11.4931 0.45698
-10.7932 0.437671
-10.0926 0.415708
-8.6852 0.375483
-7.97679 0.358041
-7.26422 0.347596
-6.54717 0.344256
-5.82534 0.349923
-5.09838 0.363245
-4.36607 0.382406
-3.62816 0.405714
-2.13514 0.455872
-1.38047 0.479794
-0.620865 0.501611
0.143087 0.521616
0.911269 0.539426
1.68349 0.554707
2.45961 0.567257
3.23971 0.577556
4.02352 0.584569
4.81045 0.587924
5.59949 0.588164
6.38926 0.586425
7.1768 0.589225
7.96185 0.600304
8.74335 0.623962
9.5201 0.663392
10.2903 0.722034
11.0471 0.816345
};
\addplot [semithick, mediumseagreen6317089]
table {%
-11.4931 0.45698
-10.7932 0.436866
-10.0926 0.409645
-9.39066 0.376028
-8.68668 0.332718
-7.97999 0.279833
-7.2698 0.221297
-6.55551 0.1572
-5.83645 0.0900538
-5.11256 0.019696
-4.38366 -0.0540575
-3.64969 -0.130898
-2.91071 -0.210919
-0.660859 -0.460515
0.101194 -0.54074
0.869385 -0.61597
1.64347 -0.684536
2.423 -0.744989
3.20723 -0.795635
3.9955 -0.836878
4.78739 -0.869099
5.58282 -0.892495
6.38195 -0.907492
7.1864 -0.909915
7.99472 -0.899255
8.80619 -0.87457
9.62104 -0.833012
10.4401 -0.770453
11.2648 -0.667358
};
\addplot [semithick, seagreen5116486]
table {%
-11.4931 0.45698
-10.7932 0.437841
-10.0923 0.416949
-9.3892 0.399063
-8.68279 0.383665
-7.97219 0.37243
-7.25655 0.369906
-6.53554 0.375918
-5.8089 0.39185
-5.0762 0.415851
-4.33725 0.445412
-2.83974 0.511125
-2.08147 0.541844
-1.31743 0.568796
-0.548234 0.590694
0.225295 0.607489
1.00284 0.619103
1.78416 0.625345
2.56898 0.626357
3.35709 0.622736
4.14804 0.615784
5.73339 0.595473
6.52433 0.588808
7.31226 0.589084
8.09621 0.602155
8.87632 0.629076
9.65112 0.672793
10.4187 0.737049
11.1749 0.831777
};
\addplot [semithick, forestgreen611560]
table {%
-11.4931 0.45698
-10.7934 0.437273
-10.0943 0.41275
-9.39594 0.385988
-8.69872 0.354873
-7.30841 0.287462
-6.61572 0.255149
-5.92497 0.226261
-5.23654 0.199614
-1.83728 0.0754479
0.823534 -0.0297456
1.48063 -0.0537806
2.13473 -0.0749213
2.78595 -0.093906
3.43447 -0.111262
4.08053 -0.125501
4.72435 -0.137996
5.36621 -0.148885
6.00646 -0.156216
6.64543 -0.160365
7.28352 -0.160298
7.92122 -0.150479
8.55877 -0.134524
};
\addplot [semithick, forestgreen811962]
table {%
-11.4931 0.45698
-10.7934 0.437303
-10.0943 0.412973
-9.39593 0.386701
-8.69867 0.35647
-8.00273 0.323608
-6.6154 0.262304
-5.92454 0.236292
-5.23598 0.213002
-3.8668 0.171919
-2.50956 0.132057
-1.1654 0.0890479
0.165223 0.0451715
1.48258 0.00468099
2.13657 -0.012658
3.43601 -0.0427519
4.72552 -0.0652603
5.36717 -0.0747991
6.00705 -0.0812416
6.64552 -0.0848997
7.28293 -0.0846403
7.91966 -0.0748384
8.55608 -0.0589161
};
\addplot [semithick, forestgreen912063]
table {%
-11.4931 0.45698
-10.7934 0.437306
-10.0944 0.413
-9.39641 0.386792
-8.69979 0.35667
-8.00484 0.323995
-6.62083 0.263232
-5.93237 0.237547
-5.24675 0.21461
-3.88504 0.174329
-2.53732 0.135354
-1.20444 0.0931056
0.767398 0.0290046
1.41788 0.0088582
2.71022 -0.0246643
3.35269 -0.0395975
4.6322 -0.0631766
5.27011 -0.0729545
5.90736 -0.0800909
6.54442 -0.0849099
7.18128 -0.0846756
7.81784 -0.0766755
8.45416 -0.0632768
};
\addplot [semithick, seagreen1913973]
table {%
-11.4931 0.45698
-10.7933 0.437541
-7.99347 0.347193
-7.29244 0.330653
-6.59093 0.319806
-5.88903 0.317054
-5.18679 0.32112
-4.48432 0.330885
-3.78156 0.345168
-3.07859 0.362118
2.53058 0.509071
3.22861 0.525211
3.92627 0.539731
4.62349 0.551582
6.01527 0.568922
7.39913 0.584386
8.08613 0.600755
8.77023 0.624877
9.45117 0.658143
};
\addplot [semithick, darkseagreen124198101]
table {%
-11.4931 0.45698
-10.793 0.437675
-10.0907 0.415691
-8.67128 0.37507
-7.95017 0.35693
-7.21922 0.34553
-6.47727 0.341211
-5.72334 0.345479
-4.95643 0.357444
-4.17582 0.374831
-0.908327 0.459752
-0.0559644 0.478603
1.68805 0.512523
2.57889 0.527917
3.48181 0.541761
4.39606 0.553391
5.32029 0.562655
6.25138 0.570002
7.18589 0.580349
8.12134 0.600273
9.05503 0.636906
9.98195 0.698558
10.8955 0.797355
11.7903 0.946138
12.661 1.15674
13.5003 1.43845
};
\addplot [semithick, forestgreen711761]
table {%
-11.4931 0.45698
-10.7935 0.437261
-10.0949 0.412675
-9.39809 0.385797
-8.70363 0.354463
-7.32376 0.286596
-6.63913 0.253956
-5.95846 0.224658
-5.28216 0.197556
-3.94343 0.147892
-2.62348 0.099022
-1.32112 0.0471139
-0.0332575 -0.00498939
1.24487 -0.0531453
1.88225 -0.0737017
2.51952 -0.0927094
3.15686 -0.108886
4.43168 -0.135571
5.06915 -0.145501
5.70665 -0.153713
6.34416 -0.160293
6.98171 -0.160437
7.61922 -0.155963
8.25667 -0.144446
};
\addplot [semithick, forestgreen912063]
table {%
-11.4931 0.45698
-10.7935 0.437349
-10.0949 0.413323
-9.39804 0.38781
-8.70348 0.358844
-8.01176 0.327884
-7.32322 0.298928
-6.63833 0.271738
-5.95743 0.248663
-5.28088 0.228326
-3.94162 0.19275
-2.62109 0.156863
-1.31826 0.114909
1.8846 0.00195205
2.52159 -0.0170476
3.15868 -0.0332173
4.43301 -0.0598919
5.07025 -0.0698186
5.70743 -0.0780274
6.34456 -0.0846035
6.98144 -0.0847491
7.61814 -0.080283
8.25456 -0.0687864
};
\addplot [semithick, forestgreen1012264]
table {%
-11.4931 0.45698
-10.7935 0.437414
-9.3995 0.38926
-8.70675 0.361853
-8.01781 0.333059
-7.33313 0.306658
-6.65327 0.282173
-5.97854 0.261672
-4.64541 0.226802
-3.3337 0.192707
-2.68515 0.173269
-2.04079 0.151045
-1.39984 0.126801
0.512638 0.0495049
1.14953 0.0261135
1.78647 0.00500095
2.42344 -0.0145564
3.06053 -0.0307262
3.69766 -0.045266
4.33484 -0.0581474
5.60927 -0.0770142
6.2464 -0.0835904
6.88332 -0.0847852
7.52009 -0.0820544
8.15651 -0.0705576
};
\addplot [semithick, khaki203232129]
table {%
-11.4931 0.45698
-10.7923 0.437366
-10.0858 0.413236
-9.3682 0.386927
-8.63467 0.356806
-7.88115 0.32243
-7.10401 0.288861
-6.30044 0.256955
-5.46833 0.227743
-4.6062 0.200758
-2.78917 0.146363
-1.83448 0.115486
0.16218 0.0476302
1.20041 0.0144569
2.26183 -0.0151693
3.3431 -0.0403445
4.44023 -0.0607798
5.54847 -0.07649
6.66226 -0.0848665
7.77642 -0.0774238
8.8894 -0.0446448
9.99975 0.0238136
11.1042 0.144244
12.1963 0.338336
13.2658 0.626976
14.2936 1.03567
15.258 1.572
16.1254 2.24798
16.8519 3.07002
};
\addplot [semithick, seagreen2114375]
table {%
-11.4931 0.45698
-10.7933 0.437839
-10.0937 0.416963
-9.39391 0.399203
-8.69371 0.383988
-7.99299 0.373299
-7.29161 0.371516
-6.5898 0.378282
-5.88781 0.395288
-5.18562 0.420323
-4.48333 0.451229
-2.37581 0.554238
-1.67368 0.583891
-0.972554 0.608624
-0.27248 0.627727
0.426397 0.640275
1.12375 0.647452
1.8202 0.648663
2.51595 0.644084
3.21143 0.635677
3.90688 0.624377
4.6023 0.611288
5.29774 0.600454
5.99185 0.592803
6.68435 0.588864
7.37503 0.589146
8.06193 0.601537
8.74621 0.623511
9.42746 0.655764
};
\addplot [semithick, forestgreen811962]
table {%
-11.4931 0.45698
-10.7936 0.437308
-10.0961 0.413033
-9.402 0.38692
-8.71239 0.356756
-7.34995 0.292568
-6.67812 0.261883
-6.0128 0.23427
-4.70133 0.183898
-3.41167 0.135252
-2.13457 0.0833305
-0.220803 0.0029819
0.417161 -0.022815
1.05522 -0.0462492
1.69333 -0.0679175
2.33151 -0.0877446
2.96978 -0.104223
3.60809 -0.119246
4.24645 -0.132151
5.52326 -0.151906
6.16171 -0.158495
6.80019 -0.16059
7.43866 -0.15931
8.07705 -0.147776
};
\addplot [semithick, darkseagreen134203102]
table {%
-11.4931 0.45698
-10.0888 0.419037
-9.37773 0.40516
-8.65624 0.396517
-7.92181 0.393989
-7.17222 0.402076
-6.40606 0.420284
-5.62233 0.448319
-4.81992 0.484073
-3.99824 0.523084
-3.15709 0.561513
-2.29687 0.595621
-1.41872 0.622376
-0.524389 0.640352
0.384267 0.649437
1.3054 0.650666
2.23758 0.645218
3.17909 0.634239
5.07952 0.604426
6.03071 0.592974
6.97844 0.58954
7.92151 0.599576
8.85903 0.628909
9.78851 0.683829
10.7055 0.773548
11.6048 0.910305
12.4813 1.10629
13.3283 1.37159
14.1361 1.71311
};
\addplot [semithick, seagreen2515179]
table {%
-11.4931 0.45698
-10.7934 0.43754
-8.00117 0.347514
-7.3055 0.331253
-6.61128 0.320695
-5.91884 0.318353
-5.22843 0.322821
-4.54032 0.333115
-3.85461 0.348076
-3.17151 0.365875
-1.14014 0.425598
0.859159 0.484048
2.17324 0.519415
2.82527 0.535448
3.47428 0.548868
4.12066 0.560675
4.76443 0.569564
6.04388 0.579813
7.311 0.587866
7.93914 0.59966
8.5651 0.616339
};
\addplot [semithick, seagreen2114375]
table {%
-11.4931 0.45698
-10.7933 0.436395
-10.0938 0.406244
-9.39477 0.365731
-8.69641 0.310791
-7.9987 0.241793
-7.3014 0.163131
-6.60423 0.0758299
-5.90675 -0.0159005
-4.51214 -0.207048
-3.81537 -0.302405
-3.11907 -0.395317
-2.42304 -0.483537
-1.72705 -0.565257
-1.0303 -0.638199
-0.332752 -0.700541
0.365705 -0.751804
1.06551 -0.790748
1.76587 -0.819591
2.46656 -0.841604
3.16725 -0.859389
3.86781 -0.874563
4.56834 -0.887788
5.26892 -0.898701
5.9709 -0.906473
6.67452 -0.910535
7.38003 -0.910261
8.08906 -0.897548
8.80012 -0.87483
9.51335 -0.841237
};
\addplot [semithick, seagreen3015481]
table {%
-11.4931 0.45698
-10.7934 0.437668
-10.0944 0.415725
-8.69913 0.375895
-8.00341 0.359153
-7.30922 0.349663
-6.61706 0.347321
-5.92734 0.354368
-5.24033 0.369047
-4.55632 0.389982
-3.87535 0.415556
-1.18628 0.525612
-0.523841 0.54873
0.134133 0.569029
0.787924 0.586006
1.43776 0.59866
2.08393 0.608687
2.72712 0.614233
3.36772 0.615303
4.0064 0.613672
4.64339 0.608312
5.91325 0.594187
6.5462 0.589388
7.17696 0.589609
7.80534 0.597481
8.43214 0.610653
};
\addplot [semithick, seagreen2414978]
table {%
-11.4931 0.45698
-10.7934 0.436981
-10.0943 0.410538
-9.3961 0.378922
-8.69927 0.339049
-8.00403 0.291505
-7.3105 0.239993
-6.61889 0.184245
-5.92925 0.126867
-5.24205 0.0669534
-4.55756 0.00433969
-3.87616 -0.0610214
-3.19805 -0.129636
-2.52333 -0.200995
-1.18382 -0.350083
-0.518668 -0.425025
0.143863 -0.498095
0.803862 -0.567627
1.46132 -0.633063
2.11646 -0.691874
2.76903 -0.744197
3.41917 -0.790114
4.06693 -0.827853
4.71268 -0.858716
5.35665 -0.882989
6.00055 -0.899119
6.64453 -0.908137
7.28941 -0.909977
7.93674 -0.899985
8.58548 -0.88371
};
\addplot [semithick, seagreen2114375]
table {%
-11.4931 0.45698
-10.7933 0.435882
-10.0939 0.402602
-9.39513 0.354904
-8.69743 0.288376
-8.00071 0.203934
-7.30464 0.107179
-6.60874 0.000819564
-5.21603 -0.21895
-4.51971 -0.32531
-3.82373 -0.424368
-3.12805 -0.513566
-2.43235 -0.590441
-1.73635 -0.653954
-1.03923 -0.703745
-0.341142 -0.741308
0.357825 -0.771055
1.05794 -0.796767
1.7584 -0.820213
2.45911 -0.841415
3.1598 -0.859199
3.86036 -0.874412
4.56088 -0.887672
5.26147 -0.898585
5.96343 -0.906396
6.66701 -0.910538
7.37252 -0.910264
8.08152 -0.897684
8.79253 -0.875155
9.50572 -0.84182
};
\addplot [semithick, seagreen2515179]
table {%
-11.4931 0.45698
-10.7934 0.436863
-10.0944 0.409662
-9.39666 0.376205
-8.70059 0.33313
-8.00659 0.280944
-7.3148 0.223364
-6.62543 0.160266
-5.93853 0.0945011
-5.2546 0.0255015
-4.57392 -0.0464815
-3.89691 -0.121054
-3.2237 -0.198267
-2.55437 -0.277139
-1.22667 -0.436497
-0.567762 -0.513544
0.0885406 -0.586229
0.742263 -0.653042
1.39354 -0.713352
2.04271 -0.764268
2.68953 -0.806992
3.33428 -0.841522
3.97709 -0.866795
4.61851 -0.885413
5.25897 -0.898126
5.90013 -0.905743
6.54224 -0.910586
7.18657 -0.910336
7.83315 -0.902178
8.48113 -0.888502
};
\addplot [semithick, darkkhaki179222114]
table {%
-11.4931 0.45698
-10.7929 0.437548
-7.94035 0.344974
-7.20234 0.326516
-6.45051 0.313688
-5.68339 0.308094
-4.89961 0.309382
-4.09801 0.315503
-2.43759 0.335924
0.2023 0.370055
1.12199 0.383536
2.06143 0.399339
3.99935 0.437064
6.01102 0.478888
7.03841 0.504754
8.0759 0.542415
9.12043 0.600291
10.1661 0.688303
11.2037 0.822847
12.2225 1.02766
13.2099 1.32362
14.1504 1.72037
15.018 2.22596
};
\addplot [semithick, darkseagreen122197101]
table {%
-11.4931 0.45698
-10.7932 0.436692
-10.0928 0.408311
-9.39142 0.371712
-8.68853 0.32289
-7.9836 0.261443
-7.27594 0.190841
-6.56495 0.110846
-5.84992 0.0238302
-5.13089 -0.0704752
-4.40771 -0.172157
-3.68042 -0.28074
-2.94911 -0.39606
-2.21333 -0.517097
0.0259192 -0.894753
0.784757 -1.01667
1.54995 -1.13247
2.32124 -1.23966
3.0977 -1.3356
3.87881 -1.42036
4.66434 -1.49302
5.45443 -1.55294
6.25123 -1.59889
7.05741 -1.62745
7.87219 -1.63682
8.69526 -1.62532
9.52635 -1.5917
10.3695 -1.52721
11.2251 -1.42728
};
\addplot [semithick, darkkhaki187226119]
table {%
-11.4931 0.45698
-10.7925 0.435895
-10.0872 0.402538
-9.37315 0.354253
-8.64706 0.286885
-7.90564 0.199963
-7.14591 0.0998899
-4.73716 -0.238522
-3.8895 -0.350404
-3.02036 -0.45673
-2.13065 -0.554746
-1.22144 -0.641575
-0.294374 -0.714499
0.647745 -0.771871
1.60092 -0.813969
2.55989 -0.843973
3.5197 -0.867525
4.47931 -0.886402
5.43917 -0.90099
6.40123 -0.910641
7.36769 -0.910266
8.33892 -0.893026
9.3148 -0.852771
10.2969 -0.78139
11.2855 -0.664752
12.2765 -0.486473
13.2614 -0.230991
14.2287 0.114595
15.1653 0.562137
};
\addplot [semithick, seagreen2214576]
table {%
-11.4931 0.45698
-10.7934 0.439761
-10.0937 0.430457
-9.39335 0.438795
-8.69173 0.464716
-7.989 0.507363
-7.28543 0.565808
-6.582 0.632897
-5.87962 0.703005
-5.17793 0.766913
-4.47711 0.816861
-3.77682 0.847207
-3.07718 0.854881
-2.37836 0.841809
0.40968 0.725517
1.10485 0.699981
1.79983 0.676683
2.4947 0.655624
3.18978 0.637983
3.88511 0.622855
4.58056 0.609665
5.27603 0.598831
5.97021 0.591065
6.66285 0.586895
7.35358 0.587137
8.04064 0.599191
8.72512 0.620646
9.40666 0.652213
};
\addplot [semithick, khaki207234132]
table {%
-11.4931 0.45698
-10.7919 0.437439
-9.35878 0.388055
-8.61337 0.359088
-7.84158 0.325699
-7.03917 0.293159
-6.20311 0.262462
-5.33145 0.234237
-2.49864 0.150228
-1.4855 0.116053
0.626844 0.0411319
1.71707 0.00579715
2.82244 -0.0248691
3.93597 -0.0500836
5.05102 -0.069519
6.16597 -0.0827602
7.2805 -0.0846391
8.39421 -0.0658432
9.506 -0.0138366
10.6134 0.0826833
11.7113 0.244565
12.7909 0.493527
13.8387 0.847589
14.8367 1.32031
15.7578 1.92521
16.5617 2.67563
17.1959 3.57424
};
\addplot [semithick, seagreen3015481]
table {%
-11.4931 0.45698
-10.7935 0.436392
-10.095 0.406255
-9.39855 0.365843
-8.70512 0.311049
-8.01523 0.242483
-7.32915 0.164405
-6.64701 0.0777551
-5.96871 -0.0132006
-5.29485 -0.107335
-3.96129 -0.296594
-3.30186 -0.387928
-2.64712 -0.474113
-1.99654 -0.553909
-1.34937 -0.624655
-0.705005 -0.685303
-0.0623473 -0.73445
0.578714 -0.77287
1.21901 -0.801829
1.85897 -0.823337
2.49892 -0.842425
3.13886 -0.858668
4.41845 -0.885453
5.05829 -0.89542
5.69889 -0.903668
6.34022 -0.910282
6.98439 -0.910414
7.62994 -0.905855
8.27753 -0.894137
};
\addplot [semithick, mediumseagreen7217491]
table {%
-11.4931 0.45698
-10.0937 0.41875
-9.39371 0.404987
-8.6931 0.397121
-7.99171 0.397835
-7.28935 0.412027
-6.58633 0.439673
-5.88302 0.482614
-5.1793 0.538617
-4.47526 0.605336
-3.77068 0.680123
-3.06562 0.759509
-1.65526 0.920692
-0.9514 0.997553
-0.248946 1.06958
0.451755 1.13477
1.14994 1.19307
1.84654 1.24265
2.54178 1.28228
3.2363 1.3124
3.93044 1.33253
4.62412 1.34272
5.31735 1.34487
6.69435 1.33942
7.37744 1.33985
8.0532 1.35202
8.72389 1.37374
9.38886 1.40545
};
\addplot [semithick, darkkhaki181223115]
table {%
-11.4931 0.45698
-10.7928 0.437574
-8.66432 0.369694
-7.93677 0.347115
-7.19634 0.329881
-6.44128 0.318584
-5.67008 0.314736
-4.88129 0.31798
-4.07375 0.326136
-2.3986 0.350424
1.20014 0.40342
2.15089 0.419951
5.12229 0.477592
6.14823 0.497834
7.18664 0.523028
8.23433 0.56091
9.28797 0.620182
10.3402 0.713091
11.3802 0.860331
12.3985 1.08094
13.3827 1.39246
14.3142 1.80605
15.1654 2.32964
};
\addplot [semithick, darkseagreen112193100]
table {%
-11.4931 0.45698
-10.7913 0.437421
-10.0784 0.413374
-9.34501 0.386635
-8.58419 0.355289
-6.96394 0.279997
-6.10199 0.242431
-5.20781 0.206024
-3.34391 0.132985
-1.43501 0.0538964
-0.479589 0.0135881
0.475911 -0.0248876
1.43155 -0.0596992
2.38737 -0.0893553
3.34333 -0.113619
4.29941 -0.133137
5.25556 -0.148405
6.21178 -0.158927
7.16804 -0.160368
8.1242 -0.146839
9.07979 -0.112245
10.0339 -0.0494754
10.9844 0.0529703
11.9273 0.209286
12.8561 0.433324
13.7619 0.736561
14.6327 1.12808
15.4522 1.61685
};
\addplot [semithick, mediumseagreen8117893]
table {%
-11.4931 0.45698
-10.7934 0.437857
-10.0942 0.417175
-9.39562 0.400119
-8.69764 0.386521
-8.00047 0.378984
-7.30422 0.3824
-6.60938 0.396957
-5.91642 0.42505
-5.22553 0.464935
-4.53696 0.51511
-3.85066 0.573738
-3.16687 0.638189
-2.48579 0.706569
0.202068 0.982302
0.862877 1.04602
1.51925 1.10478
2.17128 1.15898
2.8198 1.20668
3.46506 1.24644
4.10773 1.2792
4.74769 1.30344
5.38532 1.31932
6.01827 1.32959
6.64723 1.33518
7.27175 1.33906
7.89018 1.34853
8.50536 1.36385
};
\addplot [semithick, seagreen3315581]
table {%
-11.4931 0.45698
-10.7936 0.43727
-10.0957 0.412764
-9.40079 0.386131
-8.71001 0.355207
-7.34507 0.289146
-6.67281 0.257771
-6.00853 0.229902
-5.35315 0.20438
-4.07188 0.158697
-2.83355 0.114749
-1.6408 0.0688928
1.14209 -0.0427289
2.18256 -0.0786417
3.18908 -0.107569
4.16914 -0.129912
5.13203 -0.146453
6.08992 -0.157642
};
\addplot [semithick, moccasin254245175]
table {%
-11.4931 0.45698
-10.7927 0.436873
-10.089 0.40961
-9.37867 0.375672
-8.65885 0.331893
-7.92678 0.277612
-7.17981 0.217165
-6.41565 0.151106
-4.82847 0.00808489
-4.00312 -0.0692096
-3.15544 -0.150862
-0.471525 -0.417015
0.472101 -0.506188
1.44042 -0.590507
2.43251 -0.666929
3.44677 -0.733981
4.48169 -0.790948
5.53624 -0.83724
6.61112 -0.870302
7.70669 -0.882365
8.82114 -0.863946
9.95275 -0.804511
11.0999 -0.687654
12.2552 -0.490597
13.4041 -0.190868
14.5283 0.23129
15.602 0.806413
16.5916 1.55262
};
\addplot [semithick, mediumseagreen7817793]
table {%
-11.4931 0.45698
-10.7933 0.436108
-10.0938 0.404033
-9.39485 0.358544
-8.69678 0.294416
-7.99959 0.211099
-7.30304 0.112321
-6.60677 -0.0013175
-5.91018 -0.12579
-5.2138 -0.259776
-4.51769 -0.401047
-3.82233 -0.546867
-2.43372 -0.841592
-1.73984 -0.984031
-1.04479 -1.11831
-0.348407 -1.24075
0.349621 -1.3488
1.05021 -1.43891
1.75211 -1.51063
2.455 -1.5644
3.15818 -1.60075
3.86127 -1.62342
4.5644 -1.63666
5.2676 -1.64761
5.9736 -1.65538
6.68287 -1.65936
7.39586 -1.65903
8.11604 -1.64597
8.84059 -1.62255
9.56993 -1.58782
};
\addplot [semithick, mediumseagreen7217491]
table {%
-11.4931 0.45698
-10.7934 0.43669
-10.0943 0.408325
-9.39627 0.371856
-8.69981 0.323224
-8.00522 0.262346
-7.3126 0.192524
-6.62207 0.113341
-5.93352 0.0274729
-5.24755 -0.065707
-4.56442 -0.165917
-3.88466 -0.272608
-3.20844 -0.385578
-2.53585 -0.503516
-1.86676 -0.625479
-0.537085 -0.871865
0.124461 -0.991561
0.78419 -1.10551
1.44201 -1.21235
2.09818 -1.30883
2.75211 -1.39449
3.40388 -1.46897
4.05333 -1.5302
4.701 -1.57944
5.3471 -1.61709
5.99464 -1.64202
6.64363 -1.65591
7.2953 -1.65966
7.95226 -1.64949
8.61219 -1.6329
};
\addplot [semithick, palegoldenrod254239165]
table {%
-11.4931 0.45698
-10.7923 0.437278
-10.0854 0.412573
-9.36671 0.384835
-8.63104 0.352244
-7.0908 0.275721
-6.2786 0.237943
-5.4344 0.202
-4.55604 0.167569
-2.69113 0.0970145
0.384267 -0.0252074
1.48199 -0.0635732
2.61372 -0.0963957
3.77717 -0.123198
4.96945 -0.14417
6.18715 -0.158705
7.4263 -0.159423
8.68188 -0.12926
9.94739 -0.0560678
11.2114 0.0814624
12.4596 0.321911
13.6721 0.701645
14.8269 1.22989
15.889 1.92556
16.7759 2.83177
17.445 3.90904
17.9203 5.08613
};
\addplot [semithick, mediumseagreen8117893]
table {%
-11.4931 0.45698
-10.7934 0.43646
-10.0945 0.40663
-9.39688 0.366588
-8.70132 0.311747
-8.00817 0.24184
-7.31758 0.160214
-6.62962 0.066738
-5.94412 -0.0354322
-5.26174 -0.146271
-4.58273 -0.264713
-3.90769 -0.389359
-3.23672 -0.51913
-2.56986 -0.651819
-1.90683 -0.785729
-1.24687 -0.917552
-0.589722 -1.04468
0.0657444 -1.16386
0.719432 -1.27257
1.37144 -1.36936
2.0221 -1.45075
2.67074 -1.5176
3.31756 -1.56993
3.96243 -1.60703
4.60607 -1.63228
5.24886 -1.64765
5.89357 -1.65571
6.54026 -1.66057
7.19138 -1.66031
7.84706 -1.65201
8.50562 -1.63808
};
\addplot [semithick, darkseagreen139205103]
table {%
-11.4931 0.45698
-10.7931 0.43553
-10.092 0.399807
-9.38906 0.345596
-8.6837 0.266956
-7.9749 0.163095
-7.26149 0.0388591
-6.54219 -0.103418
-5.81573 -0.258172
-5.08236 -0.421429
-4.34206 -0.589118
-3.595 -0.756411
-2.84162 -0.91887
-2.08115 -1.07206
-1.313 -1.21106
-0.536777 -1.33187
0.247719 -1.43128
1.03992 -1.5071
1.83768 -1.56032
2.63901 -1.5945
3.44181 -1.6161
4.24441 -1.63233
5.04712 -1.64533
5.85209 -1.65528
6.66114 -1.66052
7.47585 -1.65873
8.29798 -1.64384
9.12748 -1.6114
9.96578 -1.55871
10.8144 -1.47957
11.6741 -1.3666
};
\addplot [semithick, seagreen3615782]
table {%
-11.4931 0.45698
-10.7937 0.439757
-10.096 0.430479
-9.4008 0.439015
-8.70869 0.465219
-8.02073 0.508687
-7.3378 0.568213
-6.66138 0.636509
-5.99232 0.707916
-5.33042 0.773145
-4.67536 0.824847
-4.02615 0.857135
-3.38213 0.867208
-2.74182 0.85685
0.445936 0.724182
1.08171 0.700831
1.71733 0.679246
2.35281 0.659503
2.98848 0.643092
3.62429 0.628128
4.26031 0.61527
5.53208 0.59559
6.16673 0.589035
6.79945 0.586943
7.43084 0.588191
8.0591 0.599524
};
\addplot [semithick, khaki217239139]
table {%
-11.4931 0.45698
-10.793 0.436754
-10.0915 0.408735
-9.38702 0.372948
-8.67827 0.325584
-7.96389 0.266027
-7.24248 0.197902
-6.51277 0.121086
-5.77355 0.0375581
-5.02428 -0.0527585
-4.26444 -0.150467
-3.49364 -0.255444
-2.7116 -0.367539
-1.91766 -0.486461
-0.290605 -0.735834
0.543835 -0.861289
1.39277 -0.983492
2.2559 -1.0989
3.13211 -1.20599
4.02068 -1.30365
4.92129 -1.3907
5.83518 -1.4657
6.76492 -1.5253
7.7125 -1.56388
8.67811 -1.57498
9.66219 -1.55163
10.6674 -1.48447
11.6945 -1.35834
12.7369 -1.15634
13.7816 -0.862875
};
\addplot [semithick, mediumseagreen9018396]
table {%
-11.4931 0.45698
-10.7936 0.437562
-8.70947 0.371031
-8.02329 0.350728
-7.34297 0.336615
-6.66964 0.328675
-6.00424 0.329295
-5.34761 0.337039
-4.70049 0.351189
-4.06337 0.370283
-3.43682 0.392739
-2.21679 0.442513
-0.47395 0.515532
0.0832725 0.537302
0.629063 0.556927
1.16371 0.574116
1.68795 0.588727
2.20248 0.600089
2.70828 0.608419
3.20626 0.613041
3.69753 0.614588
4.1832 0.612886
4.66445 0.608876
6.09538 0.592042
};
\addplot [semithick, seagreen3315581]
table {%
-11.4931 0.45698
-10.7936 0.43486
-10.0963 0.395586
-9.40319 0.334825
-8.71608 0.248294
-8.03566 0.139448
-7.3621 0.0169243
-6.69486 -0.112743
-6.03327 -0.239375
-5.37755 -0.356327
-4.72729 -0.45705
-4.08224 -0.537517
-3.44121 -0.596704
-2.80319 -0.636992
0.388386 -0.769812
1.02873 -0.793329
1.66933 -0.815081
2.31021 -0.834992
2.95108 -0.851537
3.59189 -0.86662
4.23258 -0.879573
5.51444 -0.899402
6.15669 -0.906025
6.80093 -0.908122
7.44649 -0.906811
8.09499 -0.895077
};
\addplot [semithick, darkkhaki189226120]
table {%
-11.4931 0.45698
-10.7921 0.434884
-10.0842 0.395472
-9.36403 0.333665
-8.62707 0.245658
-7.8691 0.132491
-7.08648 0.00426686
-6.27662 -0.13112
-5.43845 -0.264765
-4.573 -0.389143
-3.6825 -0.498743
-2.76983 -0.590302
-1.83813 -0.662867
-0.891448 -0.717486
0.0619577 -0.756681
1.01682 -0.792892
1.97268 -0.824505
2.9288 -0.850972
3.88478 -0.872541
4.84069 -0.889667
5.79766 -0.902323
6.75762 -0.908139
7.72197 -0.901826
8.69092 -0.877145
9.66489 -0.827293
10.6452 -0.742833
11.6311 -0.609029
12.6176 -0.4096
13.5953 -0.12957
14.5522 0.243137
15.4727 0.726062
};
\addplot [semithick, seagreen2214576]
table {%
-11.4931 0.45698
-10.7933 0.432495
-10.0942 0.379846
-9.39698 0.291445
-8.70247 0.166495
-8.00992 0.015607
-7.31813 -0.142769
-6.62545 -0.292755
-5.93048 -0.417511
-5.23424 -0.50853
-4.53691 -0.565044
-3.83944 -0.597588
-2.4454 -0.65416
0.346562 -0.770617
1.04667 -0.796353
1.74711 -0.819862
2.44782 -0.841128
3.14852 -0.858913
3.84908 -0.874184
4.5496 -0.887496
5.25019 -0.89841
5.95213 -0.90628
6.65565 -0.910542
7.36116 -0.910268
8.0701 -0.897891
8.78106 -0.875647
9.49416 -0.842703
};
\addplot [semithick, mediumseagreen8718195]
table {%
-11.4931 0.45698
-10.7936 0.436979
-10.0957 0.410552
-9.40095 0.379066
-8.71055 0.339383
-8.02565 0.292408
-7.34716 0.241676
-6.67598 0.186866
-6.01283 0.130509
-5.35869 0.0717206
-4.71428 0.0106782
-4.08039 -0.0528896
-3.45745 -0.11915
-2.84596 -0.187777
-2.24599 -0.258426
-1.08051 -0.401386
-0.514608 -0.471325
0.0406696 -0.538339
0.585496 -0.601462
1.12048 -0.659574
1.64599 -0.71162
2.16264 -0.757373
2.671 -0.796052
3.17191 -0.828179
3.66623 -0.853407
4.15508 -0.872709
4.6397 -0.886491
5.1214 -0.896084
6.08446 -0.907325
};
\addplot [semithick, darkseagreen134203102]
table {%
-11.4931 0.45698
-10.0942 0.419387
-9.39545 0.407185
-8.6971 0.402346
-7.99929 0.408143
-7.30213 0.429869
-6.6062 0.467861
-5.91215 0.524444
-5.22002 0.597595
-4.53009 0.685367
-3.84216 0.785325
-3.15647 0.89413
-2.47327 1.00909
-1.79307 1.12684
-0.444999 1.36234
0.221469 1.47577
0.882548 1.5839
1.53856 1.68407
2.18955 1.77594
2.83672 1.85697
3.48036 1.92529
4.12133 1.98155
4.75936 2.02416
5.39487 2.05343
6.02418 2.07249
6.64813 2.08295
7.26586 2.08874
7.87466 2.09804
8.47865 2.11303
};
\addplot [semithick, mediumseagreen9618697]
table {%
-11.4931 0.45698
-10.7937 0.437664
-10.0962 0.415743
-8.71305 0.376307
-8.03003 0.360264
-7.35422 0.351729
-6.68697 0.350531
-6.02935 0.358812
-5.38229 0.374849
-4.74651 0.397703
-4.12254 0.425399
-3.51087 0.456118
-1.75183 0.549566
-1.1914 0.576939
-0.643554 0.600736
-0.10828 0.620941
0.415545 0.636009
0.928236 0.647287
1.43135 0.652632
1.92589 0.6546
2.41341 0.650956
2.89561 0.645075
4.327 0.616457
5.27971 0.601308
5.75525 0.595819
};
\addplot [semithick, seagreen4516184]
table {%
-11.4931 0.45698
-10.7939 0.437255
-10.0979 0.412704
-9.40803 0.386091
-8.72657 0.355142
-7.39683 0.289952
-6.75175 0.259128
-6.1215 0.231762
-5.50707 0.206748
-4.32757 0.163188
-2.68023 0.103018
-1.15778 0.0416965
0.289618 -0.0176842
1.24533 -0.0531465
2.20122 -0.0836116
3.15726 -0.108896
4.11341 -0.129377
5.06965 -0.145509
};
\addplot [semithick, seagreen5116486]
table {%
-11.4931 0.45698
-10.7939 0.437343
-10.0979 0.413351
-9.40799 0.388105
-8.72642 0.359523
-8.0553 0.329702
-7.39629 0.302284
-6.75095 0.27691
-6.12046 0.255767
-5.50578 0.237517
-4.32577 0.208045
-3.21147 0.180728
-2.67762 0.166311
-1.65088 0.133402
-0.667124 0.0962838
0.770256 0.0400432
1.24795 0.0224988
2.20343 -0.00795364
3.15908 -0.0332274
4.11487 -0.0537003
5.07075 -0.0698264
};
\addplot [semithick, seagreen2214576]
table {%
-11.4931 0.45698
-10.7934 0.442283
-10.0936 0.447197
-9.39253 0.484772
-8.68926 0.551335
-7.9846 0.637949
-7.27946 0.733517
-6.57564 0.821062
-5.87441 0.887901
-5.1749 0.922883
-4.47688 0.923957
-3.77924 0.901203
-2.38325 0.844552
0.404581 0.72826
1.09969 0.702706
1.79462 0.67938
2.48943 0.658293
3.18444 0.640653
3.87971 0.625499
4.57509 0.612284
5.2705 0.601451
5.96463 0.593657
6.65722 0.589427
7.34787 0.589669
8.03487 0.601621
8.71929 0.622933
9.4008 0.654307
};
\addplot [semithick, mediumseagreen8117893]
table {%
-11.4931 0.45698
-10.7933 0.434487
-10.094 0.392444
-9.39585 0.323836
-8.69971 0.221953
-8.00545 0.087492
-7.31257 -0.0724614
-6.62006 -0.252399
-5.92669 -0.442402
-5.23327 -0.634857
-4.53971 -0.821436
-3.84661 -0.994093
-3.15382 -1.1465
-2.46068 -1.27339
-1.76665 -1.37224
-1.07016 -1.44294
-0.371565 -1.48929
0.328847 -1.52049
1.03147 -1.5463
1.73469 -1.56984
2.43835 -1.59113
3.14188 -1.60898
3.84508 -1.62425
4.54818 -1.63756
5.25136 -1.64852
5.95725 -1.65636
6.66634 -1.66052
7.37929 -1.66023
8.09931 -1.64744
8.82366 -1.62443
9.55274 -1.5903
};
\addplot [semithick, palegoldenrod236247165]
table {%
-11.4931 0.45698
-10.7928 0.436115
-10.0901 0.403997
-9.38254 0.358179
-8.6683 0.293572
-7.94531 0.208833
-7.21148 0.108116
-6.46487 -0.00750005
-5.70375 -0.134784
-4.92759 -0.271474
-4.13597 -0.416247
-2.50547 -0.72022
-1.66586 -0.873926
-0.808433 -1.02354
0.0671107 -1.16419
0.960567 -1.2915
1.87067 -1.40163
2.7952 -1.49215
3.73166 -1.56223
4.67806 -1.61244
5.63376 -1.64439
6.60021 -1.65939
7.57725 -1.65574
8.56378 -1.63443
9.56069 -1.58853
10.5721 -1.50888
11.6012 -1.37941
12.6433 -1.17756
13.6865 -0.888427
14.7169 -0.497695
};
\addplot [semithick, darkseagreen142206103]
table {%
-11.4931 0.45698
-10.7934 0.438473
-10.0943 0.421789
-9.39577 0.414671
-8.69766 0.418661
-8.00023 0.437361
-7.30365 0.475961
-6.60869 0.534376
-5.91616 0.614234
-5.22607 0.712593
-4.53872 0.826445
-3.85379 0.952167
-3.17161 1.08518
-1.8168 1.35675
-1.14589 1.48772
-0.47992 1.611
0.179725 1.72429
0.833585 1.82505
1.48197 1.91067
2.12515 1.98164
2.7647 2.03546
3.40117 2.07213
4.03572 2.09414
4.66826 2.10204
5.29944 2.09999
6.55016 2.08936
7.16735 2.08955
7.77753 2.09714
8.38315 2.10981
};
\addplot [semithick, mediumseagreen10218999]
table {%
-11.4931 0.45698
-10.7937 0.437832
-10.0969 0.416993
-9.4044 0.399513
-8.718 0.384707
-8.03928 0.375232
-7.3696 0.375098
-6.71056 0.383787
-6.06339 0.402938
-5.42906 0.430272
-4.80827 0.464383
-4.20146 0.502452
-3.03074 0.581085
-2.46687 0.617291
-1.91708 0.648607
-1.38098 0.674208
-0.85793 0.692896
-0.346866 0.704433
0.153467 0.708537
0.644722 0.705876
1.1287 0.697347
1.60773 0.684613
2.56211 0.655875
3.51683 0.632262
4.47199 0.613318
5.4271 0.598636
};
\addplot [semithick, darkseagreen137204102]
table {%
-11.4931 0.45698
-10.7933 0.435531
-10.0938 0.399722
-9.39516 0.34499
-8.69781 0.264558
-8.00179 0.157033
-7.30686 0.0259221
-6.61243 -0.127851
-5.91764 -0.299482
-5.22319 -0.486476
-4.52915 -0.685139
-3.83615 -0.891057
-3.14427 -1.10002
-2.45302 -1.30687
-1.7619 -1.50667
-1.06886 -1.69395
-0.373716 -1.86358
0.324029 -2.01182
1.02569 -2.13437
1.72941 -2.23039
2.43468 -2.30056
3.14043 -2.34623
3.84607 -2.37269
4.55176 -2.38597
5.25756 -2.39697
5.96751 -2.40477
6.68237 -2.40876
7.4028 -2.40842
8.13408 -2.39515
8.87205 -2.37124
9.61742 -2.33568
};
\addplot [semithick, darkseagreen139205103]
table {%
-11.4931 0.45698
-10.7936 0.437854
-10.0957 0.417189
-9.40047 0.400263
-8.70893 0.386856
-8.02211 0.379887
-7.34088 0.384084
-6.66647 0.399579
-5.99994 0.428689
-5.34208 0.469698
-4.69359 0.521444
-4.05486 0.581869
-3.4265 0.648684
-2.80873 0.7198
-2.20219 0.792982
-0.453621 1.00896
0.104574 1.07512
0.650846 1.13612
1.18533 1.19096
1.70894 1.2389
2.2224 1.27882
2.72692 1.31065
3.22343 1.33365
3.71318 1.34859
4.19726 1.35568
4.67683 1.35656
5.15328 1.35281
6.10085 1.34173
};
\addplot [semithick, darkseagreen129201102]
table {%
-11.4931 0.45698
-10.7936 0.436746
-10.0956 0.408774
-9.40064 0.373352
-8.70997 0.326523
-8.02468 0.268566
-7.34563 0.202639
-6.67359 0.128222
-6.00915 0.0478237
-5.35332 -0.03931
-4.70684 -0.132767
-4.07057 -0.232389
-3.44495 -0.337896
-2.83053 -0.448344
-2.22729 -0.562813
-1.63533 -0.679395
0.0778254 -1.02301
0.62898 -1.12863
1.17082 -1.22711
1.70367 -1.3161
2.22784 -1.39567
2.74363 -1.46364
3.25177 -1.52119
3.7528 -1.56673
4.24776 -1.60218
4.73776 -1.62702
5.22385 -1.64386
5.70878 -1.65325
6.19291 -1.65879
};
\addplot [semithick, darkseagreen137204102]
table {%
-11.4931 0.45698
-10.0928 0.418776
-9.39082 0.405174
-8.68635 0.397913
-7.97873 0.399864
-7.26728 0.41647
-6.55189 0.448314
-5.83254 0.497569
-5.10872 0.562753
-4.38021 0.641804
-3.64656 0.732502
-2.90741 0.831748
-2.16314 0.936903
-0.661274 1.15595
0.094359 1.26664
0.852642 1.37589
1.61332 1.48189
2.37645 1.58337
3.14297 1.67909
3.91295 1.76615
4.68606 1.84309
5.46152 1.90889
6.23484 1.96428
7.00176 2.01205
8.51302 2.09673
9.25488 2.14151
9.97528 2.20122
10.6716 2.28035
};
\addplot [semithick, darkkhaki185225118]
table {%
-11.4931 0.45698
-10.7932 0.436061
-10.0927 0.403581
-9.3911 0.356794
-8.68815 0.289952
-7.98318 0.201626
-7.27538 0.0949987
-6.56385 -0.0298567
-5.84757 -0.169816
-5.12674 -0.323853
-4.40124 -0.490521
-3.67122 -0.667509
-2.93699 -0.852634
-1.45267 -1.23418
-0.700853 -1.42264
0.0593008 -1.6031
0.827501 -1.77137
1.60345 -1.92378
2.3864 -2.05724
3.17476 -2.16883
3.96748 -2.25832
4.76434 -2.32612
5.56614 -2.37315
6.37464 -2.40141
7.19601 -2.40906
8.02759 -2.39881
8.86903 -2.3731
9.72197 -2.32942
10.5899 -2.26294
11.4824 -2.15106
};
\addplot [semithick, mediumseagreen9318496]
table {%
-11.4931 0.45698
-10.7935 0.434484
-10.0955 0.392459
-9.40099 0.323989
-8.71151 0.222303
-8.02772 0.0884221
-7.34977 -0.0707527
-6.67705 -0.249818
-6.00876 -0.438826
-5.34562 -0.630265
-4.68753 -0.815516
-4.0351 -0.986588
-3.38747 -1.13706
-2.74424 -1.26157
-2.10394 -1.35803
-1.46525 -1.42617
-0.826835 -1.47052
-0.187459 -1.49953
0.452685 -1.52504
1.09438 -1.54861
1.73669 -1.5699
2.37934 -1.58963
3.02187 -1.60594
3.66419 -1.6206
4.30629 -1.63358
5.59174 -1.6526
6.23688 -1.65925
6.88675 -1.66043
7.53934 -1.65758
8.19706 -1.64567
};
\addplot [semithick, darkseagreen122197101]
table {%
-11.4931 0.45698
-10.7937 0.437298
-10.097 0.413
-9.40487 0.38697
-8.71951 0.357096
-7.37599 0.295393
-6.72108 0.267197
-6.07936 0.243092
-5.45224 0.221911
-4.24632 0.187135
-2.57076 0.141917
-1.54818 0.111436
-0.156729 0.0666274
1.07477 0.0262249
1.81886 0.0032841
2.51379 -0.0169166
3.49483 -0.0411626
3.8139 -0.0476159
};
\addplot [semithick, khaki254233155]
table {%
-11.4931 0.45698
-10.7919 0.437285
-10.0828 0.41256
-9.3583 0.384618
-8.61189 0.351746
-7.03148 0.273174
-6.18859 0.234264
-5.30628 0.197073
-3.41617 0.12449
-2.40689 0.0856268
-0.262253 -0.000215769
0.869785 -0.0426188
2.03801 -0.080488
3.23856 -0.111975
4.46667 -0.136547
5.71671 -0.153944
6.9822 -0.160453
8.25567 -0.144464
9.52929 -0.0879582
10.7985 0.0296489
12.0563 0.234234
13.2895 0.555092
14.4667 1.04107
15.5595 1.69263
16.5182 2.52736
17.2694 3.55263
17.7915 4.71361
18.1484 5.93606
};
\addplot [semithick, darkkhaki167217106]
table {%
-11.4931 0.45698
-10.0936 0.42079
-9.39349 0.411675
-8.69242 0.412511
-7.99022 0.426987
-7.28669 0.460847
-6.58221 0.51474
-5.87727 0.591006
-5.17161 0.687735
-4.46529 0.802724
-3.75794 0.933291
-3.04953 1.07577
-2.34042 1.22697
-1.63103 1.38341
-0.216908 1.70138
0.486874 1.85729
1.18684 2.0088
1.88428 2.15272
2.57945 2.28617
3.27323 2.40775
3.96615 2.51512
4.6579 2.60616
5.34842 2.6804
6.03247 2.73898
6.70897 2.78314
7.3773 2.81501
8.67421 2.8718
9.30633 2.90327
};
\addplot [semithick, darkseagreen119196100]
table {%
-11.4931 0.45698
-10.7938 0.437268
-10.0972 0.412778
-9.40564 0.386275
-8.7213 0.355541
-7.38172 0.290829
-6.7299 0.260392
-6.09209 0.233543
-5.46976 0.209146
-4.27609 0.166828
-2.6255 0.108622
-1.62333 0.069276
0.149628 -0.00536621
1.29903 -0.0519063
2.33213 -0.0870869
3.30094 -0.112515
3.62104 -0.119395
};
\addplot [semithick, darkkhaki164216105]
table {%
-11.4931 0.45698
-10.7929 0.438423
-10.0899 0.421237
-9.38128 0.412391
-8.66415 0.413001
-7.93641 0.425095
-7.1962 0.453709
-6.44243 0.498641
-5.67428 0.560002
-4.8905 0.635345
-4.09025 0.720126
-2.43836 0.90052
-1.5872 0.987121
-0.721341 1.06707
0.157981 1.1386
1.04952 1.20027
1.9526 1.25116
2.86693 1.29047
3.79193 1.31763
4.72608 1.33293
5.66596 1.33818
6.60563 1.33824
7.5383 1.3416
8.46103 1.36136
9.3718 1.403
10.2642 1.47274
11.1301 1.58102
11.963 1.74152
12.7601 1.96146
13.5152 2.2465
};
\addplot [semithick, darkseagreen139205103]
table {%
-11.4931 0.45698
-10.7933 0.434658
-10.0939 0.393406
-9.39569 0.325825
-8.69939 0.223963
-8.00502 0.0866491
-7.31218 -0.0812514
-6.61998 -0.276572
-5.92718 -0.491622
-5.23464 -0.720615
-3.85107 -1.19138
-3.16072 -1.41831
-2.47059 -1.6298
-1.77997 -1.81952
-1.0865 -1.98175
-0.390153 -2.11249
0.309341 -2.2108
1.01307 -2.27698
1.71858 -2.3171
2.42511 -2.34103
3.13148 -2.35896
3.83732 -2.37425
4.54299 -2.38757
5.24875 -2.39856
5.95863 -2.40641
6.67334 -2.4105
7.39371 -2.4102
8.12489 -2.39705
8.8627 -2.37337
9.60786 -2.33816
};
\addplot [semithick, darkkhaki191227122]
table {%
-11.4931 0.45698
-10.7931 0.435534
-10.0924 0.399709
-9.39045 0.344851
-8.68691 0.264235
-7.98103 0.156166
-7.27181 0.0243126
-6.55809 -0.130218
-5.83858 -0.302927
-5.11359 -0.490955
-4.38302 -0.690958
-3.64707 -0.898592
-2.90618 -1.10964
-2.15924 -1.31924
-1.4054 -1.52178
-0.643611 -1.71192
0.12761 -1.88396
0.907817 -2.03326
1.69587 -2.1568
2.49035 -2.25306
3.28931 -2.32226
4.09107 -2.36642
4.8953 -2.39132
5.70284 -2.40204
6.51548 -2.40883
7.33729 -2.40849
8.17058 -2.39448
9.01373 -2.36515
9.86944 -2.31638
10.7406 -2.24276
11.6329 -2.13036
};
\addplot [semithick, mediumseagreen10419099]
table {%
-11.4931 0.45698
-10.7939 0.436386
-10.098 0.406284
-9.40849 0.366138
-8.72804 0.311727
-8.05873 0.2443
-7.40221 0.16776
-6.75961 0.0829262
-6.13185 -0.00609267
-5.51988 -0.0981376
-4.34548 -0.281297
-3.7832 -0.368561
-3.23708 -0.450266
-2.70606 -0.52414
-2.18879 -0.589208
-1.6837 -0.643772
-1.18837 -0.687703
-0.701141 -0.721632
-0.218907 -0.746775
0.260424 -0.767116
1.21944 -0.802698
2.1793 -0.833289
3.13926 -0.858678
4.09901 -0.879237
5.05879 -0.895428
};
\addplot [semithick, khaki207234132]
table {%
-11.4931 0.45698
-10.7913 0.437592
-9.34309 0.390437
-8.57826 0.363354
-7.77718 0.332249
-6.93518 0.301395
-6.04958 0.272224
-3.13188 0.185814
-2.08174 0.149936
-1.00211 0.108918
0.0988483 0.0654919
1.2073 0.0236592
2.31588 -0.0117794
3.42466 -0.0400794
4.53364 -0.0617918
5.64266 -0.0776911
6.75138 -0.085166
7.85947 -0.0762559
8.96632 -0.0416842
10.0705 0.0288732
11.1685 0.151981
12.254 0.34916
13.3156 0.643669
14.335 1.05698
15.2912 1.5951
16.1503 2.27186
16.8686 3.09311
17.4233 4.03524
};
\addplot [semithick, mediumseagreen8117893]
table {%
-11.4931 0.45698
-10.7934 0.44221
-10.0935 0.447904
-9.39215 0.49089
-8.68801 0.573178
-7.98149 0.691981
-7.27327 0.841451
-6.56525 1.00752
-5.85927 1.17666
-5.15453 1.33166
-4.45127 1.45781
-3.74881 1.54454
-3.04739 1.58683
-2.34738 1.58872
0.438584 1.47251
1.13126 1.44706
1.82348 1.42386
2.51542 1.40289
3.20767 1.38532
3.90036 1.37025
4.59324 1.35711
5.28613 1.34631
5.97641 1.33858
6.66357 1.33443
7.34689 1.33466
8.02299 1.3465
8.69421 1.36748
9.35995 1.39826
};
\addplot [semithick, darkkhaki154212104]
table {%
-11.4931 0.45698
-10.7935 0.439867
-10.0947 0.431933
-9.39671 0.445656
-8.69918 0.484705
-8.00264 0.552772
-7.30759 0.65317
-6.61549 0.782559
-5.92771 0.938236
-5.24411 1.11223
-4.56509 1.29625
-3.88983 1.48135
-3.21899 1.65807
-2.55254 1.81843
-1.89139 1.95465
-1.23635 2.06242
-0.587553 2.1385
0.0540123 2.18339
0.690503 2.19934
1.32248 2.19291
3.21087 2.14046
4.47136 2.11408
5.10174 2.10426
5.72992 2.09615
6.35599 2.08967
6.97368 2.08949
7.58705 2.09371
8.19408 2.10463
};
\addplot [semithick, darkkhaki162215105]
table {%
-11.4931 0.45698
-10.7937 0.437535
-8.71907 0.370046
-8.04172 0.349208
-7.37427 0.334412
-6.71847 0.325618
-6.0758 0.325192
-5.44764 0.331781
-4.83512 0.345092
-4.23923 0.363391
-3.66079 0.385619
-3.10037 0.410321
-2.03579 0.463469
-0.13671 0.564135
0.701792 0.602959
1.09571 0.617985
1.47432 0.629361
1.83882 0.638222
2.1908 0.642849
2.53198 0.644184
2.86421 0.643013
3.18941 0.638736
3.82784 0.626548
};
\addplot [semithick, darkkhaki154212104]
table {%
-11.4931 0.45698
-10.0968 0.421303
-9.40409 0.413067
-8.71698 0.414565
-8.0371 0.429299
-7.3658 0.461497
-6.70491 0.51032
-6.05585 0.576627
-5.41956 0.656968
-4.7967 0.748471
-4.1876 0.846641
-3.01177 1.04638
-2.44523 1.13995
-1.89293 1.22425
-1.35475 1.297
-0.830255 1.35584
-0.318458 1.39974
0.181837 1.4281
0.672365 1.4418
1.15496 1.44257
1.63226 1.43363
2.5826 1.40502
3.53348 1.3815
4.4851 1.36263
5.43657 1.348
};
\addplot [semithick, khaki254233155]
table {%
-11.4931 0.45698
-10.7919 0.437373
-10.0828 0.413208
-9.35825 0.386632
-8.61173 0.356127
-7.83762 0.320611
-7.03094 0.285506
-6.18781 0.252047
-5.30528 0.221079
-1.353 0.0951222
-0.259908 0.0576272
0.872086 0.0206861
2.04006 -0.0126636
3.24024 -0.0406882
4.46795 -0.0628822
5.71748 -0.0789064
6.98193 -0.0848522
8.25356 -0.0688044
9.52433 -0.0124389
10.7891 0.104719
12.0405 0.308214
13.2656 0.626922
14.4333 1.10887
15.5152 1.75378
16.4623 2.57819
17.204 3.59052
17.7207 4.7399
18.0747 5.9531
};
\addplot [semithick, darkseagreen144207103]
table {%
-11.4931 0.45698
-10.7935 0.434655
-10.0951 0.393417
-9.39946 0.325937
-8.70809 0.22422
-8.02152 0.0873383
-7.33993 -0.0799773
-6.66277 -0.274647
-5.98921 -0.488919
-5.32021 -0.717117
-3.99702 -1.18557
-3.34329 -1.41093
-2.69442 -1.62038
-2.04912 -1.80819
-1.40589 -1.96819
-0.763731 -2.0972
-0.120527 -2.19337
0.52282 -2.25898
1.16727 -2.2992
1.81242 -2.32261
2.45773 -2.34186
3.10285 -2.35823
4.39199 -2.38522
5.03656 -2.39526
5.68338 -2.40358
6.33233 -2.41026
6.98974 -2.41037
7.65139 -2.40564
8.31925 -2.39352
};
\addplot [semithick, darkseagreen114194100]
table {%
-11.4931 0.45698
-10.7929 0.442217
-10.0898 0.447868
-9.37998 0.490529
-8.66026 0.572356
-7.92961 0.689814
-7.18774 0.837523
-5.67548 1.16865
-4.90582 1.32149
-4.12746 1.44492
-3.34137 1.52818
-2.54906 1.56667
-1.75353 1.56371
-0.16633 1.4971
0.624634 1.46567
1.41393 1.43668
2.20236 1.41209
2.99106 1.39082
3.78022 1.37268
4.56975 1.35747
5.3593 1.34517
6.14548 1.33684
6.92639 1.33452
7.70134 1.3407
8.46976 1.3579
9.23007 1.39037
9.9759 1.44508
10.7052 1.52403
11.4155 1.63205
};
\addplot [semithick, darkkhaki179222114]
table {%
-11.4931 0.45698
-10.7933 0.438876
-10.0936 0.424814
-9.39327 0.424221
-8.69164 0.439887
-7.98852 0.476043
-7.28377 0.538326
-6.57797 0.626729
-5.87187 0.742481
-5.16507 0.882164
-4.45766 1.0418
-3.74913 1.21673
-3.03949 1.40123
-1.61909 1.77768
-0.91116 1.95967
-0.205795 2.13189
0.496313 2.29007
1.19358 2.43219
1.88786 2.55475
2.57962 2.65533
3.27007 2.73372
3.95994 2.78943
4.64901 2.82327
5.3373 2.83867
6.0196 2.84159
6.69513 2.83939
7.36324 2.83978
8.01679 2.85151
8.66051 2.87225
9.29322 2.90228
};
\addplot [semithick, mediumseagreen10919299]
table {%
-11.4931 0.45698
-10.7941 0.43866
-10.0994 0.422972
-9.41243 0.417595
-8.73587 0.422496
-8.07236 0.440205
-7.42401 0.47267
-6.79316 0.516728
-6.18113 0.570838
-5.58876 0.629509
-5.01595 0.688737
-4.46242 0.742336
-3.9269 0.786478
-3.4081 0.817549
-2.90374 0.833789
-2.41143 0.835236
-1.92784 0.823934
-1.44908 0.805169
-0.0174545 0.745419
0.459252 0.726228
1.41155 0.691281
2.3634 0.661709
3.31556 0.637325
4.26819 0.617646
4.74454 0.609644
};
\addplot [semithick, darkkhaki162215105]
table {%
-11.4931 0.45698
-10.7938 0.436976
-10.0972 0.410566
-9.4058 0.379209
-8.72183 0.339717
-8.04727 0.293311
-7.38381 0.24336
-6.73307 0.189488
-6.09641 0.134151
-5.47532 0.0764878
-4.87102 0.0170844
-4.28462 -0.0447576
-3.7169 -0.108718
-3.16859 -0.174736
-2.63996 -0.241853
-2.13118 -0.310038
-1.17249 -0.443621
-0.289445 -0.566779
0.125356 -0.622113
0.523574 -0.672021
0.906441 -0.71579
1.27495 -0.753978
1.63082 -0.784916
1.97556 -0.809875
2.31097 -0.829717
2.63909 -0.843573
2.96216 -0.853864
3.60484 -0.868927
};
\addplot [semithick, darkkhaki187226119]
table {%
-11.4931 0.45698
-10.7933 0.434954
-10.0939 0.395412
-9.39547 0.331437
-8.69883 0.234701
-8.00399 0.102967
-7.31067 -0.0604765
-6.61808 -0.254384
-5.92509 -0.473175
-5.23258 -0.713176
-4.5406 -0.969232
-3.84997 -1.23525
-3.16077 -1.50521
-2.47233 -1.77215
-1.78395 -2.02931
-1.09294 -2.2696
-0.399025 -2.4864
0.298437 -2.67484
1.00118 -2.82982
1.70672 -2.95016
2.41436 -3.03672
3.12268 -3.09171
3.83086 -3.12196
4.53913 -3.13529
5.24751 -3.14632
5.96143 -3.15416
6.68188 -3.15817
7.40974 -3.15781
8.15212 -3.14432
8.90351 -3.11992
9.66492 -3.08354
};
\addplot [semithick, darkseagreen142206103]
table {%
-11.4931 0.45698
-10.7934 0.441461
-10.0935 0.443233
-9.39227 0.479176
-8.68832 0.55407
-7.98176 0.669701
-7.27293 0.825741
-6.56346 1.01369
-5.85511 1.22474
-5.14709 1.44468
-4.4397 1.65919
-3.73221 1.85453
-3.02499 2.01818
-2.31903 2.14136
-1.61514 2.21918
-0.915533 2.25303
-0.219451 2.25064
0.473737 2.2267
1.16383 2.20136
1.85321 2.17828
2.54213 2.15743
3.23147 2.13994
3.92145 2.12496
4.61169 2.11189
5.30192 2.10114
5.98817 2.09348
6.66968 2.0894
7.34546 2.08961
8.01035 2.10133
8.66802 2.12196
9.31761 2.15209
};
\addplot [semithick, darkkhaki162215105]
table {%
-11.4931 0.45698
-10.7931 0.439873
-10.0917 0.431904
-9.38676 0.445361
-8.6762 0.484025
-7.95902 0.550951
-7.2345 0.649813
-6.50296 0.777594
-5.76497 0.931145
-5.01959 1.10305
-4.2666 1.28436
-3.5057 1.46602
-2.73663 1.63858
-1.96121 1.79354
-1.18124 1.92462
-0.398516 2.0271
0.385101 2.09885
1.16864 2.14083
1.95304 2.15578
2.73862 2.14982
4.31349 2.11703
5.10144 2.10426
5.88612 2.09453
6.66475 2.0894
7.43494 2.09098
8.1937 2.10462
8.94014 2.13357
9.67082 2.17889
10.3811 2.24409
11.0666 2.33323
};
\addplot [semithick, darkseagreen129201102]
table {%
-11.4931 0.45698
-10.794 0.437251
-10.0992 0.412705
-9.41231 0.386185
-8.7366 0.355371
-7.42993 0.291295
-6.80372 0.261272
-6.19822 0.234795
-5.61506 0.210794
-4.00971 0.152316
-2.6258 0.101776
-1.44375 0.0540452
0.23144 -0.0153147
1.19361 -0.0512424
1.83516 -0.0722342
2.47676 -0.0916197
};
\addplot [semithick, mediumseagreen9318496]
table {%
-11.4931 0.45698
-10.7936 0.432411
-10.0964 0.37814
-9.40438 0.28273
-8.71977 0.139832
-8.04313 -0.0451723
-7.37425 -0.25872
-6.05375 -0.713021
-5.40112 -0.921063
-4.75325 -1.098
-4.11029 -1.23484
-3.47074 -1.32866
-2.83388 -1.38391
0.359612 -1.51681
1.00223 -1.54041
1.64533 -1.56224
2.28891 -1.58224
2.93238 -1.59885
3.57568 -1.61399
4.21871 -1.62699
5.50561 -1.6469
6.15168 -1.65356
6.80167 -1.65565
7.45431 -1.65431
8.11294 -1.64238
};
\addplot [semithick, darkkhaki173220110]
table {%
-11.4931 0.45698
-10.7939 0.43766
-10.098 0.41576
-8.72698 0.37672
-8.05664 0.361376
-7.39922 0.353796
-6.75688 0.353742
-6.13135 0.363257
-5.52424 0.380651
-4.93669 0.405476
-4.36972 0.435241
-3.824 0.468641
-3.29997 0.503742
-1.85929 0.605199
-1.42209 0.633784
-1.0054 0.658156
-0.607844 0.677614
-0.228495 0.692273
0.134802 0.701181
0.48396 0.704615
0.820996 0.703672
1.14879 0.697993
1.78802 0.679585
2.42266 0.659987
3.05751 0.643875
};
\addplot [semithick, darkkhaki185225118]
table {%
-11.4931 0.45698
-10.7934 0.439569
-10.0936 0.429893
-9.39298 0.439862
-8.69063 0.473561
-7.98639 0.535498
-7.28017 0.630712
-6.57283 0.757882
-5.86544 0.916366
-5.15744 1.10042
-4.44897 1.30351
-3.73939 1.51828
-3.02878 1.73636
-2.31789 1.95007
-1.60751 2.15181
-0.900321 2.33556
-0.196553 2.4962
0.503173 2.62935
1.19729 2.73382
1.88829 2.80796
2.5769 2.85257
3.26468 2.87211
3.95249 2.87218
4.64019 2.85923
5.32787 2.84852
6.01009 2.84098
6.68583 2.83708
7.3542 2.83732
8.00782 2.84905
8.65184 2.86957
9.28499 2.89935
};
\addplot [semithick, khaki195229124]
table {%
-11.4931 0.45698
-10.7935 0.439568
-10.0945 0.429901
-9.39587 0.439947
-8.69733 0.473759
-7.99914 0.536031
-7.30164 0.631698
-6.60606 0.759367
-5.91371 0.918469
-5.22437 1.10316
-4.53843 1.30707
-3.85514 1.52288
-3.17508 1.74227
-2.49842 1.95767
-1.8262 2.16102
-1.15991 2.34657
-0.499791 2.50853
0.151833 2.64356
0.796774 2.74853
1.43526 2.82228
2.06828 2.86773
2.69826 2.88648
3.32647 2.88546
4.58309 2.86012
5.21147 2.85033
5.836 2.84278
6.45742 2.83702
7.0682 2.8372
7.67174 2.84302
8.269 2.85374
};
\addplot [semithick, khaki203232129]
table {%
-11.4931 0.45698
-10.7938 0.437851
-10.0971 0.417203
-9.40532 0.400407
-8.72022 0.38719
-8.04374 0.380791
-7.37754 0.385767
-6.72357 0.402201
-6.08346 0.432328
-5.45863 0.474462
-4.85018 0.527844
-4.25905 0.59
-3.68607 0.659121
-3.1317 0.732855
-2.59658 0.809573
-2.08119 0.886598
-0.654771 1.10614
-0.219001 1.17061
0.198174 1.22813
0.59747 1.27812
0.979843 1.31996
1.34717 1.35224
1.70073 1.37639
2.04247 1.3916
2.37446 1.39817
2.69899 1.39898
3.01829 1.39455
3.65345 1.37967
};
\addplot [semithick, khaki197230126]
table {%
-11.4931 0.45698
-10.7938 0.438986
-10.0968 0.425613
-9.40378 0.42662
-8.71597 0.444423
-8.03492 0.483366
-7.36199 0.547896
-6.69926 0.636854
-6.04832 0.750317
-5.41006 0.883663
-4.78513 1.03256
-4.17375 1.19083
-2.9928 1.51167
-2.42359 1.66261
-1.86878 1.79989
-1.32851 1.91978
-0.802579 2.01878
-0.290049 2.09505
0.210206 2.14767
0.700007 2.17772
1.18122 2.1878
1.65679 2.18265
2.60309 2.15416
3.55012 2.13074
4.49822 2.11193
5.44605 2.09736
};
\addplot [semithick, khaki199231127]
table {%
-11.4931 0.45698
-10.7938 0.436684
-10.0972 0.408353
-9.40596 0.372143
-8.72237 0.323892
-8.04844 0.264151
-7.38591 0.195891
-6.73623 0.118584
-6.10073 0.0347581
-5.48089 -0.0561702
-4.87797 -0.153169
-4.29314 -0.256343
-3.72717 -0.364665
-3.18088 -0.477266
-2.65442 -0.592329
-2.14784 -0.708916
-1.66111 -0.824366
-0.744282 -1.04497
-0.312926 -1.14591
0.101083 -1.23886
0.498942 -1.32207
0.881974 -1.39437
1.25088 -1.45605
1.60751 -1.50535
1.95325 -1.5437
2.2898 -1.57235
2.61912 -1.59109
2.94345 -1.60334
3.58864 -1.61846
};
\addplot [semithick, darkkhaki179222114]
table {%
-11.4931 0.45698
-10.0928 0.420782
-9.39067 0.411592
-8.68586 0.412316
-7.97764 0.426462
-7.26537 0.459867
-6.54899 0.513292
-5.82863 0.588887
-5.10368 0.684959
-4.37387 0.799083
-3.63869 0.928543
-2.89768 1.06963
-2.15138 1.21901
-1.40028 1.37364
0.111071 1.68805
0.869783 1.84322
1.63013 1.99354
2.39224 2.13694
3.15738 2.27151
3.92573 2.39371
4.69696 2.5016
5.47008 2.59379
6.23924 2.67082
6.99889 2.73541
7.7482 2.79043
9.21011 2.88816
9.906 2.94765
10.5706 3.02322
};
\addplot [semithick, khaki199231127]
table {%
-11.4931 0.45698
-10.7939 0.437268
-10.0983 0.412811
-9.40943 0.386457
-8.73013 0.355956
-7.41057 0.292593
-6.77497 0.263101
-6.15826 0.237297
-5.56239 0.214059
-4.43944 0.175008
-2.94433 0.123935
-2.08137 0.0913107
-1.32628 0.0600307
-0.120772 0.00559759
0.556572 -0.0254388
1.26281 -0.0537585
1.42277 -0.0594262
};
\addplot [semithick, khaki254230149]
table {%
-11.4931 0.45698
-10.7914 0.437307
-10.0788 0.412617
-9.34529 0.384517
-8.58249 0.351122
-6.94199 0.27053
-6.05417 0.230368
-5.11713 0.191768
-2.00497 0.0718453
0.302497 -0.0204607
1.51362 -0.0632889
2.75425 -0.0990013
4.01593 -0.127451
5.28883 -0.148923
6.56376 -0.160592
7.83869 -0.151998
9.11293 -0.110826
10.3847 -0.0222703
11.6468 0.155048
12.888 0.442271
14.0897 0.864153
15.2189 1.45193
16.2204 2.23541
17.0399 3.2054
17.6485 4.32227
18.0514 5.53043
18.3094 6.77808
};
\addplot [semithick, darkseagreen139205103]
table {%
-11.4931 0.45698
-10.7914 0.442315
-10.0781 0.447049
-9.3427 0.483297
-8.57728 0.5477
-7.77815 0.629329
-6.94448 0.718134
-6.07778 0.79937
-5.18075 0.858772
-4.2573 0.885725
-3.31381 0.877483
-2.35935 0.843545
-0.448748 0.762953
0.504569 0.724564
1.45674 0.689877
2.4085 0.660347
3.36058 0.636183
4.31313 0.616737
5.26573 0.601525
6.21651 0.591055
7.16338 0.589604
8.10544 0.602894
9.04173 0.636722
9.96917 0.697585
10.883 0.795782
11.7781 0.94377
12.6491 1.1534
13.4889 1.43403
14.2865 1.79187
15.0254 2.23124
};
\addplot [semithick, mediumseagreen10919299]
table {%
-11.4931 0.45698
-10.7944 0.439745
-10.102 0.430537
-9.42041 0.439596
-8.75335 0.466541
-8.10426 0.512176
-7.47568 0.574544
-6.87039 0.646107
-6.28904 0.720844
-5.7318 0.789933
-5.19699 0.846166
-4.68247 0.88337
-4.18442 0.899276
-3.6987 0.895461
-2.25447 0.836593
0.149045 0.736113
1.10818 0.699858
1.5875 0.68328
2.5459 0.654325
3.50464 0.630547
4.46381 0.611484
};
\addplot [semithick, mediumseagreen6016888]
table {%
-11.4931 0.45698
-10.7951 0.437856
-10.1071 0.417046
-8.1714 0.365507
-7.0226 0.339827
-6.49107 0.326837
-5.9836 0.312376
-5.49417 0.294954
-3.10349 0.199146
-2.14785 0.159732
0.240807 0.0600531
1.19619 0.0243998
2.15167 -0.00634539
3.1073 -0.0319134
4.06309 -0.0526536
};
\addplot [semithick, darkkhaki193228123]
table {%
-11.4931 0.45698
-10.7933 0.433789
-10.094 0.386986
-9.39615 0.305872
-8.70088 0.180549
-8.00818 0.00907719
-7.31757 -0.203442
-6.62786 -0.452773
-5.93739 -0.729483
-5.24727 -1.02551
-3.86892 -1.63587
-3.18155 -1.92981
-2.49437 -2.20293
-1.80643 -2.44665
-1.1146 -2.65353
-0.418853 -2.81847
0.281159 -2.94029
0.986849 -3.0201
1.69493 -3.06586
2.40438 -3.09074
3.11359 -3.10874
3.82207 -3.12409
4.53031 -3.13746
5.23867 -3.1485
5.95249 -3.15638
6.67275 -3.16049
7.40056 -3.16017
8.1428 -3.1468
8.89399 -3.12265
9.65511 -3.08662
};
\addplot [semithick, darkkhaki177221113]
table {%
-11.4931 0.45698
-10.794 0.436674
-10.0993 0.408395
-9.41262 0.372632
-8.73761 0.325513
-8.07716 0.268497
-7.43374 0.204896
-6.80936 0.134738
-6.20581 0.0611086
-5.62463 -0.0158983
-5.06711 -0.0941582
-4.53403 -0.173787
-4.026 -0.252889
-2.64955 -0.473882
-2.23719 -0.537452
-1.84574 -0.593472
-1.47306 -0.641226
-1.11683 -0.680415
-0.774648 -0.711215
-0.443181 -0.734176
-0.119224 -0.7511
0.523785 -0.776568
1.48954 -0.811278
2.456 -0.840755
};
\addplot [semithick, khaki201232128]
table {%
-11.4931 0.45698
-10.794 0.437265
-10.0986 0.412792
-9.41049 0.386419
-8.73258 0.355875
-7.41838 0.292512
-6.78699 0.263014
-6.17566 0.237184
-5.58637 0.213912
-3.96611 0.15756
-3.01964 0.124554
-2.18488 0.0929222
-1.46099 0.06291
-0.320491 0.0115116
0.495673 -0.0250213
1.15285 -0.0497226
};
\addplot [semithick, moccasin254244173]
table {%
-11.4931 0.45698
-10.793 0.436404
-10.0914 0.406085
-9.38673 0.364503
-8.6778 0.306732
-7.96318 0.231382
-7.24139 0.141689
-6.51098 0.0374521
-5.77055 -0.0792085
-5.01967 -0.207906
-4.25786 -0.348654
-3.48481 -0.500549
-2.70033 -0.662478
-1.90353 -0.833192
-0.268007 -1.18741
0.572599 -1.36361
1.42914 -1.53396
2.30106 -1.69431
3.18668 -1.84157
4.08498 -1.97423
4.9957 -2.09056
5.92151 -2.18871
6.86674 -2.26467
7.83424 -2.31263
8.82451 -2.32623
9.83941 -2.29857
10.8838 -2.21959
11.959 -2.07395
13.056 -1.84459
14.1611 -1.51854
};
\addplot [semithick, khaki205233131]
table {%
-11.4931 0.45698
-10.794 0.437294
-10.0986 0.413015
-9.41048 0.387132
-8.73253 0.357473
-7.41817 0.297303
-6.78667 0.27017
-6.17522 0.247214
-5.5858 0.2273
-4.47945 0.196313
-2.183 0.138017
-1.13669 0.107227
-0.0883875 0.0718499
1.1555 0.025892
};
\addplot [semithick, moccasin254247177]
table {%
-11.4931 0.45698
-10.793 0.436489
-10.0915 0.406729
-9.38717 0.36653
-8.67877 0.311181
-7.96498 0.23943
-7.2444 0.154504
-6.51566 0.0561078
-5.77744 -0.0537605
-5.0293 -0.174965
-4.27078 -0.307747
-3.50154 -0.451484
-2.7214 -0.605417
-1.9295 -0.768567
-0.305791 -1.11053
0.527921 -1.28272
1.37704 -1.45087
2.24118 -1.6106
3.11883 -1.75963
4.0091 -1.89613
4.91179 -2.01832
5.82911 -2.12427
6.76525 -2.21024
7.72366 -2.27032
8.70525 -2.2978
9.71148 -2.28547
10.7476 -2.22357
11.8168 -2.09612
12.9121 -1.88519
14.019 -1.57429
};
\addplot [semithick, palegoldenrod230244157]
table {%
-11.4931 0.45698
-10.7938 0.436392
-10.0972 0.406141
-9.40613 0.365077
-8.72291 0.308068
-8.04962 0.234991
-7.388 0.148421
-6.7394 0.0476793
-6.10504 -0.0646343
-5.48645 -0.188828
-4.88492 -0.323422
-4.30166 -0.467929
-3.73744 -0.620611
-3.19318 -0.779796
-2.66888 -0.942804
-2.1645 -1.1078
-1.67999 -1.27119
-0.76666 -1.58274
-0.336407 -1.72504
0.0768102 -1.85561
0.47431 -1.97211
0.857506 -2.07295
1.2268 -2.15812
1.58421 -2.22579
1.93095 -2.27752
2.26864 -2.31498
2.59915 -2.33861
2.92474 -2.35281
3.57243 -2.36799
};
\addplot [semithick, darkkhaki189226120]
table {%
-11.4931 0.45698
-10.7935 0.433787
-10.0951 0.386997
-9.39992 0.305984
-8.70957 0.180806
-8.02467 0.0097661
-7.34532 -0.202168
-6.67065 -0.450848
-5.99946 -0.726778
-5.33289 -1.02201
-4.01489 -1.63005
-3.36401 -1.92243
-2.71806 -2.19352
-2.07541 -2.43533
-1.43414 -2.63996
-0.793094 -2.80315
-0.149617 -2.92283
0.494872 -3.00203
1.14141 -3.04788
1.78914 -3.07224
2.43714 -3.09157
3.08485 -3.10801
4.37877 -3.1351
5.0257 -3.14518
5.67562 -3.15353
6.32839 -3.16025
6.99242 -3.16035
7.66211 -3.15553
8.34012 -3.14321
};
\addplot [semithick, sandybrown253182104]
table {%
-11.4931 0.45698
-10.7928 0.436698
-10.0899 0.408284
-9.38172 0.371425
-8.66597 0.322222
-7.94037 0.259638
-7.20264 0.187474
-6.45071 0.105868
-5.68271 0.0165449
-4.89755 -0.080012
-4.0943 -0.184636
-3.27217 -0.297214
-2.43045 -0.417374
0.222932 -0.807815
1.15342 -0.937424
2.10704 -1.06094
3.08267 -1.17592
4.07915 -1.28069
5.09588 -1.37389
6.13485 -1.45365
7.19997 -1.51397
8.29283 -1.54568
9.41341 -1.53858
10.5662 -1.47764
11.7534 -1.33623
12.9633 -1.08841
14.1742 -0.709768
15.3606 -0.180126
16.4967 0.524071
};
\addplot [semithick, palegoldenrod230244157]
table {%
-11.4931 0.45698
-10.7939 0.437004
-10.0983 0.410805
-9.40958 0.380039
-8.73061 0.341552
-8.06413 0.296857
-7.41248 0.249195
-6.77786 0.198123
-6.16224 0.145982
-5.56754 0.0918574
-4.99543 0.0365665
-4.44734 -0.0210319
-3.92449 -0.0804186
-3.42773 -0.141618
-2.95774 -0.204054
-2.51479 -0.267025
-2.09899 -0.330058
-1.7102 -0.39177
-1.01131 -0.508158
-0.412263 -0.609325
-0.14718 -0.652471
0.0968019 -0.690261
0.321493 -0.722445
0.52921 -0.748299
0.722007 -0.76862
0.902355 -0.783975
1.07301 -0.795098
1.23698 -0.803049
1.39754 -0.809001
};
\addplot [semithick, palegoldenrod233245161]
table {%
-11.4931 0.45698
-10.794 0.437556
-8.73205 0.3717
-8.06655 0.352534
-7.41629 0.339982
-6.78383 0.333919
-6.17132 0.336575
-5.58077 0.346569
-5.01377 0.363993
-4.47178 0.386545
-3.95582 0.413506
-3.46684 0.443375
-3.00534 0.475036
-2.57177 0.507675
-1.78854 0.571048
-0.816992 0.652071
-0.54345 0.672804
-0.292876 0.689974
-0.0631157 0.702933
0.147979 0.71162
0.34283 0.716168
0.52399 0.71737
0.694506 0.71557
0.857714 0.711329
1.17907 0.699526
};
\addplot [semithick, lemonchiffon252254187]
table {%
-11.4931 0.45698
-10.7937 0.436215
-10.097 0.404775
-9.40548 0.36065
-8.72151 0.298029
-8.04708 0.216215
-7.38383 0.117422
-6.73298 0.000726819
-6.09561 -0.131385
-5.47325 -0.279232
-4.86718 -0.441291
-4.27869 -0.616811
-3.70853 -0.803823
-3.15778 -1.00029
-2.62632 -1.20312
-2.11417 -1.40989
-1.62115 -1.61653
-0.248044 -2.20263
0.175837 -2.3761
0.584908 -2.53331
0.979283 -2.67294
1.35966 -2.7935
1.72785 -2.89282
2.08443 -2.97248
2.43083 -3.03236
2.76868 -3.07365
3.09994 -3.10016
3.42646 -3.11501
3.75031 -3.12264
};
\addplot [semithick, darkkhaki183224117]
table {%
-11.4931 0.45698
-10.1009 0.419152
-9.41753 0.406339
-8.74805 0.399236
-8.09606 0.401266
-7.46453 0.415499
-6.85652 0.440502
-6.2741 0.476717
-5.719 0.521138
-5.19203 0.571242
-4.69371 0.623066
-3.78115 0.719795
-3.36492 0.758897
-2.973 0.789083
-2.60302 0.809284
-2.25192 0.818613
-1.91586 0.818317
-1.59048 0.810284
-0.952766 0.784101
0.00143075 0.744651
0.636895 0.719704
1.58921 0.685762
1.90652 0.675903
};
\addplot [semithick, khaki209235133]
table {%
-11.4931 0.45698
-10.7941 0.437254
-10.0998 0.412745
-9.41442 0.386354
-8.74162 0.355749
-7.447 0.292712
-6.83095 0.263424
-6.23905 0.237772
-5.67345 0.214846
-4.62774 0.176795
-2.90336 0.115665
-2.22531 0.0890725
-1.19365 0.0447737
-0.306044 0.00653255
0.331279 -0.0193781
};
\addplot [semithick, lemonchiffon254253187]
table {%
-11.4931 0.45698
-10.7938 0.4361
-10.0973 0.403928
-9.40629 0.358012
-8.72344 0.292243
-8.05079 0.205831
-7.39009 0.100952
-6.74256 -0.0232251
-6.10936 -0.164027
-5.49202 -0.321486
-4.89187 -0.493676
-4.31018 -0.679515
-3.74772 -0.876558
-3.20548 -1.08233
-2.68334 -1.29328
-2.18117 -1.50667
-1.69888 -1.71801
-0.789037 -2.12052
-0.359888 -2.30416
0.0525376 -2.47236
0.449677 -2.62216
0.833039 -2.75154
1.20273 -2.86019
1.56091 -2.94623
1.90864 -3.01135
2.24748 -3.05761
2.57918 -3.08613
2.90603 -3.10228
3.55623 -3.11752
};
\addplot [semithick, lemonchiffon254250183]
table {%
-11.4931 0.45698
-10.7938 0.438435
-10.0971 0.421628
-9.405 0.414538
-8.71915 0.418839
-8.04139 0.439111
-7.37336 0.480706
-6.71724 0.54401
-6.07483 0.631113
-5.4475 0.739778
-4.83628 0.868351
-4.24201 1.01317
-3.66553 1.17101
-3.1071 1.33792
-2.56767 1.51052
-2.04787 1.68435
-1.54778 1.85656
-1.06902 2.02345
-0.610016 2.1817
-0.172039 2.32886
0.246719 2.46162
0.646734 2.57821
1.02878 2.67712
1.39532 2.75638
1.74734 2.81727
2.08709 2.85925
2.41679 2.88343
2.73893 2.89402
3.05572 2.8935
3.68585 2.87873
};
\addplot [semithick, darkseagreen144207103]
table {%
-11.4931 0.45698
-10.7946 0.437398
-9.42664 0.390064
-8.13529 0.337965
-7.5291 0.315658
-6.95335 0.295954
-6.40991 0.280467
-5.42319 0.25859
-4.56584 0.241936
-4.18054 0.233373
-3.81956 0.223786
-3.47821 0.212932
-2.83098 0.18813
-1.5567 0.13482
0.0358468 0.0683858
0.672834 0.0436213
1.30982 0.0202262
};
\addplot [semithick, khaki201232128]
table {%
-11.4931 0.45698
-10.7932 0.439572
-10.0922 0.42988
-9.38826 0.439722
-8.6797 0.473237
-7.96555 0.534628
-7.2451 0.629102
-6.51862 0.75552
-5.78663 0.912932
-5.04816 1.09596
-4.30291 1.29769
-2.78992 1.7267
-2.02314 1.93766
-1.25146 2.13673
-0.476702 2.31765
0.298559 2.47607
1.0741 2.60837
1.85037 2.71195
2.62795 2.78592
3.40792 2.83148
4.19077 2.85244
4.97492 2.85402
5.7563 2.84361
6.53097 2.83704
7.29349 2.83726
8.04044 2.84963
8.77327 2.87475
9.48737 2.91467
10.1772 2.97191
10.8314 3.05338
};
\addplot [semithick, darkkhaki189226120]
table {%
-11.4931 0.45698
-10.7929 0.437812
-10.0901 0.416744
-9.38189 0.398486
-8.6657 0.382884
-7.93925 0.371572
-7.20042 0.369913
-6.44763 0.378667
-5.67952 0.399414
-4.89461 0.43159
-4.09168 0.472783
-3.26966 0.52094
-1.56565 0.629129
1.13683 0.80501
3.03332 0.929159
4.01032 0.990755
5.00567 1.05009
7.0355 1.16333
8.05923 1.22714
9.08297 1.30581
10.0977 1.40837
11.0902 1.54956
12.048 1.75032
12.9613 2.02853
13.8181 2.39118
14.5921 2.841
};
\addplot [semithick, palegoldenrod240249171]
table {%
-11.4931 0.45698
-10.7931 0.433793
-10.0921 0.386968
-9.38999 0.30569
-8.6867 0.180128
-7.98125 0.00795245
-7.27228 -0.205523
-6.55788 -0.455822
-5.83603 -0.733899
-5.10747 -1.03122
-4.37224 -1.33851
-3.63073 -1.64538
-2.88362 -1.94185
-2.12913 -2.21831
-1.3657 -2.46533
-0.592081 -2.67546
0.192766 -2.84333
0.988434 -2.96627
1.79154 -3.04675
2.59916 -3.09223
3.40832 -3.11573
4.21678 -3.13207
5.02539 -3.14517
5.83848 -3.15521
6.6597 -3.16049
7.49221 -3.15862
8.33969 -3.14322
9.20241 -3.10939
10.0838 -3.05374
10.9877 -2.96903
11.9171 -2.84653
};
\addplot [semithick, khaki215238137]
table {%
-11.4931 0.45698
-10.7943 0.437246
-10.1015 0.412727
-9.41992 0.38641
-8.7542 0.355892
-7.48646 0.293891
-6.89124 0.265291
-6.32552 0.240342
-5.79154 0.218483
-4.82499 0.18276
-2.75011 0.108489
-1.92756 0.0747194
-0.462839 0.0129114
};
\addplot [semithick, khaki253214130]
table {%
-11.4931 0.45698
-10.7927 0.434667
-10.089 0.393359
-9.37959 0.325348
-8.66231 0.222864
-7.93462 0.083709
-7.19384 -0.0866864
-6.43725 -0.284534
-5.66255 -0.503152
-4.86962 -0.735534
-4.0585 -0.975705
-3.22932 -1.2164
-2.38191 -1.45029
-1.51535 -1.67008
-0.628141 -1.86826
0.280107 -2.038
1.2083 -2.1739
2.15248 -2.2737
3.10777 -2.33922
4.06998 -2.37636
5.03606 -2.39525
6.00729 -2.40691
6.98912 -2.41037
7.98464 -2.39959
8.99501 -2.36769
10.0244 -2.30625
11.0793 -2.20185
12.1607 -2.03574
13.2607 -1.78786
14.3656 -1.43973
15.4602 -0.974127
};
\addplot [semithick, palegoldenrod233245161]
table {%
-11.4931 0.45698
-10.7938 0.433781
-10.0982 0.387026
-9.40985 0.306278
-8.73244 0.181483
-8.06809 0.0115796
-7.41835 -0.198814
-6.7832 -0.445679
-6.16289 -0.719657
-5.55832 -1.01279
-4.9703 -1.31439
-4.39919 -1.61475
-3.84482 -1.90308
-3.30685 -2.16972
-2.78356 -2.40561
-2.27288 -2.60454
-1.77316 -2.76156
-1.28015 -2.8759
-0.793837 -2.95044
-0.309457 -2.99234
0.172843 -3.01541
1.14175 -3.05135
2.11354 -3.08232
3.08526 -3.10802
4.05582 -3.12882
5.02621 -3.14519
};
\addplot [semithick, sandybrown25015488]
table {%
-11.4931 0.45698
-10.7927 0.436471
-10.089 0.406579
-9.37889 0.366056
-8.65959 0.310511
-7.9284 0.238508
-7.18261 0.154016
-6.41979 0.0575765
-5.6378 -0.0487785
-4.83547 -0.163694
-4.0119 -0.287442
-3.16635 -0.419162
-0.489129 -0.845526
0.453737 -0.987315
1.42264 -1.1218
2.41641 -1.24478
3.43289 -1.35377
4.47031 -1.44723
5.52825 -1.52398
6.60993 -1.58115
7.71828 -1.61084
8.85248 -1.60359
10.0129 -1.5489
11.2018 -1.42999
12.4139 -1.22321
13.6326 -0.904807
14.837 -0.452102
16.0015 0.172466
17.091 0.995433
};
\addplot [semithick, darkseagreen144207103]
table {%
-11.4931 0.45698
-10.7952 0.437531
-9.44107 0.393338
-8.19428 0.349667
-7.09432 0.318882
-6.60481 0.307956
-5.74308 0.291625
-5.36429 0.283255
-5.01304 0.27355
-4.68183 0.262041
-2.08861 0.156905
0.18007 0.0621898
0.828211 0.0375823
};
\addplot [semithick, darkkhaki193228123]
table {%
-11.4931 0.45698
-10.7935 0.431694
-10.0957 0.372144
-9.40242 0.261853
-8.71604 0.0894554
-8.03716 -0.144463
-7.36561 -0.430034
-6.69969 -0.756254
-6.03754 -1.10568
-5.38027 -1.46207
-4.72762 -1.80776
-4.08091 -2.12604
-3.43867 -2.40294
-2.80049 -2.62749
-2.16405 -2.79462
-1.52753 -2.90454
-0.889153 -2.96643
-0.247632 -2.99832
0.395612 -3.02395
1.04188 -3.04769
1.6893 -3.06914
2.33735 -3.08904
2.98506 -3.10548
3.63232 -3.12025
4.27911 -3.13333
4.92603 -3.14363
5.57505 -3.1525
6.22782 -3.15921
6.89001 -3.16039
7.55766 -3.15743
8.23566 -3.14511
};
\addplot [semithick, darkkhaki191227122]
table {%
-11.4931 0.45698
-10.793 0.43848
-10.0907 0.421754
-9.38377 0.414316
-8.6698 0.417835
-7.94696 0.435137
-7.21364 0.471828
-6.46896 0.528269
-5.71229 0.605351
-4.94235 0.700997
-4.15826 0.811296
-3.35923 0.932339
-1.71532 1.18886
-0.872525 1.31675
-0.0174781 1.44079
0.848681 1.55858
1.72533 1.66808
2.61265 1.76735
3.51117 1.85419
4.42062 1.92675
5.33919 1.98425
6.26017 2.02718
8.08347 2.09367
8.97836 2.13401
9.85171 2.19261
10.6915 2.28283
11.4904 2.41482
12.2453 2.5964
12.9524 2.83263
};
\addplot [semithick, khaki207234132]
table {%
-11.4931 0.45698
-10.7919 0.438693
-10.0828 0.422814
-9.35812 0.415987
-8.61124 0.418805
-7.83719 0.430385
-7.03201 0.454668
-6.19316 0.490135
-5.31895 0.53403
-4.40819 0.581457
-3.46065 0.626283
-2.47745 0.662431
-1.4615 0.685078
-0.41712 0.692897
0.651083 0.687045
1.73835 0.67063
3.9495 0.624088
5.06085 0.604717
6.17048 0.591531
7.27523 0.589644
8.37337 0.608139
9.46227 0.658988
10.5363 0.752352
11.5873 0.906932
12.6075 1.14171
13.5859 1.47176
14.5057 1.9066
15.3395 2.45276
16.0526 3.11701
16.6136 3.9134
};
\addplot [semithick, palegoldenrod237247167]
table {%
-11.4931 0.45698
-10.7927 0.437551
-7.92007 0.344128
-7.16795 0.324937
-6.39692 0.311352
-5.60491 0.304689
-4.79 0.304902
-3.95057 0.309632
-1.27318 0.334105
0.649496 0.352868
1.65235 0.36551
2.68298 0.381673
3.74135 0.40091
4.82683 0.422362
5.93733 0.445802
7.06875 0.47529
8.21711 0.520091
9.37798 0.592464
10.5405 0.712817
11.6926 0.902612
12.8206 1.18802
13.907 1.59042
14.9064 2.14509
15.7775 2.84742
16.4782 3.70588
};
\addplot [semithick, sandybrown253190111]
table {%
-11.4931 0.45698
-10.793 0.436112
-10.0914 0.403873
-9.3869 0.357437
-8.67835 0.290908
-7.96438 0.202222
-7.24348 0.0942197
-6.51413 -0.0334527
-5.77478 -0.178605
-5.02512 -0.340569
-4.26472 -0.518911
-3.49333 -0.712134
-2.71087 -0.918414
-1.91624 -1.1357
-1.10777 -1.3598
-0.284128 -1.58631
0.555824 -1.81052
1.41269 -2.02753
2.28577 -2.23233
3.17299 -2.42101
4.07315 -2.59134
4.98614 -2.74101
5.91574 -2.8677
6.86807 -2.96713
7.84724 -3.03329
8.85441 -3.05972
9.89272 -3.03945
10.9696 -2.96221
12.0882 -2.81209
13.2393 -2.57111
14.4074 -2.22618
};
\addplot [semithick, lightsalmon253198117]
table {%
-11.4931 0.45698
-10.793 0.436225
-10.0915 0.404723
-9.38732 0.360112
-8.67926 0.296778
-7.96607 0.212832
-7.24631 0.111107
-6.51855 -0.00887096
-5.78133 -0.145079
-5.03432 -0.297172
-4.27711 -0.465026
-3.50943 -0.647524
-2.7312 -0.843296
-1.94135 -1.05067
-0.320977 -1.48522
0.512007 -1.70416
1.36131 -1.91825
2.22646 -2.12231
3.10554 -2.31327
3.99752 -2.4886
4.9023 -2.64593
5.82304 -2.78283
6.76558 -2.89518
7.73483 -2.97676
8.73239 -3.02061
9.76077 -3.01931
10.8278 -2.96267
11.939 -2.83389
13.0874 -2.61404
14.2564 -2.28571
};
\addplot [semithick, khaki222241147]
table {%
-11.4931 0.45698
-10.7952 0.437249
-10.1078 0.412893
-9.44028 0.38733
-8.19449 0.328665
-7.10453 0.277289
-6.6271 0.256251
-5.81419 0.22496
-4.02823 0.160524
-2.27559 0.0893537
-2.11627 0.0826449
};
\addplot [semithick, khaki215238137]
table {%
-11.4931 0.45698
-10.793 0.438446
-10.0912 0.421572
-9.38559 0.413964
-8.67396 0.417501
-7.95481 0.435495
-7.22671 0.473971
-6.48891 0.533786
-5.74092 0.616564
-4.98153 0.720733
-4.20988 0.843147
-3.42512 0.98055
-2.6265 1.12907
-1.81453 1.2844
-0.155162 1.60489
0.69002 1.76472
1.54435 1.92105
2.40808 2.07187
3.28251 2.21453
4.16778 2.34555
5.06267 2.46253
5.96187 2.56426
6.8575 2.65259
7.74326 2.73199
8.61517 2.80817
9.46624 2.88763
10.2834 2.97873
11.0541 3.09297
11.7728 3.24109
12.437 3.43497
};
\addplot [semithick, coral24914784]
table {%
-11.4931 0.45698
-10.7928 0.434962
-10.0901 0.395377
-9.38317 0.331073
-8.67038 0.233858
-7.94976 0.100702
-7.21912 -0.0646808
-6.47609 -0.260571
-5.71848 -0.482177
-4.94613 -0.724883
-4.15883 -0.984433
-2.53903 -1.53059
-1.70519 -1.80445
-0.851979 -2.06885
0.0216752 -2.31559
0.916089 -2.53738
1.8297 -2.72803
2.75933 -2.88346
3.70153 -3.00216
4.65405 -3.08513
5.61766 -3.13567
6.5975 -3.15821
7.59672 -3.15441
8.61516 -3.13232
9.65513 -3.0843
10.7261 -2.9997
11.8367 -2.85963
12.9835 -2.6371
14.1498 -2.31337
15.3177 -1.86979
};
\addplot [semithick, crimson2185642]
table {%
-11.4931 0.45698
-10.7928 0.436406
-10.0899 0.406071
-9.38188 0.364359
-8.66652 0.306398
-7.94158 0.230479
-7.20473 0.140005
-6.45385 0.0349629
-5.68693 -0.082852
-4.90297 -0.212676
-4.10115 -0.354894
-3.28074 -0.508797
-2.44106 -0.673307
0.207351 -1.20674
1.13785 -1.38437
2.09242 -1.55457
3.06961 -1.71401
4.06799 -1.86018
5.08707 -1.99105
6.13039 -2.10414
7.20441 -2.19297
8.31233 -2.24788
9.45522 -2.25817
10.6415 -2.20789
11.8779 -2.06842
13.1515 -1.81152
14.4381 -1.41051
15.7094 -0.842185
16.9404 -0.0777848
};
\addplot [semithick, khaki222241147]
table {%
-11.4931 0.45698
-10.796 0.437272
-10.1143 0.413205
-9.46078 0.388661
-6.90399 0.273785
-6.26803 0.249698
-5.64104 0.225813
-3.96874 0.158069
-2.79812 0.110964
};
\addplot [semithick, khaki253222137]
table {%
-11.4931 0.45698
-10.7957 0.43724
-10.112 0.412933
-9.45385 0.387732
-8.25323 0.331118
-7.25457 0.284179
-6.49224 0.252194
-5.8005 0.228872
-5.53974 0.221684
};
\addplot [semithick, khaki254225141]
table {%
-11.4931 0.45698
-10.7888 0.437953
-8.44566 0.368951
-6.54861 0.305376
-4.34763 0.237133
-3.1494 0.196791
-1.9052 0.148894
-0.635875 0.0957334
0.637801 0.044908
1.91155 0.00111496
3.18553 -0.0338988
4.45977 -0.0603087
5.73408 -0.0783025
7.00798 -0.0847393
8.28098 -0.0683089
9.55163 -0.0103568
10.8162 0.108123
12.0673 0.3134
13.2917 0.63472
14.4574 1.1215
15.5374 1.76946
16.4817 2.59717
17.216 3.6149
17.7296 4.76565
18.081 5.97964
18.3031 7.2268
18.4078 8.49138
};
\addplot [semithick, palegoldenrod228244155]
table {%
-11.4931 0.45698
-10.7976 0.437324
-9.49852 0.391181
-8.42684 0.344717
-7.99739 0.325849
-6.93272 0.282805
-5.65399 0.226463
-4.22001 0.16816
-3.742 0.149127
};
\addplot [semithick, firebrick166138]
table {%
-11.4931 0.45698
-10.7925 0.435543
-10.0878 0.399665
-9.37526 0.344401
-8.65177 0.263195
-7.91405 0.153369
-7.15879 0.0191224
-6.38287 -0.137853
-5.58366 -0.313893
-4.76013 -0.505402
-3.91178 -0.709722
-3.03812 -0.923207
-2.1383 -1.14157
-1.21069 -1.35934
-0.253552 -1.5699
0.73385 -1.76627
1.75052 -1.94182
2.79319 -2.09146
3.85794 -2.21252
4.94212 -2.30418
6.04759 -2.36663
7.17991 -2.39734
8.33985 -2.39141
9.52331 -2.34289
10.7397 -2.24289
11.9932 -2.06647
13.2733 -1.78252
14.5587 -1.36258
15.8266 -0.779629
17.0521 0.00241792
18.18 1.02032
};
\addplot [semithick, khaki217239139]
table {%
-11.4931 0.45698
-10.7901 0.442334
-10.0685 0.446958
-9.31196 0.482386
-8.50827 0.544818
-6.73772 0.708639
-5.7705 0.785981
-4.75251 0.841269
-3.69049 0.863156
-2.5954 0.848443
-1.4831 0.806613
-0.369403 0.759727
0.742494 0.715825
1.85317 0.677561
2.96372 0.646255
4.07481 0.621555
5.18616 0.602765
6.29551 0.590239
7.39954 0.59016
8.49631 0.613397
9.58385 0.668245
10.6557 0.767314
11.7039 0.929452
12.7204 1.17341
13.694 1.51378
14.6069 1.95959
15.431 2.51731
16.1223 3.20131
16.6632 4.01434
17.0739 4.92917
};
\addplot [semithick, coral24612474]
table {%
-11.4931 0.45698
-10.7919 0.434508
-10.0831 0.392341
-9.36032 0.322784
-8.61834 0.219543
-7.85185 0.081077
-7.05591 -0.0842478
-6.22637 -0.269552
-5.36066 -0.466305
-4.45847 -0.666325
-3.5206 -0.862096
-2.54817 -1.04666
-1.54159 -1.21362
-0.501242 -1.35599
0.570202 -1.4682
1.66735 -1.54775
2.78182 -1.5971
3.90433 -1.62545
5.02804 -1.64504
6.15544 -1.65841
7.29282 -1.66027
8.44293 -1.64077
9.60817 -1.58606
10.7938 -1.48216
12.0011 -1.30322
13.2194 -1.02111
14.4295 -0.610939
15.6102 -0.049705
16.7354 0.69246
17.7514 1.64422
18.5567 2.78173
};
\addplot [semithick, coral24813981]
table {%
-11.4931 0.45698
-10.7919 0.436416
-10.0829 0.40614
-9.35877 0.364665
-8.61343 0.308333
-7.8412 0.235215
-7.0369 0.150984
-6.19628 0.0580554
-4.39481 -0.143876
-3.43129 -0.250206
-2.42533 -0.358836
-1.37669 -0.467963
-0.285485 -0.573368
0.846985 -0.669893
2.01774 -0.752543
3.22191 -0.818337
4.45392 -0.866476
5.70908 -0.89748
6.98488 -0.909561
8.27651 -0.894156
9.57849 -0.836262
10.892 -0.714203
12.2127 -0.498826
13.5257 -0.156656
14.7977 0.369237
15.998 1.08664
17.0717 2.02376
17.918 3.17714
18.4937 4.45309
18.8784 5.76715
};
\addplot [semithick, coral24814282]
table {%
-11.4931 0.45698
-10.7905 0.434908
-10.0721 0.395357
-9.32488 0.332506
-8.53803 0.242093
-7.70253 0.125535
-6.81086 -0.00839067
-5.85828 -0.149347
-4.8437 -0.289073
-3.76912 -0.421152
-2.6387 -0.540916
-1.4576 -0.645412
-0.232581 -0.730209
1.02564 -0.793216
2.29676 -0.834574
3.56807 -0.866139
4.83915 -0.889643
6.11204 -0.905565
7.39091 -0.907817
8.67881 -0.877664
9.97546 -0.803571
11.2829 -0.662699
12.5948 -0.416014
13.8885 -0.0153652
15.1377 0.550332
16.3087 1.30945
17.3186 2.30936
18.0764 3.50342
18.6048 4.78108
18.9534 6.09047
19.1496 7.40981
};
\addplot [semithick, palegoldenrod233245161]
table {%
-11.4931 0.45698
-10.7929 0.439577
-10.0898 0.429858
-9.38065 0.439497
-8.66207 0.472715
-7.93196 0.533226
-7.18856 0.626505
-6.43121 0.751712
-5.65955 0.907395
-4.87196 1.08875
-4.06739 1.28831
-3.24506 1.4984
-2.4048 1.71089
-1.54787 1.91764
-0.677795 2.11237
0.203417 2.29
1.094 2.44615
1.99357 2.57756
2.90279 2.68178
3.82207 2.75756
4.75009 2.80562
5.68206 2.82946
6.60833 2.83706
7.51882 2.84027
8.40965 2.85925
9.27735 2.89877
10.1102 2.96355
10.8945 3.06124
11.6228 3.20106
12.2969 3.3864
12.9143 3.61859
};
\addplot [semithick, palegoldenrod239248169]
table {%
-11.4931 0.45698
-10.7927 0.440747
-10.0886 0.438295
-9.37633 0.46502
-8.6517 0.526757
-7.9122 0.6267
-7.156 0.768647
-6.38267 0.948898
-5.59217 1.16192
-4.78264 1.39878
-3.95304 1.64718
-3.10292 1.89495
-2.23309 2.13006
-1.34625 2.34172
-0.446574 2.52181
0.462386 2.66501
1.37823 2.76909
2.30141 2.83441
3.23258 2.86433
4.17067 2.86658
6.04827 2.84289
6.97043 2.83947
7.87417 2.84895
8.75705 2.87636
9.61156 2.92639
10.4251 3.0051
11.1879 3.11984
11.8967 3.27691
12.5503 3.48008
13.1429 3.72854
};
\addplot [semithick, firebrick1862038]
table {%
-11.4931 0.45698
-10.7923 0.436124
-10.0855 0.403953
-9.36734 0.357729
-8.63315 0.292531
-7.87831 0.206035
-7.09845 0.102925
-6.28971 -0.0151321
-5.44895 -0.145401
-4.57433 -0.285851
-2.71948 -0.591338
-1.73726 -0.752568
-0.716474 -0.914222
0.343833 -1.07064
1.44361 -1.21523
2.58012 -1.34262
3.7495 -1.44994
4.9486 -1.53579
6.17778 -1.59892
7.44133 -1.63222
8.74034 -1.61936
10.0714 -1.54946
11.4337 -1.40048
12.8198 -1.13237
14.2036 -0.69774
15.5541 -0.0778546
16.8373 0.766127
17.9475 1.90269
18.7789 3.23374
19.3455 4.62763
};
\addplot [semithick, khaki209235133]
table {%
-11.4931 0.45698
-10.7921 0.444678
-10.0836 0.465257
-9.35913 0.542042
-8.61168 0.679489
-7.83823 0.870931
-7.03761 1.10683
-6.2109 1.36744
-5.35914 1.62993
-4.48189 1.86993
-3.57961 2.06509
-2.65514 2.1989
-1.71492 2.26475
-0.766781 2.27012
0.180043 2.23119
1.12296 2.19542
2.06357 2.16431
3.00397 2.13828
3.94532 2.11704
4.88721 2.10017
5.82624 2.08772
6.75648 2.082
7.67348 2.08784
8.57543 2.11057
9.45844 2.15532
10.3132 2.22813
11.1301 2.33788
11.9044 2.49326
12.6339 2.70111
13.314 2.96495
13.9275 3.2849
};
% reference path
\addplot [line width = 1.75pt, Black]
table {%
-130.857 -36.6456
-129.953 -36.2179
-129.049 -35.7902
-128.145 -35.3637
-127.24 -34.9372
-126.335 -34.5111
-125.431 -34.085
-124.526 -33.6587
-123.622 -33.2323
-122.717 -32.8053
-121.813 -32.3779
-120.91 -31.9495
-120.006 -31.5206
-119.103 -31.0918
-118.199 -30.6632
-117.295 -30.2363
-116.39 -29.8114
-115.483 -29.3892
-114.575 -28.971
-113.666 -28.5548
-112.755 -28.1428
-111.843 -27.7319
-110.93 -27.324
-110.017 -26.9164
-109.103 -26.5105
-108.189 -26.1047
-107.274 -25.6997
-106.36 -25.2946
-105.446 -24.8895
-104.532 -24.4843
-103.618 -24.0785
-102.704 -23.6727
-101.79 -23.267
-100.876 -22.8614
-99.9612 -22.4569
-99.0466 -22.0526
-98.1311 -21.6501
-97.2154 -21.2483
-96.2988 -20.8487
-95.3816 -20.45
-94.4636 -20.0537
-93.5448 -19.6588
-92.625 -19.2664
-91.7043 -18.8762
-90.7825 -18.4885
-89.8594 -18.1041
-88.9352 -17.7222
-88.0092 -17.3447
-87.0823 -16.9693
-86.1534 -16.5989
-85.224 -16.2299
-84.2928 -15.8654
-83.3614 -15.5015
-82.4285 -15.1412
-81.4956 -14.7812
-80.5615 -14.4241
-79.6274 -14.067
-78.6925 -13.7121
-77.7576 -13.3573
-76.8221 -13.0039
-75.8866 -12.6507
-74.9508 -12.2982
-74.0149 -11.9457
-73.079 -11.5934
-72.1432 -11.2411
-71.2073 -10.8886
-70.2716 -10.536
-69.3352 -10.185
-68.3984 -9.83505
-67.46 -9.48949
-66.5203 -9.14762
-65.5783 -8.81194
-64.6339 -8.48326
-63.6875 -8.16033
-62.7381 -7.84622
-61.7873 -7.5366
-60.8334 -7.23649
-59.8785 -6.93958
-58.9206 -6.65243
-57.9623 -6.36684
-57.0017 -6.0888
-56.041 -5.81117
-55.0792 -5.53729
-54.1175 -5.26343
-53.1554 -4.99065
-52.1933 -4.71787
-51.2295 -4.45151
-50.2655 -4.1855
-49.298 -3.93257
-48.33 -3.68151
-47.3577 -3.44796
-46.3844 -3.2188
-45.407 -3.00743
-44.4282 -2.80283
-43.446 -2.61537
-42.462 -2.43715
-41.4755 -2.27372
-40.4872 -2.12121
-39.4975 -1.97819
-38.5065 -1.84462
-37.5148 -1.71586
-36.5223 -1.59356
-35.5296 -1.47355
-34.5363 -1.35776
-33.5428 -1.24389
-32.5488 -1.13501
-31.5545 -1.02773
-30.5597 -0.926705
-29.5647 -0.826733
-28.569 -0.733934
-27.5733 -0.641557
-26.5769 -0.556636
-25.5805 -0.471715
-24.5835 -0.394072
-23.5865 -0.316583
-22.5891 -0.244398
-21.5917 -0.172771
-20.5941 -0.103771
-19.5964 -0.0353071
-18.5987 0.032433
-17.601 0.0999395
-16.603 0.162927
-15.6048 0.223799
-14.6061 0.273593
-13.607 0.316192
-12.6075 0.34348
-11.6076 0.357302
-10.6077 0.359049
-9.60777 0.346509
-8.60798 0.327584
-7.6084 0.298386
-6.60891 0.266881
-5.60958 0.2302
-4.61027 0.192994
-3.61103 0.154069
-2.61178 0.115362
-1.61248 0.0777946
-0.613178 0.0405847
0.386265 0.00721243
1.38571 -0.0261343
2.38526 -0.0561325
3.38481 -0.0861306
4.3844 -0.114775
5.38399 -0.14332
6.38378 -0.163589
7.3836 -0.182535
8.3831 -0.158876
9.38251 -0.12466
10.3756 -0.0162748
11.3664 0.11927
12.3386 0.342562
13.2992 0.620253
14.224 0.986269
15.1056 1.45823
15.9209 2.01771
16.614 2.73854
17.2141 3.52227
17.6252 4.43388
17.978 5.36387
18.1649 6.34626
18.3354 7.33046
18.3692 8.32989
18.4031 9.32932
18.3348 10.3268
18.2635 11.3243
18.1402 12.3165
18.0107 13.3081
17.8719 14.2984
17.7312 15.2884
17.5851 16.2777
17.4372 17.2667
17.2675 18.2521
17.0879 19.2358
16.8757 20.2127
16.643 21.1852
16.3859 22.1514
16.108 23.112
15.8193 24.0693
15.518 25.0228
15.215 25.9758
14.9092 26.9279
14.6033 27.88
14.2973 28.832
13.9909 29.7839
13.6836 30.7355
13.376 31.687
13.0668 32.638
12.7576 33.589
12.4475 34.5397
12.1374 35.4904
11.8277 36.4413
11.5181 37.3921
11.2094 38.3433
10.9008 39.2945
10.5916 40.2455
10.2824 41.1965
9.97106 42.1468
9.65917 43.0969
9.34458 44.0461
9.02893 44.995
8.71151 45.9433
8.39312 46.8912
8.07391 47.8389
7.75407 48.7864
7.43397 49.7338
7.11359 50.6811
6.79309 51.6283
6.47242 52.5755
6.15172 53.5227
5.83095 54.4699
5.51025 55.417
5.18971 56.3643
4.86932 57.3116
4.54954 58.259
4.22991 59.2066
3.91138 60.1545
3.59294 61.1024
3.27599 62.0509
2.95904 62.9993
2.64371 63.9483
2.32843 64.8973
2.0146 65.8468
1.70093 66.7963
1.38694 67.7457
1.07288 68.6951
0.755971 69.6436
0.438127 70.5917
0.115547 71.5383
-0.209288 72.4841
-0.539148 73.4281
-0.872315 74.3709
-1.21007 75.3122
-1.55192 76.2519
-1.89765 77.1902
-2.24804 78.1268
-2.60042 79.0627
-2.95606 79.9973
-3.31194 80.9319
-3.66836 81.8662
-4.02419 82.8007
-4.37806 83.736
-4.73187 84.6713
-5.0853 85.6068
-5.439 86.5422
-5.79565 87.4764
-6.15235 88.4106
-6.51472 89.3426
-6.87709 90.2747
-7.24354 91.2051
-7.61029 92.1354
-7.97897 93.065
-8.34797 93.9944
-8.71741 94.9237
-9.08697 95.8529
-9.45652 96.7821
-9.82605 97.7113
-10.1953 98.6407
-10.5643 99.5701
-10.9329 100.5
-11.301 101.429
-11.6686 102.359
-12.0354 103.29
-12.4016 104.22
-12.7668 105.151
-13.1315 106.082
-13.4951 107.014
-13.8586 107.945
-14.2215 108.877
-14.5844 109.809
-14.9475 110.741
-15.3105 111.673
-15.674 112.604
-16.0374 113.536
-16.4009 114.467
-16.7644 115.399
-17.1277 116.331
-17.4909 117.262
-17.854 118.194
-18.2171 119.126
-18.5804 120.058
-18.9437 120.989
-19.3073 121.921
-19.6711 122.852
-20.0348 123.784
-20.3985 124.715
-20.7615 125.647
-21.1241 126.579
-21.4859 127.511
-21.8471 128.444
-22.21 129.376
-22.5749 130.307
-22.9438 131.236
-23.3197 132.163
-23.7004 133.088
-24.0925 134.007
-24.4872 134.926
-24.8909 135.841
-25.295 136.756
-25.7023 137.669
-26.1095 138.582
-26.5144 139.497
-26.9193 140.411
-27.322 141.327
-27.7246 142.242
-28.1268 143.157
-28.5289 144.073
-28.9312 144.989
-29.3335 145.904
-29.7348 146.82
-30.1358 147.736
-30.5346 148.653
-30.9324 149.571
-31.3279 150.489
-31.7219 151.408
-32.1148 152.328
-32.5066 153.248
-32.8983 154.168
-33.2898 155.088
-33.6817 156.008
-34.0741 156.928
-34.4667 157.848
-34.8598 158.767
-35.2531 159.686
-35.6469 160.606
-36.0409 161.525
-36.4358 162.444
-36.8308 163.362
-37.2275 164.28
-37.6243 165.198
-38.0236 166.115
-38.4229 167.032
-38.8238 167.948
-39.2248 168.864
-39.6254 169.78
-40.0258 170.696
-40.4241 171.614
-40.8219 172.531
-41.2172 173.45
-41.6117 174.369
-42.0042 175.288
-42.3958 176.209
-42.7858 177.129
-43.1748 178.051
-43.5628 178.972
-43.9497 179.894
-44.3358 180.817
-44.721 181.74
-44.9669 182.329
};
\end{axis}

\end{tikzpicture}


==> figures/trajectory_colors.tex <==
\definecolor{coral24612474}{RGB}{246,124,74}
\definecolor{coral24813981}{RGB}{248,139,81}
\definecolor{coral24814282}{RGB}{248,142,82}
\definecolor{coral24914784}{RGB}{249,147,84}
\definecolor{crimson2185642}{RGB}{218,56,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki154212104}{RGB}{154,212,104}
\definecolor{darkkhaki157213105}{RGB}{157,213,105}
\definecolor{darkkhaki159214105}{RGB}{159,214,105}
\definecolor{darkkhaki162215105}{RGB}{162,215,105}
\definecolor{darkkhaki164216105}{RGB}{164,216,105}
\definecolor{darkkhaki167217106}{RGB}{167,217,106}
\definecolor{darkkhaki171219109}{RGB}{171,219,109}
\definecolor{darkkhaki173220110}{RGB}{173,220,110}
\definecolor{darkkhaki177221113}{RGB}{177,221,113}
\definecolor{darkkhaki179222114}{RGB}{179,222,114}
\definecolor{darkkhaki181223115}{RGB}{181,223,115}
\definecolor{darkkhaki183224117}{RGB}{183,224,117}
\definecolor{darkkhaki185225118}{RGB}{185,225,118}
\definecolor{darkkhaki187226119}{RGB}{187,226,119}
\definecolor{darkkhaki189226120}{RGB}{189,226,120}
\definecolor{darkkhaki191227122}{RGB}{191,227,122}
\definecolor{darkkhaki193228123}{RGB}{193,228,123}
\definecolor{darkseagreen112193100}{RGB}{112,193,100}
\definecolor{darkseagreen114194100}{RGB}{114,194,100}
\definecolor{darkseagreen119196100}{RGB}{119,196,100}
\definecolor{darkseagreen122197101}{RGB}{122,197,101}
\definecolor{darkseagreen124198101}{RGB}{124,198,101}
\definecolor{darkseagreen129201102}{RGB}{129,201,102}
\definecolor{darkseagreen134203102}{RGB}{134,203,102}
\definecolor{darkseagreen137204102}{RGB}{137,204,102}
\definecolor{darkseagreen139205103}{RGB}{139,205,103}
\definecolor{darkseagreen142206103}{RGB}{142,206,103}
\definecolor{darkseagreen144207103}{RGB}{144,207,103}
\definecolor{firebrick166138}{RGB}{166,1,38}
\definecolor{firebrick1862038}{RGB}{186,20,38}
\definecolor{forestgreen010455}{RGB}{0,104,55}
\definecolor{forestgreen1012264}{RGB}{10,122,64}
\definecolor{forestgreen210756}{RGB}{2,107,56}
\definecolor{forestgreen611560}{RGB}{6,115,60}
\definecolor{forestgreen711761}{RGB}{7,117,61}
\definecolor{forestgreen811962}{RGB}{8,119,62}
\definecolor{forestgreen912063}{RGB}{9,120,63}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{khaki195229124}{RGB}{195,229,124}
\definecolor{khaki197230126}{RGB}{197,230,126}
\definecolor{khaki199231127}{RGB}{199,231,127}
\definecolor{khaki201232128}{RGB}{201,232,128}
\definecolor{khaki203232129}{RGB}{203,232,129}
\definecolor{khaki205233131}{RGB}{205,233,131}
\definecolor{khaki207234132}{RGB}{207,234,132}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki215238137}{RGB}{215,238,137}
\definecolor{khaki217239139}{RGB}{217,239,139}
\definecolor{khaki222241147}{RGB}{222,241,147}
\definecolor{khaki253214130}{RGB}{253,214,130}
\definecolor{khaki253222137}{RGB}{253,222,137}
\definecolor{khaki254225141}{RGB}{254,225,141}
\definecolor{khaki254230149}{RGB}{254,230,149}
\definecolor{khaki254233155}{RGB}{254,233,155}
\definecolor{lemonchiffon252254187}{RGB}{252,254,187}
\definecolor{lemonchiffon254250183}{RGB}{254,250,183}
\definecolor{lemonchiffon254253187}{RGB}{254,253,187}
\definecolor{lightsalmon253198117}{RGB}{253,198,117}
\definecolor{mediumseagreen10218999}{RGB}{102,189,99}
\definecolor{mediumseagreen10419099}{RGB}{104,190,99}
\definecolor{mediumseagreen10719199}{RGB}{107,191,99}
\definecolor{mediumseagreen10919299}{RGB}{109,192,99}
\definecolor{mediumseagreen5716787}{RGB}{57,167,87}
\definecolor{mediumseagreen6016888}{RGB}{60,168,88}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{mediumseagreen7217491}{RGB}{72,174,91}
\definecolor{mediumseagreen7817793}{RGB}{78,177,93}
\definecolor{mediumseagreen8117893}{RGB}{81,178,93}
\definecolor{mediumseagreen8718195}{RGB}{87,181,95}
\definecolor{mediumseagreen9018396}{RGB}{90,183,96}
\definecolor{mediumseagreen9318496}{RGB}{93,184,96}
\definecolor{mediumseagreen9618697}{RGB}{96,186,97}
\definecolor{mediumseagreen9918798}{RGB}{99,187,98}
\definecolor{moccasin254244173}{RGB}{254,244,173}
\definecolor{moccasin254245175}{RGB}{254,245,175}
\definecolor{moccasin254247177}{RGB}{254,247,177}
\definecolor{palegoldenrod228244155}{RGB}{228,244,155}
\definecolor{palegoldenrod230244157}{RGB}{230,244,157}
\definecolor{palegoldenrod233245161}{RGB}{233,245,161}
\definecolor{palegoldenrod236247165}{RGB}{236,247,165}
\definecolor{palegoldenrod237247167}{RGB}{237,247,167}
\definecolor{palegoldenrod239248169}{RGB}{239,248,169}
\definecolor{palegoldenrod240249171}{RGB}{240,249,171}
\definecolor{palegoldenrod254239165}{RGB}{254,239,165}
\definecolor{sandybrown25015488}{RGB}{250,154,88}
\definecolor{sandybrown253182104}{RGB}{253,182,104}
\definecolor{sandybrown253190111}{RGB}{253,190,111}
\definecolor{seagreen1513269}{RGB}{15,132,69}
\definecolor{seagreen1713671}{RGB}{17,136,71}
\definecolor{seagreen1813772}{RGB}{18,137,72}
\definecolor{seagreen1913973}{RGB}{19,139,73}
\definecolor{seagreen2014174}{RGB}{20,141,74}
\definecolor{seagreen2114375}{RGB}{21,143,75}
\definecolor{seagreen2214576}{RGB}{22,145,76}
\definecolor{seagreen2414978}{RGB}{24,149,78}
\definecolor{seagreen2515179}{RGB}{25,151,79}
\definecolor{seagreen3015481}{RGB}{30,154,81}
\definecolor{seagreen3315581}{RGB}{33,155,81}
\definecolor{seagreen3615782}{RGB}{36,157,82}
\definecolor{seagreen4516184}{RGB}{45,161,84}
\definecolor{seagreen4816285}{RGB}{48,162,85}
\definecolor{seagreen5116486}{RGB}{51,164,86}
